Member candidates of the star clusters from LAMOST DR2 data

In this work, we provide 2189 photometric- and kinematic-selected member candidates of 24 star clusters from the LAMOST DR2 catalog. We perform two-step membership identification: selection along the stellar track in the color-magnitude diagram, i.e., photometric identification, and the selection from the distribution of radial velocities, i.e. the kinematic identification. We find that the radial velocity from the LAMOST data are very helpful in the membership identification. The mean probability of membership is 40\% for the radial velocity selected sample. With these 24 star clusters, we investigate the performance of the radial velocity and metallicity estimated in the LAMOST pipeline. We find that the systematic offset in radial velocity and metallicity are $0.85\pm1.26$\,\kms\ and $-0.08\pm0.04$\,dex, with dispersions of $5.47_{-0.71}^{+1.16}$\,\kms\ and $0.13_{-0.02}^{+0.04}$\,dex, respectively. Finally, we propose that the photometric member candidates of the clusters covered by the LAMOST footprints should be assigned higher priority so that more member stars can be observed.

==> table_member_rv.tex <==
\setlength{\extrarowheight}{1.5pt}
\tiny
\begin{longtable}{ccccccccccc}
\caption{Member stars of 24 clusters and their parameters.}\label{tab:table_member_rv}\\
%\toprule
\hline \hline
Cluster & RA & Dec & $T_{\rm eff}$ & $T_{\rm eff}$ Err. &　log$g$　& log$g$ Err. & [Fe/H] & [Fe/H] Err. & RV & $P_c^{RV}$ \\
&(deg)&(deg) &(K)  &(K)  &(dex)  &(dex)  &(dex) &(dex)  &(kms$^{-1}$)  & (\%) \\
\hline
%\midrule
\endfirsthead
(Continued.)\\
%\toprule
\hline \hline
Cluster & RA & Dec & $T_{\rm eff}$ & $T_{eff}$ Err. &　log$g$　& log$g$ Err. & [Fe/H] & [Fe/H] Err. & RV & $P_c^{RV}$ \\
 &(deg)&(deg) &(K)  &(K)     &(dex)  &(dex)  &(dex) &(dex)  &(kms$^{-1}$)  & (\%) \\
\hline
%\midrule
\endhead
%\bottomrule
\hline
\endfoot
%\bottomrule
\hline
\endlastfoot
NGC 2632 & 134.269520 & 22.300831 & 5301.91 & 276.58 & 3.77 & 0.57 & -0.12 & 0.36 & 30.95 & 27.94\\
NGC 2632 & 134.496130 & 22.978804 & 6149.40 & 225.52 & 4.29 & 0.50 & -0.17 & 0.23 & 26.75 & 23.43\\
NGC 2632 & 133.440730 & 22.749496 & 5980.00 & 200.68 & 4.56 & 0.48 & 0.10 & 0.20 & 31.02 & 27.95\\
NGC 2632 & 132.641230 & 24.844702 & 5744.92 & 111.08 & 4.09 & 0.50 & 0.32 & 0.11 & 26.24 & 22.48\\
NGC 2632 & 133.188990 & 24.971348 & 5525.08 & 144.23 & 4.63 & 0.45 & -0.24 & 0.18 & 32.36 & 27.76\\
NGC 2632 & 133.079140 & 24.141962 & 5633.89 & 213.81 & 4.06 & 0.51 & 0.53 & 0.19 & 36.20 & 23.08\\
NGC 2632 & 132.775320 & 23.980831 & 4835.26 & 100.66 & 3.62 & 0.29 & 0.45 & 0.13 & 29.39 & 27.08\\
NGC 2632 & 133.595490 & 24.065157 & 6251.66 & 143.33 & 4.19 & 0.47 & 0.06 & 0.13 & 30.22 & 27.67\\
NGC 2632 & 134.460290 & 23.439175 & 6834.83 & 152.33 & 4.05 & 0.35 & -0.11 & 0.16 & 25.08 & 20.14\\
NGC 2632 & 135.382760 & 22.716627 & 4729.22 & 240.90 & 2.19 & 0.64 & -0.14 & 0.33 & 34.26 & 26.12\\
NGC 2632 & 134.505900 & 23.758030 & 5031.60 & 100.71 & 4.56 & 0.27 & 0.19 & 0.14 & 25.02 & 20.01\\
NGC 2632 & 135.034840 & 23.184902 & 4686.02 & 149.56 & 2.76 & 0.46 & -0.11 & 0.20 & 26.51 & 22.99\\
NGC 2632 & 131.911740 & 23.332890 & 6316.20 & 201.69 & 4.22 & 0.47 & 0.12 & 0.17 & 25.82 & 21.66\\
NGC 2632 & 132.379120 & 24.734097 & 5655.22 & 151.89 & 4.53 & 0.46 & 0.23 & 0.15 & 31.54 & 27.97\\
NGC 2632 & 132.503080 & 25.131594 & 4923.98 & 138.18 & 2.29 & 0.72 & -0.62 & 0.23 & 31.96 & 27.90\\
NGC 2632 & 131.712830 & 24.586255 & 5185.82 & 103.56 & 4.80 & 0.35 & 0.07 & 0.14 & 36.64 & 22.25\\
NGC 2632 & 131.984990 & 25.530976 & 6725.24 & 134.79 & 4.14 & 0.36 & -0.07 & 0.14 & 32.92 & 27.44\\
NGC 2632 & 133.634950 & 14.943502 & 4871.27 & 92.44 & 2.57 & 0.55 & -0.21 & 0.14 & 33.95 & 26.49\\
NGC 2632 & 132.945730 & 15.478458 & 4689.28 & 102.12 & 2.66 & 0.53 & -0.31 & 0.15 & 26.72 & 23.37\\
NGC 2632 & 132.679360 & 15.491649 & 5670.33 & 110.00 & 4.38 & 0.48 & 0.16 & 0.12 & 36.44 & 22.63\\
NGC 2632 & 132.975310 & 16.655691 & 4879.78 & 104.73 & 2.43 & 0.64 & -0.34 & 0.17 & 26.59 & 23.14\\
NGC 2632 & 132.588100 & 17.251282 & 6326.80 & 97.00 & 4.14 & 0.45 & -0.15 & 0.11 & 33.97 & 26.47\\
NGC 2632 & 133.072710 & 16.982933 & 4626.01 & 113.16 & 2.81 & 0.47 & 0.08 & 0.15 & 33.35 & 27.09\\
NGC 2632 & 133.958410 & 17.770565 & 4838.77 & 81.74 & 4.70 & 0.28 & 0.20 & 0.11 & 28.83 & 26.51\\
NGC 2632 & 133.860780 & 15.888425 & 4825.88 & 92.02 & 2.25 & 0.67 & -0.57 & 0.16 & 24.17 & 18.19\\
NGC 2632 & 133.234660 & 15.751513 & 5028.81 & 101.03 & 4.62 & 0.34 & 0.18 & 0.13 & 30.08 & 27.59\\
NGC 2632 & 132.996710 & 16.080107 & 4773.79 & 93.60 & 4.70 & 0.29 & -0.07 & 0.13 & 24.18 & 18.21\\
NGC 2632 & 135.473400 & 16.260405 & 4774.34 & 96.07 & 3.43 & 0.38 & 0.29 & 0.12 & 36.78 & 21.98\\
NGC 2632 & 135.940200 & 16.959053 & 4755.92 & 91.87 & 2.73 & 0.53 & -0.26 & 0.14 & 30.85 & 27.91\\
NGC 2632 & 134.637350 & 15.537820 & 5993.43 & 117.75 & 4.10 & 0.54 & -0.39 & 0.14 & 38.49 & 18.41\\
NGC 2632 & 134.485980 & 16.503700 & 5184.67 & 178.58 & 3.48 & 0.69 & -0.34 & 0.23 & 23.68 & 17.12\\
NGC 2632 & 134.667320 & 17.241385 & 5135.06 & 175.19 & 3.37 & 0.66 & -0.15 & 0.22 & 32.91 & 27.44\\
NGC 2632 & 134.891000 & 16.347998 & 6409.83 & 172.76 & 4.24 & 0.40 & -0.39 & 0.21 & 36.07 & 23.32\\
NGC 2632 & 134.442360 & 16.602156 & 5702.62 & 153.75 & 3.91 & 0.60 & 0.14 & 0.15 & 28.38 & 25.97\\
NGC 2632 & 134.346470 & 16.695581 & 4733.88 & 107.14 & 2.96 & 0.51 & -0.23 & 0.15 & 35.99 & 23.46\\
NGC 2632 & 134.663000 & 18.286491 & 5198.96 & 95.74 & 4.58 & 0.36 & 0.18 & 0.12 & 36.38 & 22.75\\
NGC 2632 & 134.445660 & 17.661064 & 6486.79 & 130.98 & 4.10 & 0.41 & -0.10 & 0.13 & 26.40 & 22.78\\
NGC 2632 & 134.598940 & 17.553043 & 4767.87 & 74.74 & 4.76 & 0.27 & -0.16 & 0.11 & 30.88 & 27.92\\
NGC 2632 & 131.774250 & 16.949488 & 4936.18 & 124.71 & 3.70 & 0.46 & -0.06 & 0.16 & 28.29 & 25.85\\
NGC 2632 & 131.394950 & 16.405256 & 5874.71 & 119.48 & 3.99 & 0.58 & 0.09 & 0.12 & 36.74 & 22.06\\
NGC 2632 & 132.556750 & 16.320421 & 6102.04 & 104.35 & 4.35 & 0.49 & -0.03 & 0.12 & 29.68 & 27.32\\
NGC 2632 & 131.808820 & 16.396496 & 6020.75 & 110.26 & 4.36 & 0.51 & 0.16 & 0.11 & 28.92 & 26.61\\
NGC 2632 & 132.543200 & 16.498825 & 5908.32 & 102.74 & 4.37 & 0.50 & 0.05 & 0.11 & 27.91 & 25.32\\
NGC 2632 & 132.071800 & 16.913162 & 4362.07 & 66.90 & 4.69 & 0.20 & 0.10 & 0.11 & 31.05 & 27.95\\
NGC 2632 & 135.122670 & 18.821621 & 4892.05 & 121.37 & 3.25 & 0.47 & 0.23 & 0.15 & 26.64 & 23.23\\
NGC 2632 & 134.899010 & 18.582453 & 5174.84 & 145.31 & 3.08 & 0.74 & -0.39 & 0.20 & 34.87 & 25.30\\
NGC 2632 & 134.543380 & 18.964024 & 5134.61 & 137.88 & 3.50 & 0.62 & -0.26 & 0.18 & 34.27 & 26.11\\
NGC 2632 & 135.593200 & 18.373280 & 4831.29 & 107.87 & 4.60 & 0.31 & 0.08 & 0.14 & 25.51 & 21.03\\
NGC 2632 & 134.894170 & 19.390499 & 5715.00 & 131.14 & 4.17 & 0.60 & -0.41 & 0.17 & 30.12 & 27.61\\
NGC 2632 & 135.688646 & 18.053692 & 6306.34 & 139.38 & 4.17 & 0.43 & -0.51 & 0.17 & 36.60 & 22.33\\
NGC 2632 & 135.843480 & 18.033945 & 4923.04 & 104.84 & 3.08 & 0.54 & -0.18 & 0.15 & 27.94 & 25.37\\
NGC 2632 & 135.246400 & 18.026758 & 4828.19 & 105.38 & 2.97 & 0.54 & -0.25 & 0.15 & 39.09 & 17.10\\
NGC 2632 & 135.391780 & 17.710364 & 4331.24 & 87.40 & 1.71 & 0.49 & -0.54 & 0.17 & 37.58 & 20.35\\
NGC 2632 & 135.198530 & 17.925587 & 5141.06 & 113.70 & 4.58 & 0.37 & 0.17 & 0.14 & 38.10 & 19.25\\
NGC 2632 & 131.639700 & 18.235967 & 4538.20 & 70.36 & 4.65 & 0.23 & 0.11 & 0.10 & 30.82 & 27.91\\
NGC 2632 & 131.276280 & 17.365329 & 4777.43 & 92.28 & 2.66 & 0.50 & -0.07 & 0.13 & 33.05 & 27.34\\
NGC 2632 & 131.688370 & 17.479609 & 4898.59 & 116.63 & 3.07 & 0.55 & -0.15 & 0.16 & 32.23 & 27.81\\
NGC 2632 & 132.128860 & 17.997749 & 4728.92 & 65.46 & 4.70 & 0.26 & 0.10 & 0.09 & 32.15 & 27.84\\
NGC 2632 & 133.710820 & 18.476883 & 4592.47 & 77.89 & 3.03 & 0.38 & 0.15 & 0.10 & 37.67 & 20.16\\
NGC 2632 & 134.124410 & 18.671792 & 4729.60 & 74.27 & 4.64 & 0.27 & -0.01 & 0.10 & 32.30 & 27.78\\
NGC 2632 & 132.728810 & 18.025822 & 5972.81 & 135.91 & 4.25 & 0.53 & 0.00 & 0.14 & 36.79 & 21.96\\
NGC 2632 & 132.636520 & 17.916164 & 5561.66 & 121.74 & 4.09 & 0.58 & -0.21 & 0.15 & 37.00 & 21.54\\
NGC 2632 & 132.852260 & 18.397673 & 5897.29 & 129.55 & 4.20 & 0.55 & -0.25 & 0.15 & 23.65 & 17.05\\
NGC 2632 & 133.536050 & 18.477393 & 4066.91 & 45.63 & 4.76 & 0.20 & -0.03 & 0.11 & 31.00 & 27.95\\
NGC 2632 & 131.665540 & 18.452287 & 4679.14 & 70.32 & 2.54 & 0.47 & -0.11 & 0.11 & 36.37 & 22.77\\
NGC 2632 & 132.219090 & 19.061745 & 4883.03 & 81.38 & 2.52 & 0.58 & -0.31 & 0.13 & 36.31 & 22.88\\
NGC 2632 & 132.115990 & 18.345543 & 5683.52 & 98.71 & 4.52 & 0.45 & 0.24 & 0.10 & 26.21 & 22.42\\
NGC 2632 & 132.070290 & 18.521807 & 5748.77 & 98.44 & 4.46 & 0.48 & -0.00 & 0.12 & 38.26 & 18.91\\
NGC 2632 & 133.197330 & 18.836990 & 4968.38 & 98.56 & 4.48 & 0.36 & -0.09 & 0.14 & 29.75 & 27.37\\
NGC 2632 & 129.901809 & 19.260508 & 3965.59 & 38.76 & 4.59 & 0.18 & -0.12 & 0.11 & 31.17 & 27.97\\
NGC 2632 & 130.088905 & 19.181773 & 3918.73 & 27.39 & 4.65 & 0.17 & -0.28 & 0.10 & 30.59 & 27.83\\
NGC 2632 & 130.583682 & 19.151555 & 4412.61 & 45.54 & 4.69 & 0.18 & 0.08 & 0.07 & 28.06 & 25.54\\
NGC 2632 & 130.450768 & 19.458670 & 4347.24 & 44.92 & 4.65 & 0.18 & 0.01 & 0.08 & 25.05 & 20.08\\
NGC 2632 & 130.879383 & 18.548525 & 4136.24 & 35.58 & 4.62 & 0.19 & -0.06 & 0.08 & 34.99 & 25.12\\
NGC 2632 & 132.071931 & 16.913201 & 4362.32 & 45.21 & 4.62 & 0.19 & 0.01 & 0.08 & 24.46 & 18.82\\
NGC 2632 & 132.435018 & 19.352883 & 4070.38 & 32.07 & 4.71 & 0.19 & -0.34 & 0.09 & 28.29 & 25.85\\
NGC 2632 & 129.767118 & 19.522684 & 4303.07 & 42.43 & 4.66 & 0.18 & 0.08 & 0.08 & 31.05 & 27.95\\
NGC 2632 & 131.303202 & 19.808547 & 4007.08 & 30.86 & 4.58 & 0.17 & -0.36 & 0.09 & 23.62 & 16.99\\
NGC 2632 & 130.333014 & 19.634646 & 4402.77 & 42.83 & 4.66 & 0.19 & 0.06 & 0.07 & 25.84 & 21.70\\
NGC 2632 & 131.169811 & 20.193635 & 3972.48 & 34.98 & 4.54 & 0.19 & -0.10 & 0.10 & 27.59 & 24.84\\
NGC 2632 & 129.738446 & 20.181546 & 4086.32 & 41.90 & 4.58 & 0.21 & 0.01 & 0.09 & 29.98 & 27.53\\
NGC 2632 & 130.879383 & 18.548525 & 4152.66 & 48.19 & 4.61 & 0.20 & 0.03 & 0.10 & 30.50 & 27.80\\
NGC 2632 & 130.088905 & 19.181773 & 3917.04 & 34.01 & 4.62 & 0.18 & -0.26 & 0.12 & 30.26 & 27.69\\
NGC 2632 & 129.901809 & 19.260508 & 3975.36 & 48.82 & 4.56 & 0.20 & -0.20 & 0.14 & 34.62 & 25.65\\
NGC 2632 & 130.059457 & 18.958731 & 4269.27 & 52.45 & 4.62 & 0.19 & 0.06 & 0.09 & 34.60 & 25.68\\
NGC 2632 & 129.401006 & 19.265077 & 4436.58 & 62.43 & 4.55 & 0.20 & 0.02 & 0.10 & 33.84 & 26.61\\
NGC 2632 & 129.767118 & 19.522684 & 4310.10 & 52.15 & 4.67 & 0.18 & 0.04 & 0.09 & 35.98 & 23.48\\
NGC 2632 & 130.813449 & 20.065574 & 4390.19 & 51.56 & 4.60 & 0.19 & 0.04 & 0.08 & 25.96 & 21.93\\
NGC 2632 & 130.654156 & 20.142162 & 4152.53 & 62.41 & 4.59 & 0.20 & 0.07 & 0.12 & 30.20 & 27.66\\
NGC 2632 & 130.162652 & 20.671518 & 4675.92 & 109.05 & 4.55 & 0.27 & 0.03 & 0.14 & 33.94 & 26.50\\
NGC 2632 & 130.290801 & 19.935344 & 4346.04 & 53.33 & 4.60 & 0.20 & 0.01 & 0.09 & 27.48 & 24.67\\
NGC 2632 & 132.435018 & 19.352883 & 4036.60 & 37.11 & 4.67 & 0.20 & -0.31 & 0.10 & 31.02 & 27.95\\
NGC 2632 & 132.804241 & 19.790340 & 4462.49 & 81.01 & 2.93 & 0.37 & 0.20 & 0.11 & 34.73 & 25.50\\
NGC 2632 & 129.723060 & 19.571368 & 4100.86 & 48.92 & 4.62 & 0.20 & 0.00 & 0.11 & 37.78 & 19.93\\
NGC 2632 & 129.763401 & 20.043783 & 3979.37 & 51.21 & 4.55 & 0.20 & -0.17 & 0.15 & 31.56 & 27.97\\
NGC 2632 & 129.240956 & 21.565496 & 3988.53 & 43.33 & 4.56 & 0.20 & -0.15 & 0.12 & 27.92 & 25.34\\
NGC 2632 & 129.844220 & 21.282395 & 4586.85 & 83.59 & 3.07 & 0.39 & 0.11 & 0.11 & 30.30 & 27.71\\
NGC 2632 & 132.945742 & 15.478448 & 4706.79 & 80.52 & 2.68 & 0.53 & -0.28 & 0.12 & 29.73 & 27.35\\
NGC 2632 & 132.491451 & 14.768941 & 4792.43 & 102.83 & 2.52 & 0.55 & -0.20 & 0.15 & 30.60 & 27.84\\
NGC 2632 & 133.094458 & 15.840859 & 5014.06 & 100.66 & 3.25 & 0.57 & -0.27 & 0.14 & 37.25 & 21.03\\
NGC 2632 & 133.234623 & 15.751486 & 5028.70 & 75.23 & 4.67 & 0.32 & 0.22 & 0.10 & 24.81 & 19.57\\
NGC 2632 & 133.546721 & 14.447146 & 4130.81 & 41.73 & 4.62 & 0.20 & -0.08 & 0.09 & 25.04 & 20.05\\
NGC 2632 & 134.070051 & 14.859148 & 4732.50 & 64.92 & 2.54 & 0.47 & -0.10 & 0.10 & 26.97 & 23.82\\
NGC 2632 & 133.634952 & 14.943523 & 4825.42 & 105.00 & 2.50 & 0.58 & -0.19 & 0.16 & 31.21 & 27.97\\
NGC 2632 & 132.173344 & 17.088021 & 4690.21 & 79.99 & 4.62 & 0.28 & -0.34 & 0.13 & 38.75 & 17.84\\
NGC 2632 & 133.973969 & 16.865093 & 5355.31 & 118.72 & 4.58 & 0.44 & -0.12 & 0.15 & 28.79 & 26.47\\
NGC 2632 & 132.975278 & 16.655674 & 4861.70 & 84.16 & 2.38 & 0.60 & -0.34 & 0.14 & 29.08 & 26.78\\
NGC 2632 & 132.542500 & 16.303496 & 4954.41 & 73.93 & 4.73 & 0.30 & -0.00 & 0.10 & 29.57 & 27.23\\
NGC 2632 & 132.451496 & 16.130975 & 5113.06 & 82.97 & 4.76 & 0.32 & 0.28 & 0.10 & 29.97 & 27.52\\
NGC 2632 & 131.774257 & 16.949474 & 4932.35 & 98.77 & 3.70 & 0.43 & -0.08 & 0.13 & 27.80 & 25.16\\
NGC 2632 & 131.688366 & 17.479594 & 4940.09 & 108.17 & 3.13 & 0.54 & -0.09 & 0.15 & 38.26 & 18.91\\
NGC 2632 & 131.774257 & 16.949474 & 4913.64 & 113.61 & 3.69 & 0.44 & -0.09 & 0.15 & 28.57 & 26.21\\
NGC 2632 & 132.071931 & 16.913201 & 4333.98 & 51.65 & 4.66 & 0.19 & 0.04 & 0.09 & 28.22 & 25.76\\
NGC 2632 & 135.473400 & 16.260406 & 4743.71 & 95.48 & 3.32 & 0.40 & 0.24 & 0.12 & 30.36 & 27.74\\
NGC 2632 & 135.391771 & 17.710371 & 4355.95 & 78.36 & 1.89 & 0.53 & -0.56 & 0.15 & 32.42 & 27.73\\
NGC 2632 & 131.920990 & 18.575157 & 5682.54 & 141.88 & 3.98 & 0.58 & 0.22 & 0.14 & 30.69 & 27.87\\
NGC 2632 & 131.729470 & 18.122919 & 6748.69 & 166.98 & 4.13 & 0.37 & -0.06 & 0.17 & 31.04 & 27.95\\
NGC 2632 & 131.665540 & 18.452287 & 4638.10 & 62.60 & 2.53 & 0.45 & 0.01 & 0.09 & 37.13 & 21.28\\
NGC 2632 & 132.201560 & 18.295979 & 5684.56 & 170.86 & 4.14 & 0.54 & 0.38 & 0.16 & 28.25 & 25.80\\
NGC 2632 & 132.660430 & 19.421259 & 5557.83 & 137.65 & 4.06 & 0.56 & 0.07 & 0.15 & 37.55 & 20.41\\
NGC 2632 & 132.277920 & 19.686497 & 5432.46 & 79.80 & 4.63 & 0.38 & 0.29 & 0.09 & 29.25 & 26.95\\
NGC 2632 & 132.891330 & 20.563559 & 4637.92 & 108.06 & 2.31 & 0.50 & -0.24 & 0.16 & 32.50 & 27.69\\
NGC 2632 & 133.869100 & 19.385534 & 4604.88 & 54.81 & 2.07 & 0.58 & -0.67 & 0.11 & 25.15 & 20.29\\
NGC 2632 & 133.658650 & 19.677519 & 6666.18 & 74.73 & 4.15 & 0.36 & -0.08 & 0.09 & 23.91 & 17.62\\
NGC 2632 & 133.892660 & 19.637554 & 4841.51 & 126.58 & 2.21 & 0.65 & -0.47 & 0.21 & 28.67 & 26.33\\
NGC 2632 & 132.906970 & 20.045153 & 4833.11 & 72.80 & 2.33 & 0.60 & -0.37 & 0.12 & 29.06 & 26.76\\
NGC 2632 & 133.377420 & 19.003272 & 5758.30 & 75.75 & 4.26 & 0.51 & -0.02 & 0.09 & 26.90 & 23.69\\
NGC 2632 & 136.022450 & 19.743475 & 5653.30 & 123.95 & 4.23 & 0.50 & 0.28 & 0.12 & 37.57 & 20.37\\
NGC 2632 & 135.798330 & 19.147999 & 4864.33 & 78.12 & 2.42 & 0.60 & -0.37 & 0.13 & 30.34 & 27.73\\
NGC 2632 & 135.686910 & 19.490892 & 4882.93 & 124.99 & 3.20 & 0.50 & -0.01 & 0.16 & 36.65 & 22.23\\
NGC 2632 & 135.497110 & 19.343432 & 5663.70 & 210.88 & 4.09 & 0.58 & 0.28 & 0.20 & 25.69 & 21.40\\
NGC 2632 & 134.562740 & 18.148578 & 4906.13 & 79.95 & 2.42 & 0.65 & -0.40 & 0.14 & 25.00 & 19.97\\
NGC 2632 & 134.407320 & 19.764620 & 4697.63 & 125.67 & 2.44 & 0.53 & -0.11 & 0.18 & 23.78 & 17.34\\
NGC 2632 & 134.781280 & 19.575125 & 6661.62 & 83.47 & 4.10 & 0.37 & 0.15 & 0.08 & 27.17 & 24.16\\
NGC 2632 & 134.159090 & 19.009584 & 4781.61 & 66.88 & 3.76 & 0.33 & 0.34 & 0.09 & 30.14 & 27.62\\
NGC 2632 & 134.233070 & 20.841125 & 4549.74 & 101.64 & 2.77 & 0.44 & -0.11 & 0.14 & 29.34 & 27.03\\
NGC 2632 & 134.775430 & 20.014608 & 5236.40 & 150.18 & 3.84 & 0.52 & 0.29 & 0.17 & 28.28 & 25.84\\
NGC 2632 & 132.219090 & 19.061745 & 4847.17 & 108.25 & 2.44 & 0.61 & -0.34 & 0.17 & 31.60 & 27.97\\
NGC 2632 & 134.153020 & 22.193408 & 5514.42 & 279.21 & 3.28 & 0.71 & -0.54 & 0.40 & 24.93 & 19.82\\
NGC 2632 & 133.452340 & 21.792651 & 4854.38 & 78.64 & 2.54 & 0.56 & -0.20 & 0.12 & 32.73 & 27.56\\
NGC 2632 & 133.702430 & 22.226471 & 6042.14 & 175.55 & 4.20 & 0.51 & 0.30 & 0.15 & 29.67 & 27.31\\
NGC 2632 & 134.797820 & 21.687571 & 4796.46 & 103.68 & 4.78 & 0.28 & 0.19 & 0.13 & 31.63 & 27.96\\
NGC 2632 & 134.547300 & 22.191103 & 4105.66 & 36.51 & 4.89 & 0.16 & 0.31 & 0.14 & 27.47 & 24.65\\
NGC 2632 & 131.472100 & 21.038137 & 5212.30 & 78.51 & 4.61 & 0.32 & 0.54 & 0.09 & 33.00 & 27.38\\
NGC 2632 & 131.444340 & 21.079052 & 5761.48 & 170.43 & 4.48 & 0.54 & -0.17 & 0.20 & 28.61 & 26.26\\
NGC 2632 & 130.898070 & 20.189587 & 6293.29 & 85.78 & 4.30 & 0.43 & 0.14 & 0.09 & 24.06 & 17.95\\
NGC 2632 & 131.202840 & 20.290502 & 4618.27 & 124.00 & 4.70 & 0.24 & 0.33 & 0.15 & 27.83 & 25.20\\
NGC 2632 & 133.420200 & 21.201347 & 6873.30 & 77.85 & 4.10 & 0.34 & -0.02 & 0.09 & 25.02 & 20.01\\
NGC 2632 & 132.531410 & 20.975985 & 6068.38 & 92.50 & 4.21 & 0.49 & 0.10 & 0.09 & 28.46 & 26.07\\
NGC 2632 & 132.932510 & 21.093046 & 4799.02 & 63.11 & 3.49 & 0.39 & -0.01 & 0.09 & 25.84 & 21.70\\
NGC 2632 & 133.556290 & 21.089178 & 4647.76 & 109.61 & 2.27 & 0.60 & -0.51 & 0.17 & 30.37 & 27.74\\
NGC 2632 & 132.849430 & 21.251805 & 4292.32 & 66.95 & 4.80 & 0.17 & -0.15 & 0.13 & 33.07 & 27.33\\
NGC 2632 & 132.177910 & 22.044527 & 6480.50 & 281.01 & 4.19 & 0.48 & -0.06 & 0.27 & 26.42 & 22.82\\
NGC 2632 & 132.296380 & 21.397675 & 6603.37 & 209.83 & 4.12 & 0.43 & 0.05 & 0.19 & 34.21 & 26.18\\
NGC 2632 & 131.964640 & 21.491735 & 4799.65 & 159.64 & 3.00 & 0.54 & -0.19 & 0.21 & 27.93 & 25.35\\
NGC 2632 & 131.854340 & 21.445818 & 4827.86 & 81.77 & 2.40 & 0.55 & -0.23 & 0.13 & 32.78 & 27.53\\
NGC 2632 & 132.231850 & 21.997360 & 4602.87 & 111.04 & 2.80 & 0.42 & 0.09 & 0.14 & 38.27 & 18.88\\
NGC 2632 & 135.382722 & 22.716607 & 4764.13 & 84.78 & 2.58 & 0.54 & -0.23 & 0.13 & 32.38 & 27.75\\
NGC 2632 & 135.609854 & 22.778359 & 4615.79 & 170.72 & 2.23 & 0.62 & -0.43 & 0.25 & 35.60 & 24.14\\
NGC 2632 & 136.199896 & 21.537770 & 5374.06 & 96.19 & 4.56 & 0.43 & 0.07 & 0.12 & 27.90 & 25.31\\
NGC 2632 & 134.452396 & 23.858215 & 4811.23 & 99.73 & 2.65 & 0.63 & -0.47 & 0.15 & 26.99 & 23.85\\
NGC 2632 & 135.473400 & 16.260406 & 4781.60 & 92.74 & 3.40 & 0.40 & 0.21 & 0.12 & 37.02 & 21.50\\
NGC 2632 & 125.133890 & 23.387848 & 6102.90 & 106.14 & 4.39 & 0.45 & -0.06 & 0.12 & 27.23 & 24.26\\
NGC 2632 & 125.418860 & 23.618845 & 4742.78 & 83.21 & 3.32 & 0.39 & 0.06 & 0.11 & 32.17 & 27.84\\
NGC 2632 & 125.007610 & 23.609112 & 4814.10 & 69.95 & 3.67 & 0.36 & 0.10 & 0.09 & 28.82 & 26.50\\
NGC 2632 & 125.238890 & 23.862347 & 5807.85 & 106.64 & 4.26 & 0.52 & 0.08 & 0.11 & 23.91 & 17.62\\
NGC 2632 & 127.286100 & 25.180689 & 5978.60 & 125.58 & 4.07 & 0.55 & 0.15 & 0.12 & 29.59 & 27.25\\
NGC 2632 & 127.142610 & 24.831463 & 5037.51 & 104.22 & 3.19 & 0.63 & -0.48 & 0.15 & 34.91 & 25.24\\
NGC 2632 & 126.736440 & 24.562162 & 6457.07 & 115.47 & 4.22 & 0.44 & 0.06 & 0.12 & 30.40 & 27.76\\
NGC 2632 & 126.650970 & 23.840544 & 6392.22 & 110.04 & 4.28 & 0.39 & -0.20 & 0.12 & 35.59 & 24.16\\
NGC 2632 & 127.354640 & 23.847322 & 4831.64 & 89.84 & 2.39 & 0.63 & -0.58 & 0.15 & 28.32 & 25.89\\
NGC 2632 & 126.012470 & 24.486580 & 4949.22 & 93.29 & 2.40 & 0.70 & -0.55 & 0.16 & 36.61 & 22.31\\
NGC 2632 & 131.729470 & 18.122919 & 6590.38 & 84.13 & 4.13 & 0.38 & -0.05 & 0.09 & 31.36 & 27.98\\
NGC 2632 & 132.201560 & 18.295979 & 5712.49 & 90.27 & 4.20 & 0.49 & 0.34 & 0.09 & 31.13 & 27.96\\
NGC 2632 & 131.356990 & 18.713318 & 4794.33 & 53.53 & 4.73 & 0.25 & 0.21 & 0.07 & 34.40 & 25.94\\
NGC 2632 & 132.128860 & 17.997749 & 4728.31 & 50.29 & 4.70 & 0.24 & 0.11 & 0.07 & 37.70 & 20.10\\
NGC 2632 & 132.079940 & 18.113371 & 5060.24 & 103.03 & 3.02 & 0.59 & -0.12 & 0.14 & 33.74 & 26.72\\
NGC 2632 & 132.211470 & 18.056435 & 5626.83 & 70.34 & 4.52 & 0.43 & 0.06 & 0.09 & 24.91 & 19.78\\
NGC 2632 & 132.434860 & 19.352721 & 4028.50 & 26.19 & 4.65 & 0.19 & -0.32 & 0.08 & 31.72 & 27.95\\
NGC 2632 & 132.277920 & 19.686497 & 5439.76 & 71.23 & 4.62 & 0.38 & 0.29 & 0.09 & 30.70 & 27.87\\
NGC 2632 & 132.166800 & 20.597801 & 5796.01 & 82.08 & 4.43 & 0.46 & -0.00 & 0.10 & 26.55 & 23.06\\
NGC 2632 & 132.891330 & 20.563559 & 4730.02 & 62.19 & 2.52 & 0.50 & -0.24 & 0.10 & 34.29 & 26.09\\
NGC 2632 & 133.250460 & 20.053612 & 5348.71 & 73.44 & 4.61 & 0.41 & -0.15 & 0.10 & 34.63 & 25.64\\
NGC 2632 & 133.869100 & 19.385534 & 4878.17 & 46.12 & 2.40 & 0.53 & -0.24 & 0.09 & 23.77 & 17.32\\
NGC 2632 & 133.658650 & 19.677519 & 6685.54 & 78.13 & 4.16 & 0.35 & -0.03 & 0.09 & 29.66 & 27.30\\
NGC 2632 & 133.892660 & 19.637554 & 4925.87 & 77.95 & 2.44 & 0.61 & -0.41 & 0.13 & 31.55 & 27.97\\
NGC 2632 & 133.759220 & 20.398317 & 4209.56 & 34.74 & 4.71 & 0.18 & -0.04 & 0.07 & 27.06 & 23.97\\
NGC 2632 & 133.710820 & 18.476883 & 4592.95 & 49.25 & 3.01 & 0.35 & 0.15 & 0.07 & 28.26 & 25.81\\
NGC 2632 & 133.377420 & 19.003272 & 5818.15 & 80.53 & 4.36 & 0.48 & 0.03 & 0.09 & 24.41 & 18.71\\
NGC 2632 & 132.975330 & 19.163876 & 4777.30 & 38.08 & 3.28 & 0.41 & -0.21 & 0.06 & 38.94 & 17.43\\
NGC 2632 & 135.354450 & 19.898643 & 4508.08 & 94.74 & 4.60 & 0.23 & 0.06 & 0.14 & 27.86 & 25.25\\
NGC 2632 & 135.286780 & 19.864210 & 5292.73 & 89.76 & 3.58 & 0.61 & -0.25 & 0.12 & 25.15 & 20.29\\
NGC 2632 & 136.022450 & 19.743475 & 5669.50 & 97.46 & 4.24 & 0.49 & 0.29 & 0.10 & 36.98 & 21.58\\
NGC 2632 & 135.798330 & 19.147999 & 4865.44 & 74.17 & 2.41 & 0.60 & -0.37 & 0.12 & 28.75 & 26.42\\
NGC 2632 & 135.971660 & 19.505865 & 4697.95 & 63.63 & 3.35 & 0.37 & 0.09 & 0.09 & 25.66 & 21.34\\
NGC 2632 & 135.686910 & 19.490892 & 4918.25 & 68.98 & 3.30 & 0.47 & -0.01 & 0.10 & 36.80 & 21.94\\
NGC 2632 & 134.445660 & 17.661064 & 6410.57 & 88.22 & 4.03 & 0.42 & -0.13 & 0.10 & 25.42 & 20.85\\
NGC 2632 & 134.543380 & 18.964024 & 5099.37 & 115.73 & 3.41 & 0.58 & -0.30 & 0.16 & 34.94 & 25.19\\
NGC 2632 & 134.488330 & 19.204826 & 4227.31 & 39.70 & 2.44 & 0.38 & -0.26 & 0.09 & 38.97 & 17.36\\
NGC 2632 & 134.159090 & 19.009584 & 4902.54 & 65.81 & 3.78 & 0.36 & 0.26 & 0.09 & 27.50 & 24.70\\
NGC 2632 & 134.124410 & 18.671792 & 4715.73 & 56.98 & 4.66 & 0.26 & 0.01 & 0.08 & 32.42 & 27.73\\
NGC 2632 & 134.493220 & 20.225445 & 4857.29 & 67.95 & 3.12 & 0.45 & 0.06 & 0.10 & 29.47 & 27.15\\
NGC 2632 & 134.233070 & 20.841125 & 4647.37 & 60.46 & 2.90 & 0.43 & -0.15 & 0.09 & 29.80 & 27.41\\
NGC 2632 & 134.311040 & 20.929701 & 4304.40 & 45.88 & 4.76 & 0.18 & -0.29 & 0.09 & 34.33 & 26.03\\
NGC 2632 & 134.345060 & 21.389428 & 3875.26 & 19.44 & 4.57 & 0.17 & -0.64 & 0.11 & 29.21 & 26.91\\
NGC 2632 & 134.775430 & 20.014608 & 5284.72 & 128.00 & 3.82 & 0.52 & 0.20 & 0.15 & 29.74 & 27.36\\
NGC 2632 & 131.303220 & 19.808611 & 4055.41 & 32.84 & 4.74 & 0.19 & -0.20 & 0.09 & 27.71 & 25.02\\
NGC 2632 & 131.304600 & 19.686876 & 5636.16 & 57.58 & 4.55 & 0.41 & 0.26 & 0.07 & 31.91 & 27.91\\
NGC 2632 & 131.110400 & 19.793267 & 4080.59 & 30.45 & 4.65 & 0.19 & 0.01 & 0.07 & 33.57 & 26.89\\
NGC 2632 & 130.965760 & 19.913557 & 4081.11 & 36.74 & 4.62 & 0.19 & -0.02 & 0.08 & 30.28 & 27.70\\
NGC 2632 & 130.986220 & 19.725588 & 4546.82 & 46.49 & 4.70 & 0.21 & 0.08 & 0.07 & 34.42 & 25.92\\
NGC 2632 & 132.219090 & 19.061745 & 4863.18 & 48.88 & 2.51 & 0.56 & -0.33 & 0.09 & 37.86 & 19.76\\
NGC 2632 & 131.329800 & 19.002989 & 4253.24 & 37.86 & 4.66 & 0.19 & -0.04 & 0.07 & 32.69 & 27.58\\
NGC 2632 & 131.197840 & 19.050350 & 4949.79 & 79.36 & 2.92 & 0.60 & -0.38 & 0.12 & 25.78 & 21.58\\
NGC 2632 & 131.697060 & 19.644683 & 6028.60 & 68.58 & 4.37 & 0.47 & 0.18 & 0.08 & 32.70 & 27.58\\
NGC 2632 & 131.659190 & 19.765478 & 6088.37 & 96.91 & 4.17 & 0.52 & 0.03 & 0.10 & 36.38 & 22.75\\
NGC 2632 & 134.153020 & 22.193408 & 6015.60 & 96.45 & 4.08 & 0.52 & -0.38 & 0.12 & 30.16 & 27.64\\
NGC 2632 & 133.452340 & 21.792651 & 4846.63 & 71.43 & 2.52 & 0.54 & -0.19 & 0.11 & 37.32 & 20.89\\
NGC 2632 & 133.489460 & 22.416721 & 4314.92 & 38.32 & 4.61 & 0.18 & 0.05 & 0.07 & 25.71 & 21.44\\
NGC 2632 & 133.702430 & 22.226471 & 6005.85 & 102.22 & 4.18 & 0.48 & 0.30 & 0.09 & 27.38 & 24.51\\
NGC 2632 & 135.816250 & 20.986771 & 6206.73 & 95.16 & 4.08 & 0.50 & -0.17 & 0.11 & 37.97 & 19.53\\
NGC 2632 & 131.444340 & 21.079052 & 5788.45 & 250.64 & 4.42 & 0.57 & -0.21 & 0.29 & 27.04 & 23.94\\
NGC 2632 & 130.898070 & 20.189587 & 6323.66 & 100.07 & 4.29 & 0.44 & 0.16 & 0.10 & 28.32 & 25.89\\
NGC 2632 & 131.618520 & 20.211439 & 6525.14 & 90.98 & 4.17 & 0.41 & 0.22 & 0.09 & 32.37 & 27.75\\
NGC 2632 & 131.871670 & 20.768147 & 4066.61 & 32.52 & 4.59 & 0.20 & -0.04 & 0.08 & 32.83 & 27.50\\
NGC 2632 & 130.950210 & 20.619692 & 4606.44 & 64.90 & 2.68 & 0.47 & -0.19 & 0.10 & 28.02 & 25.48\\
NGC 2632 & 131.708850 & 21.020250 & 4647.23 & 49.83 & 4.72 & 0.23 & 0.16 & 0.07 & 31.18 & 27.97\\
NGC 2632 & 131.358180 & 20.427322 & 3990.60 & 29.96 & 4.45 & 0.21 & -0.81 & 0.13 & 32.20 & 27.82\\
NGC 2632 & 131.280630 & 20.394964 & 5413.14 & 74.53 & 4.61 & 0.39 & 0.28 & 0.09 & 32.06 & 27.87\\
NGC 2632 & 131.202840 & 20.290502 & 4746.72 & 54.12 & 4.69 & 0.24 & 0.24 & 0.07 & 32.06 & 27.87\\
NGC 2632 & 132.531410 & 20.975985 & 6115.00 & 65.32 & 4.28 & 0.45 & 0.13 & 0.07 & 34.16 & 26.25\\
NGC 2632 & 132.932510 & 21.093046 & 4784.85 & 52.04 & 3.47 & 0.37 & 0.00 & 0.08 & 33.68 & 26.78\\
NGC 2632 & 132.849430 & 21.251805 & 4465.46 & 46.05 & 4.71 & 0.19 & -0.35 & 0.08 & 33.33 & 27.11\\
NGC 2632 & 133.358660 & 20.858778 & 4231.16 & 36.20 & 4.22 & 0.35 & -1.54 & 0.15 & 30.16 & 27.64\\
NGC 2632 & 132.121520 & 22.012314 & 5191.79 & 88.16 & 3.65 & 0.50 & 0.05 & 0.11 & 23.79 & 17.36\\
NGC 2632 & 132.296380 & 21.397675 & 6546.19 & 172.36 & 4.14 & 0.42 & 0.03 & 0.16 & 34.32 & 26.05\\
NGC 2632 & 132.283220 & 21.458998 & 6269.31 & 87.46 & 4.15 & 0.44 & -0.18 & 0.10 & 24.00 & 17.82\\
NGC 2632 & 131.964640 & 21.491735 & 4909.39 & 72.71 & 3.13 & 0.50 & -0.16 & 0.11 & 24.25 & 18.36\\
NGC 2632 & 131.854340 & 21.445818 & 4853.08 & 73.28 & 2.45 & 0.54 & -0.21 & 0.12 & 34.61 & 25.66\\
NGC 2632 & 132.231850 & 21.997360 & 4671.85 & 64.39 & 2.87 & 0.41 & 0.04 & 0.09 & 31.13 & 27.96\\
NGC 2632 & 132.519650 & 22.258606 & 4553.19 & 65.63 & 4.74 & 0.24 & -0.37 & 0.11 & 23.63 & 17.01\\
NGC 2632 & 134.110690 & 24.207336 & 5939.52 & 90.21 & 4.29 & 0.50 & 0.01 & 0.10 & 26.83 & 23.57\\
NGC 2632 & 134.162593 & 24.054246 & 4991.48 & 67.66 & 4.63 & 0.30 & 0.21 & 0.09 & 25.65 & 21.32\\
NGC 2632 & 133.429547 & 24.601077 & 5247.79 & 61.61 & 4.56 & 0.36 & 0.24 & 0.08 & 24.10 & 18.04\\
NGC 2632 & 134.416150 & 24.187261 & 5873.19 & 94.54 & 3.88 & 0.59 & -0.23 & 0.11 & 35.45 & 24.39\\
NGC 2632 & 133.079156 & 24.141969 & 5599.60 & 154.94 & 4.04 & 0.52 & 0.49 & 0.14 & 33.47 & 26.99\\
NGC 2632 & 132.379109 & 24.734059 & 5659.94 & 76.87 & 4.49 & 0.44 & 0.19 & 0.09 & 35.56 & 24.21\\
NGC 2632 & 135.617540 & 21.277355 & 6736.39 & 79.93 & 4.07 & 0.36 & 0.13 & 0.08 & 30.09 & 27.60\\
NGC 2632 & 136.296260 & 20.753208 & 4661.78 & 81.89 & 2.56 & 0.45 & 0.07 & 0.12 & 24.37 & 18.62\\
NGC 2632 & 136.376510 & 20.463882 & 5788.25 & 71.36 & 3.73 & 0.51 & 0.42 & 0.07 & 31.84 & 27.93\\
NGC 2632 & 135.043850 & 22.383886 & 5875.78 & 80.59 & 4.13 & 0.58 & -0.26 & 0.11 & 36.46 & 22.60\\
NGC 2632 & 135.617540 & 21.277355 & 6740.20 & 87.87 & 4.08 & 0.36 & 0.13 & 0.09 & 32.05 & 27.88\\
NGC 2632 & 135.382760 & 22.716627 & 4741.53 & 85.71 & 2.52 & 0.52 & -0.22 & 0.13 & 33.63 & 26.83\\
NGC 2632 & 135.126410 & 23.640743 & 5917.20 & 376.35 & 3.97 & 0.90 & -0.94 & 0.49 & 23.63 & 17.01\\
NGC 2632 & 136.140550 & 17.303307 & 5843.62 & 78.73 & 4.19 & 0.49 & 0.31 & 0.08 & 27.54 & 24.76\\
NGC 2632 & 135.688620 & 18.053759 & 6375.87 & 81.48 & 4.25 & 0.38 & -0.46 & 0.11 & 34.26 & 26.12\\
NGC 2632 & 136.155800 & 18.537409 & 4990.53 & 51.08 & 4.66 & 0.33 & -0.29 & 0.09 & 26.45 & 22.88\\
NGC 2632 & 136.176020 & 19.705446 & 4834.70 & 154.29 & 4.90 & 0.28 & 0.18 & 0.20 & 37.55 & 20.41\\
NGC 2632 & 136.140550 & 17.303307 & 5835.32 & 74.86 & 4.19 & 0.48 & 0.31 & 0.08 & 28.28 & 25.84\\
NGC 2632 & 136.389000 & 18.378698 & 4911.87 & 60.85 & 2.64 & 0.54 & -0.07 & 0.10 & 31.73 & 27.95\\
NGC 2632 & 135.593200 & 18.373280 & 4845.94 & 70.70 & 4.75 & 0.27 & 0.17 & 0.10 & 24.69 & 19.31\\
NGC 2632 & 135.798330 & 19.147999 & 4864.00 & 64.77 & 2.38 & 0.58 & -0.37 & 0.11 & 25.90 & 21.82\\
NGC 2632 & 129.373059 & 21.621247 & 5084.93 & 147.43 & 3.07 & 0.69 & -0.52 & 0.21 & 27.74 & 25.07\\
NGC 2632 & 129.482304 & 21.690101 & 4897.49 & 122.67 & 3.08 & 0.58 & -0.43 & 0.17 & 36.70 & 22.13\\
NGC 2632 & 128.016977 & 21.970972 & 5462.05 & 126.96 & 4.53 & 0.43 & 0.24 & 0.14 & 26.09 & 22.19\\
NGC 2632 & 127.841089 & 22.047586 & 6032.04 & 134.17 & 4.45 & 0.47 & -0.13 & 0.15 & 27.17 & 24.16\\
NGC 2632 & 127.594922 & 22.632145 & 6078.94 & 127.45 & 4.13 & 0.51 & -0.03 & 0.13 & 27.34 & 24.44\\
NGC 2632 & 127.649654 & 22.053541 & 4664.33 & 104.10 & 2.59 & 0.46 & 0.10 & 0.14 & 29.63 & 27.28\\
NGC 2632 & 127.706233 & 24.226279 & 4801.32 & 160.05 & 2.49 & 0.61 & -0.29 & 0.23 & 24.81 & 19.57\\
NGC 2632 & 128.223146 & 24.381300 & 6200.33 & 94.96 & 4.14 & 0.47 & -0.08 & 0.10 & 28.20 & 25.73\\
NGC 2632 & 128.007309 & 23.807148 & 5226.01 & 117.21 & 3.75 & 0.57 & -0.17 & 0.15 & 34.54 & 25.76\\
NGC 2632 & 129.530082 & 23.728031 & 5030.34 & 105.67 & 3.12 & 0.63 & -0.47 & 0.15 & 37.17 & 21.20\\
NGC 2632 & 128.428953 & 23.761734 & 4889.44 & 70.03 & 4.70 & 0.28 & 0.20 & 0.09 & 31.27 & 27.98\\
NGC 2632 & 127.735560 & 23.374571 & 4854.32 & 104.41 & 3.08 & 0.56 & -0.37 & 0.15 & 32.43 & 27.73\\
NGC 2632 & 127.964824 & 23.151081 & 4382.75 & 68.17 & 2.21 & 0.48 & -0.34 & 0.12 & 32.91 & 27.44\\
NGC 2632 & 128.227600 & 22.789481 & 4372.63 & 58.74 & 4.67 & 0.20 & -0.50 & 0.11 & 31.92 & 27.91\\
NGC 2632 & 127.966671 & 22.882824 & 4324.12 & 68.40 & 4.76 & 0.21 & -0.62 & 0.14 & 33.02 & 27.36\\
NGC 2632 & 131.142617 & 23.891819 & 4796.87 & 238.53 & 2.54 & 0.76 & -0.68 & 0.34 & 35.71 & 23.96\\
NGC 2632 & 131.212945 & 23.362228 & 5182.59 & 267.41 & 3.99 & 0.59 & -0.14 & 0.32 & 28.91 & 26.60\\
NGC 2632 & 130.501985 & 22.453947 & 5496.04 & 86.01 & 4.31 & 0.43 & 0.26 & 0.10 & 28.30 & 25.86\\
NGC 2632 & 130.408365 & 22.342695 & 4549.73 & 62.76 & 2.80 & 0.40 & -0.14 & 0.09 & 35.87 & 23.68\\
NGC 2632 & 130.603704 & 22.614230 & 5728.79 & 157.22 & 4.15 & 0.58 & -0.15 & 0.17 & 37.11 & 21.32\\
NGC 2632 & 130.749753 & 22.173242 & 4765.00 & 103.04 & 2.85 & 0.52 & -0.32 & 0.15 & 38.76 & 17.82\\
NGC 2632 & 130.390038 & 22.159946 & 4678.98 & 89.70 & 3.18 & 0.41 & -0.10 & 0.12 & 31.48 & 27.98\\
NGC 2632 & 130.259912 & 22.190576 & 5036.28 & 124.80 & 3.52 & 0.52 & -0.11 & 0.16 & 33.73 & 26.73\\
NGC 2632 & 130.538321 & 23.872761 & 5244.87 & 118.40 & 3.54 & 0.65 & -0.50 & 0.16 & 25.63 & 21.27\\
NGC 2632 & 130.419337 & 23.989121 & 5761.94 & 102.30 & 4.40 & 0.47 & 0.20 & 0.11 & 23.97 & 17.75\\
NGC 2632 & 129.819226 & 23.760378 & 4631.99 & 62.87 & 2.59 & 0.42 & 0.11 & 0.09 & 24.09 & 18.01\\
NGC 2632 & 129.896022 & 25.405476 & 4247.22 & 95.52 & 4.65 & 0.23 & -0.58 & 0.20 & 32.22 & 27.82\\
NGC 2632 & 130.381838 & 24.312622 & 5016.13 & 125.36 & 3.06 & 0.65 & -0.48 & 0.18 & 34.72 & 25.51\\
NGC 2632 & 130.523152 & 24.076120 & 6265.41 & 126.72 & 4.32 & 0.45 & 0.15 & 0.12 & 25.75 & 21.52\\
NGC 2632 & 126.856369 & 23.685016 & 4344.53 & 72.02 & 4.67 & 0.20 & -0.14 & 0.13 & 24.51 & 18.92\\
NGC 2632 & 127.354938 & 23.847308 & 4851.45 & 82.17 & 2.45 & 0.64 & -0.55 & 0.14 & 29.05 & 26.75\\
NGC 2632 & 129.426417 & 25.600831 & 6514.40 & 132.86 & 4.13 & 0.41 & 0.15 & 0.12 & 37.92 & 19.63\\
NGC 2632 & 127.462415 & 24.858282 & 5542.88 & 130.15 & 4.45 & 0.50 & -0.06 & 0.15 & 38.97 & 17.36\\
NGC 2632 & 127.142684 & 24.831442 & 5035.18 & 88.86 & 3.21 & 0.60 & -0.46 & 0.13 & 31.63 & 27.96\\
NGC 2632 & 126.736615 & 24.562160 & 6415.91 & 113.39 & 4.24 & 0.41 & -0.03 & 0.12 & 26.13 & 22.27\\
NGC 2632 & 129.165437 & 25.393947 & 5342.35 & 114.51 & 3.49 & 0.65 & -0.32 & 0.15 & 31.85 & 27.93\\
NGC 2632 & 127.286794 & 25.180682 & 5986.69 & 131.32 & 4.09 & 0.53 & 0.16 & 0.12 & 29.60 & 27.25\\
NGC 2632 & 134.637090 & 15.859895 & 4774.47 & 55.47 & 4.71 & 0.26 & 0.04 & 0.08 & 28.77 & 26.44\\
NGC 2632 & 134.441200 & 15.602114 & 3874.07 & 24.48 & 4.59 & 0.17 & -0.34 & 0.11 & 38.25 & 18.93\\
NGC 2632 & 135.940200 & 16.959053 & 4757.08 & 71.29 & 2.73 & 0.51 & -0.25 & 0.11 & 30.88 & 27.92\\
NGC 2632 & 134.070040 & 14.859074 & 4721.86 & 68.93 & 2.52 & 0.48 & -0.10 & 0.10 & 29.02 & 26.72\\
NGC 2632 & 133.865330 & 15.445679 & 4714.11 & 70.95 & 2.85 & 0.45 & -0.12 & 0.10 & 30.54 & 27.82\\
NGC 2632 & 132.945730 & 15.478458 & 4690.06 & 76.73 & 2.70 & 0.51 & -0.29 & 0.12 & 27.66 & 24.95\\
NGC 2632 & 132.712000 & 16.892859 & 4328.03 & 71.31 & 4.57 & 0.20 & -0.08 & 0.12 & 30.95 & 27.94\\
NGC 2632 & 132.975310 & 16.655691 & 4865.81 & 85.23 & 2.40 & 0.59 & -0.33 & 0.14 & 28.80 & 26.48\\
NGC 2632 & 133.072710 & 16.982933 & 4557.40 & 66.25 & 2.82 & 0.40 & 0.04 & 0.09 & 33.40 & 27.05\\
NGC 2632 & 133.686530 & 17.340340 & 4910.42 & 89.51 & 3.23 & 0.52 & -0.25 & 0.13 & 33.26 & 27.17\\
NGC 2632 & 133.958410 & 17.770565 & 4814.08 & 56.94 & 4.64 & 0.26 & 0.20 & 0.08 & 36.68 & 22.17\\
NGC 2632 & 133.860780 & 15.888425 & 4908.24 & 84.16 & 2.40 & 0.63 & -0.42 & 0.14 & 24.99 & 19.95\\
NGC 2632 & 133.814720 & 16.416354 & 4892.01 & 131.19 & 3.56 & 0.45 & 0.01 & 0.17 & 25.11 & 20.20\\
NGC 2632 & 133.234660 & 15.751513 & 5026.13 & 70.18 & 4.65 & 0.31 & 0.20 & 0.09 & 25.37 & 20.74\\
NGC 2632 & 135.473400 & 16.260405 & 4752.67 & 66.26 & 3.41 & 0.34 & 0.28 & 0.09 & 29.85 & 27.44\\
NGC 2632 & 134.346470 & 16.695581 & 4714.99 & 66.40 & 2.92 & 0.47 & -0.23 & 0.10 & 35.68 & 24.01\\
NGC 2632 & 134.571430 & 15.807434 & 4272.85 & 48.05 & 4.69 & 0.19 & -0.20 & 0.10 & 31.63 & 27.96\\
NGC 2632 & 134.687000 & 17.421330 & 6003.44 & 155.47 & 4.43 & 0.49 & 0.18 & 0.15 & 24.57 & 19.05\\
NGC 2632 & 134.663000 & 18.286491 & 5255.32 & 78.15 & 4.58 & 0.36 & 0.24 & 0.10 & 33.85 & 26.60\\
NGC 2632 & 134.598940 & 17.553043 & 4719.15 & 65.51 & 4.66 & 0.27 & -0.17 & 0.10 & 30.52 & 27.81\\
NGC 2632 & 131.774250 & 16.949488 & 4886.87 & 90.83 & 3.59 & 0.45 & -0.07 & 0.12 & 31.20 & 27.97\\
NGC 2632 & 131.808820 & 16.396496 & 6045.22 & 99.75 & 4.37 & 0.46 & 0.16 & 0.10 & 31.52 & 27.97\\
NGC 2632 & 131.822340 & 16.079134 & 4848.72 & 79.27 & 2.51 & 0.53 & -0.16 & 0.12 & 26.69 & 23.32\\
NGC 2632 & 132.543200 & 16.498825 & 5892.04 & 87.59 & 4.34 & 0.48 & 0.05 & 0.10 & 35.09 & 24.97\\
NGC 2632 & 132.071800 & 16.913162 & 4326.05 & 47.59 & 4.64 & 0.18 & 0.04 & 0.08 & 27.78 & 25.13\\
NGC 2632 & 133.377420 & 19.003272 & 5829.41 & 108.17 & 4.34 & 0.51 & 0.04 & 0.12 & 25.24 & 20.47\\
NGC 2632 & 133.197810 & 19.507105 & 5482.92 & 108.53 & 3.88 & 0.55 & 0.10 & 0.12 & 24.04 & 17.91\\
NGC 2632 & 133.869100 & 19.385534 & 4852.05 & 80.21 & 2.50 & 0.56 & -0.27 & 0.13 & 31.52 & 27.97\\
NGC 2632 & 133.892660 & 19.637554 & 4897.91 & 93.64 & 2.41 & 0.63 & -0.40 & 0.15 & 28.50 & 26.12\\
NGC 2632 & 134.543380 & 18.964024 & 5098.67 & 91.88 & 3.41 & 0.56 & -0.28 & 0.13 & 34.37 & 25.98\\
NGC 2632 & 134.894170 & 19.390499 & 5774.08 & 117.28 & 4.23 & 0.55 & -0.33 & 0.14 & 32.22 & 27.82\\
NGC 2632 & 135.593200 & 18.373280 & 4841.65 & 65.77 & 4.67 & 0.28 & 0.07 & 0.09 & 24.78 & 19.50\\
NGC 2632 & 135.843480 & 18.033945 & 4949.26 & 78.30 & 3.09 & 0.52 & -0.17 & 0.12 & 30.40 & 27.76\\
NGC 2632 & 135.391780 & 17.710364 & 4397.67 & 72.22 & 1.88 & 0.48 & -0.46 & 0.13 & 36.48 & 22.56\\
NGC 2632 & 131.276280 & 17.365329 & 4663.93 & 87.86 & 2.41 & 0.50 & -0.17 & 0.13 & 31.02 & 27.95\\
NGC 2632 & 131.688370 & 17.479609 & 4885.78 & 82.44 & 2.98 & 0.53 & -0.13 & 0.12 & 31.25 & 27.98\\
NGC 2632 & 132.128860 & 17.997749 & 4733.54 & 56.49 & 4.68 & 0.26 & 0.09 & 0.08 & 29.85 & 27.44\\
NGC 2632 & 132.728810 & 18.025822 & 5967.62 & 100.46 & 4.20 & 0.52 & 0.00 & 0.11 & 33.10 & 27.30\\
NGC 2632 & 133.536050 & 18.477393 & 3959.73 & 33.04 & 4.59 & 0.18 & -0.14 & 0.10 & 30.05 & 27.57\\
NGC 2632 & 132.219090 & 19.061745 & 4877.46 & 81.12 & 2.48 & 0.57 & -0.30 & 0.13 & 35.34 & 24.57\\
NGC 2632 & 132.115990 & 18.345543 & 5675.65 & 96.36 & 4.55 & 0.44 & 0.24 & 0.10 & 30.02 & 27.55\\
NGC 2632 & 132.660430 & 19.421259 & 5505.06 & 106.54 & 3.97 & 0.55 & 0.03 & 0.12 & 36.51 & 22.50\\
NGC 2168 & 94.147811 & 24.789627 & 6424.17 & 213.74 & 4.24 & 0.37 & -0.26 & 0.25 & -6.84 & 20.44\\
NGC 2168 & 93.731662 & 24.915585 & 7156.78 & 251.44 & 4.02 & 0.44 & 0.10 & 0.28 & -15.46 & 19.19\\
NGC 2168 & 92.828746 & 26.250820 & 6120.14 & 242.79 & 4.23 & 0.50 & -0.07 & 0.23 & -10.24 & 24.49\\
NGC 2168 & 92.051968 & 26.247758 & 7358.36 & 184.75 & 3.99 & 0.38 & 0.15 & 0.17 & -12.92 & 23.38\\
NGC 2168 & 92.848182 & 26.197265 & 6302.21 & 198.77 & 4.15 & 0.48 & -0.14 & 0.19 & -7.83 & 22.15\\
NGC 2168 & 94.134532 & 25.299718 & 7706.87 & 380.23 & 3.64 & 0.53 & -0.18 & 0.54 & -14.54 & 20.97\\
NGC 2168 & 90.602347 & 24.606427 & 6279.30 & 185.66 & 4.00 & 0.50 & -0.06 & 0.17 & -15.69 & 18.71\\
NGC 2168 & 92.471809 & 26.086592 & 6682.07 & 232.80 & 4.16 & 0.40 & -0.17 & 0.24 & -11.30 & 24.53\\
NGC 2168 & 91.484959 & 25.905111 & 5523.39 & 172.86 & 4.40 & 0.52 & -0.02 & 0.19 & -4.40 & 15.21\\
NGC 2168 & 90.389083 & 24.829755 & 6811.47 & 179.70 & 3.77 & 0.44 & 0.09 & 0.17 & -13.54 & 22.59\\
NGC 2168 & 90.760370 & 24.139126 & 5898.53 & 219.44 & 3.85 & 0.66 & -0.45 & 0.24 & -9.69 & 24.22\\
NGC 2168 & 90.547047 & 25.383959 & 7325.56 & 212.57 & 4.08 & 0.38 & -0.11 & 0.24 & -8.84 & 23.49\\
NGC 2168 & 93.095978 & 25.825849 & 7087.87 & 181.68 & 4.15 & 0.38 & -0.23 & 0.23 & -14.84 & 20.42\\
NGC 2168 & 92.944597 & 25.411924 & 5128.96 & 167.88 & 3.61 & 0.63 & -0.46 & 0.23 & -8.81 & 23.45\\
NGC 2168 & 92.323975 & 25.793085 & 5780.35 & 213.98 & 4.18 & 0.60 & 0.01 & 0.21 & -9.59 & 24.16\\
NGC 2168 & 93.036766 & 25.323962 & 6319.35 & 190.05 & 4.25 & 0.45 & -0.05 & 0.18 & -9.41 & 24.02\\
NGC 2168 & 92.842216 & 25.331213 & 6187.51 & 196.20 & 4.05 & 0.53 & 0.05 & 0.18 & -9.97 & 24.38\\
NGC 2168 & 92.109713 & 24.459889 & 6123.71 & 208.20 & 4.19 & 0.54 & -0.14 & 0.20 & -12.40 & 23.90\\
NGC 2168 & 91.571524 & 25.821115 & 5985.84 & 190.69 & 4.36 & 0.52 & -0.14 & 0.20 & -13.87 & 22.10\\
NGC 2168 & 92.034645 & 26.047425 & 5281.13 & 120.92 & 4.76 & 0.39 & -0.15 & 0.17 & -16.05 & 17.94\\
NGC 2168 & 92.355538 & 25.996685 & 6519.82 & 201.03 & 4.11 & 0.44 & -0.09 & 0.20 & -16.15 & 17.72\\
NGC 2168 & 91.800758 & 25.360915 & 4999.31 & 110.99 & 4.72 & 0.34 & -0.19 & 0.16 & -13.94 & 21.99\\
NGC 2168 & 91.383983 & 25.623056 & 6711.68 & 194.15 & 4.07 & 0.44 & 0.04 & 0.20 & -12.77 & 23.55\\
NGC 2168 & 92.014220 & 26.223825 & 6369.53 & 191.44 & 4.06 & 0.50 & 0.06 & 0.17 & -10.02 & 24.41\\
NGC 2168 & 94.080546 & 25.228505 & 4987.24 & 199.88 & 2.26 & 0.74 & -0.70 & 0.30 & -6.06 & 18.88\\
NGC 2168 & 93.051732 & 25.797561 & 4331.36 & 84.12 & 4.80 & 0.19 & -0.04 & 0.15 & -6.08 & 18.92\\
NGC 2168 & 92.573681 & 25.732616 & 3892.14 & 41.60 & 4.51 & 0.20 & -0.47 & 0.20 & -9.49 & 24.09\\
NGC 2168 & 92.770329 & 25.511634 & 5310.08 & 199.17 & 4.00 & 0.54 & 0.19 & 0.22 & -7.17 & 21.05\\
NGC 2168 & 93.406855 & 24.992339 & 5969.13 & 274.25 & 3.56 & 0.74 & -0.58 & 0.31 & -12.09 & 24.15\\
NGC 2168 & 93.429194 & 25.489711 & 4749.49 & 126.87 & 4.34 & 0.34 & -0.24 & 0.18 & -7.51 & 21.64\\
NGC 2168 & 92.359411 & 25.930324 & 5792.52 & 225.99 & 4.15 & 0.59 & 0.13 & 0.21 & -7.06 & 20.85\\
NGC 2168 & 93.435031 & 25.537746 & 5902.12 & 255.48 & 3.93 & 0.64 & -0.22 & 0.26 & -12.15 & 24.11\\
NGC 2168 & 90.881706 & 23.439650 & 6703.38 & 110.62 & 4.12 & 0.36 & -0.21 & 0.13 & -7.98 & 22.38\\
NGC 2168 & 91.394663 & 24.042456 & 6625.86 & 195.18 & 4.19 & 0.39 & -0.10 & 0.19 & -17.06 & 15.69\\
NGC 2168 & 91.936363 & 23.917709 & 6297.63 & 184.59 & 4.21 & 0.46 & -0.07 & 0.17 & -9.30 & 23.93\\
NGC 2168 & 91.570607 & 24.002285 & 6389.44 & 225.00 & 4.16 & 0.49 & -0.08 & 0.22 & -12.11 & 24.13\\
NGC 2168 & 91.057711 & 23.531181 & 7531.32 & 193.71 & 3.97 & 0.39 & -0.06 & 0.20 & -4.63 & 15.74\\
NGC 2168 & 91.218964 & 22.903419 & 5858.32 & 177.63 & 4.38 & 0.51 & -0.47 & 0.22 & -6.21 & 19.19\\
NGC 2168 & 91.361919 & 23.031602 & 8029.97 & 115.42 & 4.06 & 0.29 & -0.16 & 0.16 & -10.34 & 24.53\\
NGC 2168 & 91.285314 & 23.050437 & 5861.41 & 148.41 & 4.42 & 0.48 & -0.19 & 0.17 & -13.00 & 23.29\\
NGC 2168 & 90.528710 & 23.989446 & 6436.97 & 206.50 & 4.21 & 0.44 & -0.12 & 0.20 & -6.27 & 19.31\\
NGC 2168 & 90.591575 & 23.597684 & 5524.71 & 142.19 & 4.52 & 0.47 & -0.16 & 0.17 & -10.70 & 24.59\\
NGC 2168 & 90.368515 & 23.602334 & 7257.77 & 186.44 & 4.16 & 0.34 & 0.04 & 0.18 & -7.30 & 21.28\\
NGC 2168 & 90.257897 & 24.956151 & 6360.55 & 159.63 & 4.23 & 0.44 & -0.13 & 0.16 & -13.85 & 22.13\\
NGC 2168 & 90.424992 & 24.638177 & 7188.64 & 149.17 & 4.09 & 0.38 & -0.10 & 0.18 & -9.71 & 24.24\\
NGC 2168 & 90.358741 & 24.764673 & 6369.81 & 193.49 & 4.02 & 0.48 & -0.14 & 0.19 & -11.45 & 24.49\\
NGC 2168 & 90.378948 & 24.398207 & 7145.47 & 182.89 & 4.11 & 0.37 & -0.11 & 0.21 & -6.36 & 19.50\\
NGC 2168 & 91.328135 & 25.836932 & 7110.55 & 209.09 & 4.11 & 0.36 & -0.24 & 0.25 & -7.96 & 22.35\\
NGC 2168 & 91.486180 & 25.576937 & 6773.44 & 135.04 & 4.19 & 0.34 & -0.19 & 0.15 & -13.97 & 21.94\\
NGC 2168 & 90.869494 & 23.456549 & 8035.38 & 88.46 & 3.95 & 0.34 & 0.02 & 0.12 & -13.60 & 22.51\\
NGC 2168 & 91.475382 & 24.185925 & 8277.64 & 206.83 & 3.83 & 0.50 & -0.31 & 0.25 & -11.90 & 24.27\\
NGC 2168 & 90.776958 & 23.753483 & 7143.92 & 142.81 & 3.83 & 0.38 & 0.62 & 0.12 & -11.78 & 24.34\\
NGC 2168 & 91.403581 & 23.977497 & 7889.32 & 198.52 & 4.25 & 0.33 & 0.01 & 0.19 & -5.17 & 16.95\\
NGC 2168 & 91.502833 & 23.891186 & 6440.79 & 195.53 & 4.27 & 0.44 & 0.04 & 0.18 & -6.51 & 19.80\\
NGC 2168 & 91.240447 & 23.495492 & 6523.43 & 152.44 & 4.20 & 0.41 & -0.01 & 0.15 & -8.86 & 23.51\\
NGC 2168 & 91.261982 & 22.852105 & 5897.65 & 217.77 & 3.97 & 0.55 & -0.27 & 0.23 & -14.72 & 20.64\\
NGC 2168 & 91.343069 & 22.823176 & 7000.30 & 148.04 & 4.06 & 0.34 & -0.17 & 0.17 & -10.42 & 24.55\\
NGC 2168 & 90.517197 & 24.050892 & 6180.35 & 183.88 & 4.38 & 0.47 & -0.07 & 0.18 & -12.01 & 24.20\\
NGC 2168 & 90.701278 & 24.143704 & 6671.77 & 134.84 & 4.21 & 0.27 & -0.09 & 0.17 & -4.33 & 15.06\\
NGC 2168 & 90.222331 & 24.403373 & 6294.41 & 158.59 & 4.19 & 0.44 & -0.43 & 0.18 & -9.77 & 24.27\\
NGC 2168 & 90.412271 & 24.970630 & 6199.12 & 183.05 & 4.05 & 0.51 & -0.32 & 0.20 & -4.32 & 15.03\\
NGC 2168 & 90.728126 & 25.619984 & 6364.13 & 224.64 & 4.27 & 0.45 & -0.21 & 0.23 & -9.09 & 23.74\\
NGC 2168 & 91.380498 & 25.735876 & 6309.05 & 264.26 & 4.15 & 0.47 & -0.37 & 0.28 & -6.31 & 19.40\\
NGC 2168 & 91.523171 & 25.584700 & 6126.27 & 243.12 & 4.25 & 0.52 & -0.07 & 0.23 & -15.48 & 19.15\\
NGC 2168 & 91.209979 & 25.447833 & 6343.22 & 189.06 & 4.25 & 0.46 & -0.06 & 0.18 & -12.91 & 23.40\\
NGC 2168 & 94.065251 & 25.375879 & 7335.04 & 238.05 & 4.04 & 0.51 & -0.07 & 0.32 & -4.82 & 16.17\\
NGC 2168 & 93.341882 & 25.333593 & 7035.32 & 385.82 & 4.64 & 0.29 & -0.25 & 0.60 & -9.50 & 24.09\\
NGC 2168 & 93.284584 & 25.788422 & 6428.59 & 231.56 & 4.25 & 0.45 & 0.07 & 0.20 & -9.66 & 24.21\\
NGC 2168 & 92.298142 & 26.154747 & 6585.70 & 254.33 & 4.06 & 0.43 & -0.09 & 0.24 & -4.90 & 16.35\\
NGC 2168 & 93.731662 & 24.915585 & 7118.42 & 442.81 & 4.10 & 0.46 & -0.06 & 0.47 & -10.87 & 24.59\\
NGC 2168 & 93.590945 & 25.547591 & 5938.74 & 292.61 & 4.77 & 0.46 & 0.30 & 0.26 & -8.34 & 22.88\\
NGC 2168 & 93.934091 & 25.623492 & 6302.56 & 415.35 & 4.13 & 0.48 & -0.13 & 0.39 & -12.23 & 24.05\\
NGC 2168 & 92.568136 & 25.646448 & 7178.57 & 389.80 & 3.93 & 0.43 & -0.19 & 0.44 & -6.05 & 18.86\\
NGC 2168 & 93.717070 & 25.143957 & 7005.40 & 338.35 & 4.18 & 0.36 & -0.21 & 0.36 & -4.94 & 16.44\\
NGC 2168 & 92.460236 & 26.225783 & 6614.85 & 313.91 & 4.29 & 0.46 & -0.06 & 0.32 & -5.00 & 16.57\\
NGC 2168 & 91.907902 & 23.357105 & 7058.46 & 151.67 & 3.86 & 0.37 & 0.04 & 0.16 & -7.79 & 22.09\\
NGC 2168 & 92.472198 & 23.357197 & 6049.76 & 121.33 & 4.37 & 0.47 & -0.15 & 0.13 & -10.31 & 24.52\\
NGC 2168 & 91.971942 & 23.017690 & 6707.50 & 138.29 & 4.16 & 0.37 & 0.04 & 0.13 & -6.00 & 18.75\\
NGC 2168 & 92.042868 & 22.902265 & 6312.84 & 110.74 & 4.10 & 0.46 & 0.24 & 0.10 & -8.38 & 22.94\\
NGC 2168 & 92.221393 & 22.794810 & 6020.36 & 153.65 & 3.99 & 0.55 & 0.12 & 0.14 & -5.95 & 18.65\\
NGC 2168 & 91.899886 & 22.525182 & 6187.90 & 172.94 & 4.23 & 0.47 & -0.35 & 0.19 & -15.21 & 19.69\\
NGC 2168 & 93.031929 & 23.227091 & 6178.44 & 114.22 & 4.34 & 0.45 & -0.24 & 0.13 & -14.52 & 21.01\\
NGC 2168 & 92.929520 & 23.412587 & 6346.16 & 177.34 & 4.47 & 0.41 & -0.37 & 0.21 & -15.08 & 19.95\\
NGC 2168 & 92.630851 & 22.833410 & 5763.70 & 141.66 & 4.44 & 0.50 & -0.20 & 0.17 & -8.89 & 23.54\\
NGC 2168 & 92.647509 & 22.722581 & 6629.79 & 139.44 & 4.17 & 0.37 & -0.24 & 0.15 & -9.53 & 24.11\\
NGC 2168 & 93.121119 & 23.349079 & 6704.71 & 143.79 & 4.24 & 0.39 & -0.07 & 0.16 & -10.90 & 24.59\\
NGC 2168 & 93.848288 & 24.232500 & 6999.56 & 159.23 & 4.20 & 0.34 & -0.03 & 0.17 & -4.70 & 15.89\\
NGC 2168 & 93.927360 & 23.362574 & 6353.33 & 141.98 & 4.25 & 0.42 & -0.21 & 0.15 & -14.90 & 20.30\\
NGC 2168 & 93.719511 & 23.436493 & 5750.95 & 130.09 & 4.56 & 0.47 & -0.04 & 0.15 & -9.47 & 24.07\\
NGC 2168 & 91.388280 & 22.785135 & 5607.02 & 139.66 & 4.63 & 0.45 & 0.03 & 0.16 & -6.73 & 20.23\\
NGC 2168 & 91.394632 & 22.664140 & 5877.92 & 160.26 & 4.23 & 0.54 & 0.02 & 0.16 & -12.76 & 23.56\\
NGC 2168 & 91.343069 & 22.823176 & 7104.85 & 145.52 & 4.07 & 0.35 & -0.13 & 0.17 & -15.73 & 18.62\\
NGC 2168 & 92.801698 & 24.873023 & 7777.94 & 217.14 & 3.72 & 0.47 & -0.06 & 0.22 & -8.84 & 23.49\\
NGC 2168 & 92.485997 & 24.894766 & 6987.08 & 146.28 & 3.98 & 0.34 & -0.34 & 0.17 & -8.13 & 22.59\\
NGC 2168 & 93.491868 & 24.832960 & 7381.40 & 143.86 & 4.09 & 0.46 & -0.12 & 0.21 & -6.83 & 20.42\\
NGC 2168 & 93.419010 & 24.688425 & 7282.80 & 117.05 & 4.12 & 0.34 & -0.17 & 0.14 & -10.19 & 24.48\\
NGC 2168 & 92.946714 & 25.006934 & 6766.30 & 154.43 & 4.20 & 0.36 & -0.20 & 0.17 & -9.07 & 23.72\\
NGC 2168 & 93.132166 & 24.503354 & 7228.90 & 190.44 & 4.07 & 0.37 & 0.05 & 0.19 & -6.81 & 20.38\\
NGC 2168 & 93.175671 & 24.694732 & 6511.57 & 177.40 & 4.27 & 0.40 & -0.22 & 0.19 & -15.69 & 18.71\\
NGC 2168 & 94.161446 & 24.827231 & 6213.14 & 182.47 & 4.08 & 0.52 & -0.03 & 0.17 & -7.89 & 22.24\\
NGC 2168 & 94.099670 & 24.887013 & 6721.91 & 206.74 & 4.16 & 0.38 & -0.04 & 0.20 & -5.20 & 17.02\\
NGC 2168 & 91.027512 & 23.857493 & 6269.79 & 183.07 & 4.13 & 0.45 & -0.38 & 0.20 & -12.72 & 23.60\\
NGC 2168 & 90.948252 & 23.982891 & 6391.68 & 121.77 & 4.23 & 0.43 & -0.10 & 0.13 & -5.55 & 17.79\\
NGC 2168 & 91.401157 & 23.285383 & 7093.81 & 139.84 & 4.07 & 0.37 & -0.04 & 0.16 & -9.54 & 24.12\\
NGC 2168 & 91.435837 & 23.581719 & 7282.48 & 121.61 & 4.03 & 0.35 & -0.10 & 0.14 & -8.12 & 22.58\\
NGC 2168 & 91.116778 & 23.217726 & 6302.92 & 159.08 & 4.22 & 0.47 & 0.09 & 0.15 & -8.06 & 22.49\\
NGC 2168 & 91.017033 & 23.225039 & 6550.00 & 105.80 & 4.09 & 0.40 & -0.14 & 0.12 & -11.50 & 24.47\\
NGC 2168 & 90.831012 & 23.277369 & 7132.66 & 173.11 & 4.03 & 0.37 & -0.18 & 0.21 & -5.75 & 18.22\\
NGC 2168 & 90.869494 & 23.456549 & 8009.39 & 106.61 & 4.22 & 0.33 & 0.01 & 0.14 & -15.52 & 19.06\\
NGC 2168 & 91.057711 & 23.531181 & 7675.93 & 82.72 & 4.05 & 0.26 & 0.03 & 0.12 & -4.76 & 16.03\\
NGC 2168 & 92.537600 & 23.872046 & 8044.64 & 96.02 & 4.00 & 0.30 & -0.20 & 0.13 & -11.40 & 24.50\\
NGC 2168 & 93.090187 & 24.314465 & 5864.25 & 163.83 & 4.00 & 0.59 & 0.04 & 0.16 & -12.75 & 23.57\\
NGC 2168 & 92.179334 & 23.858259 & 7172.32 & 77.46 & 4.13 & 0.31 & -0.12 & 0.10 & -6.20 & 19.17\\
NGC 2168 & 91.871052 & 23.804441 & 5862.75 & 160.87 & 4.25 & 0.56 & -0.14 & 0.17 & -9.17 & 23.82\\
NGC 2168 & 92.355655 & 24.067698 & 6153.59 & 149.93 & 4.30 & 0.48 & -0.19 & 0.16 & -16.47 & 17.01\\
NGC 2168 & 92.178160 & 23.927435 & 6082.12 & 168.49 & 4.22 & 0.52 & -0.28 & 0.18 & -10.00 & 24.40\\
NGC 2168 & 93.410670 & 23.952132 & 7808.29 & 100.62 & 4.16 & 0.27 & -0.21 & 0.15 & -7.61 & 21.80\\
NGC 2168 & 92.359895 & 24.185275 & 6445.05 & 159.06 & 4.17 & 0.42 & -0.09 & 0.16 & -6.90 & 20.55\\
NGC 2168 & 92.286025 & 24.186741 & 7101.42 & 139.61 & 4.10 & 0.42 & -0.08 & 0.18 & -7.89 & 22.24\\
NGC 2168 & 92.394930 & 24.371249 & 6499.00 & 163.09 & 4.22 & 0.42 & -0.19 & 0.18 & -9.91 & 24.35\\
NGC 2168 & 92.315738 & 24.378801 & 6066.33 & 168.57 & 4.22 & 0.53 & -0.18 & 0.18 & -9.85 & 24.32\\
NGC 2168 & 92.802020 & 23.626706 & 6676.88 & 168.88 & 4.22 & 0.39 & -0.09 & 0.17 & -13.85 & 22.13\\
NGC 2168 & 92.559896 & 24.379369 & 6561.15 & 175.33 & 4.15 & 0.43 & -0.10 & 0.18 & -6.11 & 18.98\\
NGC 2168 & 92.706163 & 24.385058 & 6322.88 & 172.84 & 4.29 & 0.43 & -0.36 & 0.19 & -10.27 & 24.50\\
NGC 2168 & 92.624426 & 24.379269 & 7440.35 & 134.06 & 3.84 & 0.41 & 0.41 & 0.12 & -9.82 & 24.30\\
NGC 2168 & 92.862341 & 24.380429 & 6296.12 & 174.56 & 4.29 & 0.46 & -0.06 & 0.17 & -7.97 & 22.36\\
NGC 2168 & 92.523879 & 23.557876 & 6430.54 & 196.62 & 4.15 & 0.46 & -0.36 & 0.22 & -15.18 & 19.75\\
NGC 2168 & 92.308869 & 23.600580 & 6768.77 & 128.37 & 4.24 & 0.36 & -0.03 & 0.14 & -7.99 & 22.39\\
NGC 2168 & 90.959261 & 24.430567 & 7255.95 & 149.78 & 3.99 & 0.36 & -0.05 & 0.17 & -5.74 & 18.20\\
NGC 2168 & 91.528477 & 24.306586 & 6822.65 & 153.14 & 4.06 & 0.40 & 0.11 & 0.15 & -12.31 & 23.98\\
NGC 2168 & 91.475382 & 24.185925 & 8100.44 & 128.15 & 3.89 & 0.37 & -0.37 & 0.19 & -15.98 & 18.09\\
NGC 2168 & 92.512894 & 24.709012 & 7206.08 & 135.78 & 3.95 & 0.36 & -0.06 & 0.15 & -8.03 & 22.45\\
NGC 2168 & 92.598593 & 24.420592 & 7146.95 & 144.58 & 4.11 & 0.34 & -0.15 & 0.17 & -7.41 & 21.47\\
NGC 2168 & 92.337069 & 24.551409 & 7741.57 & 77.76 & 3.87 & 0.30 & -0.12 & 0.14 & -13.98 & 21.93\\
NGC 2168 & 92.401111 & 24.868069 & 7388.36 & 106.82 & 3.95 & 0.36 & -0.12 & 0.13 & -8.85 & 23.50\\
NGC 2168 & 92.158984 & 24.370499 & 6488.00 & 207.70 & 4.19 & 0.45 & -0.09 & 0.21 & -5.99 & 18.73\\
NGC 2168 & 92.112435 & 24.432569 & 6765.09 & 216.88 & 4.12 & 0.41 & -0.01 & 0.21 & -6.31 & 19.40\\
NGC 2168 & 91.936177 & 24.436244 & 6393.34 & 168.25 & 4.21 & 0.45 & -0.23 & 0.19 & -7.25 & 21.19\\
NGC 2168 & 91.873896 & 24.434526 & 7188.16 & 152.94 & 4.05 & 0.41 & -0.05 & 0.20 & -11.39 & 24.51\\
NGC 2168 & 91.709517 & 24.305752 & 7927.82 & 107.62 & 4.02 & 0.32 & -0.17 & 0.16 & -10.51 & 24.57\\
NGC 2168 & 91.598625 & 24.387304 & 6834.65 & 175.41 & 4.15 & 0.37 & -0.05 & 0.18 & -7.69 & 21.93\\
NGC 2168 & 91.497277 & 24.665305 & 6629.32 & 149.76 & 4.20 & 0.40 & 0.03 & 0.15 & -6.55 & 19.88\\
NGC 2168 & 91.741867 & 24.370546 & 7052.62 & 97.58 & 4.00 & 0.35 & 0.10 & 0.11 & -15.25 & 19.61\\
NGC 2168 & 92.013391 & 25.075081 & 7763.96 & 86.80 & 3.91 & 0.28 & 0.36 & 0.10 & -8.32 & 22.86\\
NGC 2168 & 92.012982 & 24.878538 & 6897.98 & 155.99 & 4.12 & 0.38 & -0.03 & 0.17 & -12.66 & 23.66\\
NGC 2168 & 91.666749 & 22.706766 & 7840.69 & 139.83 & 3.50 & 0.47 & 0.27 & 0.12 & -7.61 & 21.80\\
NGC 2168 & 91.933312 & 23.472527 & 7402.52 & 109.00 & 3.96 & 0.35 & 0.09 & 0.11 & -13.42 & 22.76\\
NGC 2168 & 92.281374 & 23.406623 & 6052.54 & 186.89 & 4.25 & 0.52 & -0.23 & 0.20 & -8.82 & 23.46\\
NGC 2168 & 92.261977 & 22.979113 & 6354.16 & 110.92 & 4.14 & 0.41 & -0.39 & 0.13 & -12.01 & 24.20\\
NGC 2168 & 92.133273 & 22.640888 & 7611.47 & 161.82 & 3.94 & 0.43 & -0.03 & 0.18 & -14.68 & 20.72\\
NGC 2168 & 92.101155 & 22.838292 & 6468.93 & 142.57 & 4.14 & 0.42 & 0.11 & 0.13 & -7.76 & 22.04\\
NGC 2168 & 92.130443 & 22.762256 & 6537.73 & 197.03 & 4.25 & 0.38 & -0.20 & 0.20 & -6.23 & 19.23\\
NGC 2168 & 92.978339 & 23.481178 & 4957.20 & 128.16 & 2.87 & 0.61 & -0.28 & 0.18 & -4.34 & 15.08\\
NGC 2168 & 93.189620 & 22.614526 & 6899.10 & 129.55 & 4.17 & 0.34 & -0.20 & 0.15 & -9.23 & 23.87\\
NGC 2168 & 92.657524 & 22.956961 & 6119.54 & 194.92 & 4.33 & 0.49 & -0.11 & 0.20 & -5.44 & 17.55\\
NGC 2168 & 92.778592 & 22.712033 & 5731.02 & 146.71 & 3.89 & 0.60 & 0.09 & 0.15 & -15.06 & 19.99\\
NGC 2168 & 92.771847 & 22.640177 & 7657.20 & 80.11 & 3.97 & 0.35 & -0.17 & 0.17 & -13.04 & 23.24\\
NGC 2168 & 93.666814 & 23.985576 & 7793.64 & 148.33 & 3.86 & 0.42 & 0.25 & 0.14 & -6.03 & 18.82\\
NGC 2168 & 93.587361 & 23.545383 & 6415.28 & 100.54 & 4.20 & 0.40 & -0.13 & 0.11 & -16.06 & 17.91\\
NGC 2168 & 93.459013 & 23.630526 & 7136.43 & 112.81 & 4.02 & 0.40 & 0.07 & 0.14 & -6.57 & 19.92\\
NGC 2168 & 91.261982 & 22.852105 & 6001.31 & 131.63 & 4.11 & 0.53 & 0.09 & 0.13 & -14.22 & 21.53\\
NGC 2168 & 92.810308 & 24.775991 & 7380.67 & 125.99 & 3.97 & 0.37 & -0.09 & 0.15 & -14.44 & 21.15\\
NGC 2168 & 92.729835 & 24.869867 & 6423.47 & 135.80 & 4.22 & 0.41 & -0.11 & 0.14 & -8.35 & 22.90\\
NGC 2168 & 92.782448 & 24.879792 & 6924.21 & 140.61 & 4.14 & 0.35 & -0.11 & 0.16 & -11.76 & 24.35\\
NGC 2168 & 92.538643 & 24.907491 & 8400.41 & 138.29 & 3.82 & 0.44 & -0.24 & 0.17 & -8.98 & 23.63\\
NGC 2168 & 93.717070 & 25.143957 & 6988.44 & 123.37 & 4.10 & 0.33 & -0.26 & 0.15 & -4.60 & 15.67\\
NGC 2168 & 93.505177 & 24.454780 & 6371.17 & 144.03 & 4.26 & 0.43 & -0.13 & 0.15 & -11.45 & 24.49\\
NGC 2168 & 92.646288 & 24.425876 & 7158.64 & 162.41 & 4.12 & 0.34 & -0.32 & 0.20 & -9.01 & 23.66\\
NGC 2168 & 93.055550 & 24.500802 & 7704.17 & 107.34 & 4.07 & 0.31 & 0.00 & 0.17 & -4.45 & 15.33\\
NGC 2168 & 92.861802 & 25.302083 & 6487.64 & 162.91 & 4.00 & 0.45 & 0.03 & 0.15 & -10.73 & 24.59\\
NGC 2168 & 93.183543 & 25.264756 & 5936.70 & 157.49 & 4.42 & 0.51 & -0.22 & 0.18 & -12.78 & 23.54\\
NGC 2168 & 93.129961 & 24.611383 & 7803.89 & 98.09 & 4.10 & 0.32 & -0.20 & 0.17 & -11.15 & 24.57\\
NGC 2168 & 94.223550 & 24.727493 & 6190.86 & 109.58 & 4.27 & 0.46 & 0.02 & 0.11 & -7.70 & 21.95\\
NGC 2168 & 94.274147 & 24.881831 & 4902.24 & 126.10 & 2.60 & 0.58 & -0.20 & 0.18 & -5.90 & 18.54\\
NGC 2168 & 94.196130 & 24.520288 & 6020.44 & 133.78 & 4.32 & 0.48 & -0.32 & 0.16 & -6.83 & 20.42\\
NGC 2168 & 91.719955 & 23.810445 & 6330.50 & 191.35 & 4.16 & 0.48 & -0.16 & 0.20 & -5.88 & 18.50\\
NGC 2168 & 91.502833 & 23.891186 & 6333.49 & 195.77 & 4.21 & 0.49 & -0.09 & 0.20 & -7.42 & 21.48\\
NGC 2168 & 90.578639 & 23.517928 & 8132.37 & 99.85 & 4.21 & 0.32 & -0.18 & 0.13 & -12.27 & 24.01\\
NGC 2168 & 91.046030 & 23.637293 & 6946.16 & 96.00 & 4.13 & 0.33 & -0.06 & 0.11 & -10.92 & 24.59\\
NGC 2168 & 91.254543 & 23.660307 & 7734.69 & 79.52 & 3.98 & 0.29 & -0.11 & 0.13 & -8.17 & 22.65\\
NGC 2168 & 90.886089 & 23.352570 & 5718.02 & 121.32 & 4.43 & 0.49 & 0.21 & 0.13 & -9.04 & 23.69\\
NGC 2168 & 93.467169 & 24.366096 & 6353.94 & 138.25 & 4.25 & 0.42 & -0.21 & 0.15 & -8.07 & 22.51\\
NGC 2168 & 91.971884 & 23.722938 & 5826.07 & 124.02 & 4.37 & 0.50 & 0.09 & 0.13 & -5.50 & 17.68\\
NGC 2168 & 92.124069 & 23.657241 & 6381.03 & 139.78 & 4.27 & 0.42 & -0.08 & 0.14 & -9.76 & 24.27\\
NGC 2168 & 92.246890 & 24.036071 & 7318.54 & 71.29 & 4.05 & 0.32 & -0.10 & 0.09 & -4.43 & 15.28\\
NGC 2168 & 92.172151 & 24.051577 & 7274.35 & 115.40 & 4.00 & 0.36 & 0.24 & 0.11 & -9.04 & 23.69\\
NGC 2168 & 93.120094 & 23.623859 & 7400.90 & 68.40 & 4.14 & 0.24 & -0.26 & 0.14 & -16.94 & 15.96\\
NGC 2168 & 92.428795 & 24.312327 & 6960.43 & 128.49 & 4.18 & 0.32 & -0.12 & 0.14 & -5.78 & 18.29\\
NGC 2168 & 92.271743 & 24.325278 & 6801.05 & 113.12 & 4.23 & 0.33 & -0.07 & 0.12 & -5.39 & 17.44\\
NGC 2168 & 92.402918 & 24.372209 & 6607.73 & 148.67 & 4.17 & 0.42 & -0.18 & 0.18 & -12.32 & 23.97\\
NGC 2168 & 92.128121 & 24.111690 & 6895.78 & 148.94 & 4.19 & 0.36 & -0.10 & 0.17 & -12.05 & 24.18\\
NGC 2168 & 92.139950 & 24.239974 & 7295.35 & 145.79 & 4.09 & 0.36 & -0.14 & 0.17 & -9.29 & 23.92\\
NGC 2168 & 92.222527 & 24.384575 & 7385.94 & 112.38 & 3.98 & 0.36 & 0.29 & 0.11 & -7.75 & 22.03\\
NGC 2168 & 92.869886 & 24.396414 & 6043.49 & 123.96 & 3.95 & 0.56 & -0.02 & 0.13 & -7.91 & 22.27\\
NGC 2168 & 92.291979 & 23.658622 & 5791.58 & 136.68 & 4.46 & 0.52 & -0.26 & 0.17 & -5.35 & 17.35\\
NGC 2168 & 92.308869 & 23.600580 & 6792.89 & 115.07 & 4.24 & 0.35 & -0.01 & 0.12 & -7.64 & 21.85\\
NGC 2168 & 91.531524 & 24.829042 & 7131.93 & 105.30 & 3.88 & 0.40 & 0.04 & 0.13 & -10.57 & 24.58\\
NGC 2168 & 91.429181 & 24.870560 & 7013.08 & 102.22 & 4.07 & 0.34 & -0.06 & 0.12 & -9.75 & 24.26\\
NGC 2168 & 91.591992 & 24.860195 & 6452.26 & 156.58 & 4.19 & 0.40 & -0.33 & 0.17 & -5.49 & 17.66\\
NGC 2168 & 91.381012 & 24.803753 & 7730.30 & 102.26 & 4.12 & 0.30 & -0.24 & 0.18 & -15.70 & 18.69\\
NGC 2168 & 91.846532 & 24.695617 & 8123.93 & 129.45 & 4.11 & 0.41 & -0.18 & 0.17 & -5.97 & 18.69\\
NGC 2168 & 92.193371 & 24.588161 & 6218.12 & 157.66 & 4.28 & 0.47 & -0.16 & 0.17 & -9.29 & 23.92\\
NGC 2168 & 91.583001 & 24.166237 & 6323.73 & 127.23 & 4.31 & 0.41 & -0.29 & 0.15 & -13.71 & 22.34\\
NGC 2168 & 92.290375 & 24.499864 & 6221.24 & 152.96 & 4.18 & 0.49 & -0.07 & 0.15 & -8.37 & 22.92\\
NGC 2168 & 92.272202 & 24.426482 & 7016.32 & 126.55 & 4.11 & 0.34 & -0.13 & 0.15 & -9.58 & 24.15\\
NGC 2168 & 92.341255 & 24.436491 & 7196.38 & 120.07 & 4.06 & 0.43 & -0.07 & 0.17 & -13.57 & 22.55\\
NGC 2168 & 92.321587 & 24.636261 & 6597.02 & 139.72 & 4.27 & 0.40 & -0.08 & 0.15 & -9.46 & 24.06\\
NGC 2168 & 92.204603 & 24.810202 & 6649.51 & 136.37 & 4.17 & 0.38 & -0.15 & 0.15 & -6.16 & 19.09\\
NGC 2168 & 91.779328 & 24.301270 & 6463.52 & 136.46 & 4.22 & 0.42 & -0.09 & 0.14 & -7.64 & 21.85\\
NGC 2168 & 92.204654 & 24.425777 & 8016.64 & 71.33 & 3.96 & 0.29 & -0.11 & 0.10 & -9.37 & 23.99\\
NGC 2168 & 91.311217 & 24.619601 & 6244.19 & 163.94 & 4.20 & 0.48 & -0.26 & 0.18 & -11.09 & 24.58\\
NGC 2168 & 90.280833 & 24.039692 & 5380.39 & 98.06 & 4.52 & 0.43 & 0.04 & 0.12 & -8.69 & 23.32\\
NGC 2168 & 90.693852 & 23.937659 & 7112.07 & 304.95 & 4.26 & 0.39 & -0.22 & 0.34 & -10.55 & 24.57\\
NGC 2168 & 90.435705 & 23.649820 & 6069.89 & 245.72 & 4.24 & 0.53 & -0.15 & 0.24 & -17.27 & 15.21\\
NGC 2168 & 90.392516 & 23.886550 & 6805.97 & 118.17 & 4.17 & 0.33 & -0.19 & 0.13 & -10.62 & 24.58\\
NGC 2168 & 90.811677 & 23.895951 & 6247.57 & 334.21 & 4.51 & 0.41 & 0.17 & 0.28 & -6.56 & 19.90\\
NGC 2168 & 91.107519 & 22.874020 & 6687.35 & 128.93 & 4.17 & 0.36 & -0.30 & 0.15 & -12.33 & 23.96\\
NGC 2168 & 90.548813 & 23.541049 & 6172.25 & 150.22 & 4.22 & 0.49 & -0.22 & 0.17 & -8.50 & 23.09\\
NGC 2168 & 90.622365 & 23.226826 & 5791.66 & 140.09 & 4.50 & 0.49 & -0.04 & 0.16 & -10.59 & 24.58\\
NGC 2168 & 90.753666 & 23.105201 & 5537.93 & 123.32 & 4.57 & 0.46 & 0.08 & 0.14 & -16.79 & 16.30\\
NGC 2168 & 90.357364 & 24.141379 & 5370.42 & 166.46 & 4.69 & 0.41 & 0.12 & 0.19 & -11.27 & 24.54\\
NGC 2168 & 90.260170 & 23.815404 & 6053.55 & 235.13 & 3.89 & 0.56 & -0.44 & 0.24 & -5.21 & 17.04\\
NGC 2168 & 91.124034 & 23.671609 & 4930.84 & 179.71 & 3.20 & 0.54 & -0.08 & 0.23 & -5.33 & 17.31\\
NGC 2168 & 90.621762 & 23.367658 & 4689.61 & 184.86 & 4.11 & 0.39 & -0.50 & 0.27 & -8.73 & 23.36\\
NGC 2168 & 90.925538 & 23.445893 & 5811.91 & 214.01 & 4.04 & 0.55 & -0.28 & 0.23 & -14.24 & 21.50\\
NGC 2168 & 91.926423 & 23.201123 & 5152.87 & 172.47 & 4.07 & 0.60 & -0.10 & 0.22 & -17.39 & 14.94\\
NGC 2168 & 91.615852 & 23.106250 & 4934.67 & 74.44 & 4.76 & 0.29 & -0.09 & 0.11 & -16.45 & 17.06\\
NGC 2168 & 91.763508 & 22.720566 & 5785.61 & 190.10 & 4.01 & 0.75 & -0.17 & 0.22 & -14.41 & 21.20\\
NGC 2168 & 91.844535 & 23.541700 & 4640.26 & 68.71 & 4.58 & 0.27 & -0.42 & 0.11 & -16.61 & 16.70\\
NGC 2168 & 92.581091 & 23.300337 & 5117.65 & 104.83 & 4.70 & 0.35 & -0.00 & 0.14 & -6.46 & 19.70\\
NGC 2168 & 92.901125 & 23.239041 & 4570.70 & 69.21 & 4.66 & 0.23 & 0.15 & 0.09 & -7.09 & 20.90\\
NGC 2168 & 92.960470 & 22.522335 & 6833.91 & 125.36 & 4.05 & 0.34 & -0.13 & 0.13 & -10.66 & 24.59\\
NGC 2168 & 92.639396 & 22.640139 & 5181.83 & 86.38 & 4.71 & 0.34 & 0.14 & 0.11 & -10.71 & 24.59\\
NGC 2168 & 93.807114 & 23.194530 & 5706.95 & 163.01 & 4.66 & 0.45 & 0.07 & 0.18 & -4.44 & 15.31\\
NGC 2168 & 93.811009 & 23.900928 & 8226.47 & 134.29 & 4.00 & 0.32 & 0.30 & 0.12 & -15.33 & 19.45\\
NGC 2168 & 93.471926 & 23.852789 & 6332.80 & 145.36 & 4.27 & 0.43 & -0.05 & 0.14 & -8.41 & 22.97\\
NGC 2168 & 93.525108 & 23.522435 & 6350.50 & 189.80 & 4.14 & 0.47 & -0.12 & 0.18 & -16.75 & 16.39\\
NGC 2168 & 93.765261 & 23.367015 & 6749.36 & 167.62 & 4.17 & 0.38 & -0.10 & 0.18 & -6.09 & 18.94\\
NGC 2168 & 94.032560 & 23.242484 & 6229.43 & 176.34 & 4.25 & 0.46 & -0.36 & 0.20 & -12.84 & 23.47\\
NGC 2168 & 91.339529 & 22.877100 & 5825.26 & 164.83 & 4.44 & 0.55 & -0.06 & 0.19 & -12.64 & 23.68\\
NGC 2168 & 93.849104 & 25.282771 & 5982.62 & 160.00 & 4.33 & 0.51 & -0.23 & 0.18 & -9.85 & 24.32\\
NGC 2168 & 92.677241 & 24.709063 & 6289.75 & 183.82 & 4.25 & 0.46 & -0.20 & 0.19 & -7.57 & 21.74\\
NGC 2168 & 92.999194 & 24.709841 & 5748.09 & 157.45 & 4.37 & 0.53 & -0.15 & 0.18 & -6.18 & 19.13\\
NGC 2168 & 92.919891 & 24.586350 & 5383.73 & 166.96 & 3.80 & 0.50 & 0.32 & 0.17 & -12.61 & 23.71\\
NGC 2168 & 93.080845 & 24.858267 & 6111.42 & 150.93 & 4.29 & 0.49 & -0.15 & 0.16 & -7.31 & 21.29\\
NGC 2168 & 93.238742 & 25.345206 & 6071.04 & 158.50 & 4.12 & 0.54 & 0.13 & 0.14 & -5.87 & 18.48\\
NGC 2168 & 91.167704 & 23.987086 & 7238.99 & 148.72 & 3.92 & 0.44 & -0.06 & 0.20 & -8.84 & 23.49\\
NGC 2168 & 91.102065 & 23.362920 & 7899.96 & 79.89 & 3.95 & 0.29 & -0.28 & 0.13 & -5.87 & 18.48\\
NGC 2168 & 91.138614 & 23.474319 & 6225.02 & 172.49 & 4.05 & 0.50 & -0.64 & 0.22 & -13.26 & 22.97\\
NGC 2168 & 90.738581 & 23.301280 & 5574.82 & 147.40 & 4.66 & 0.44 & 0.08 & 0.17 & -8.86 & 23.51\\
NGC 2168 & 92.905413 & 23.889846 & 5919.69 & 131.27 & 4.30 & 0.52 & -0.12 & 0.14 & -13.77 & 22.25\\
NGC 2168 & 92.487601 & 24.134174 & 5588.25 & 176.36 & 4.57 & 0.49 & -0.17 & 0.21 & -13.51 & 22.63\\
NGC 2168 & 93.445413 & 23.982736 & 7074.96 & 134.81 & 4.08 & 0.37 & -0.16 & 0.17 & -10.63 & 24.58\\
NGC 2168 & 92.312992 & 24.184283 & 5693.91 & 142.24 & 4.42 & 0.50 & -0.08 & 0.16 & -13.52 & 22.62\\
NGC 2168 & 92.349589 & 24.388638 & 6038.97 & 137.91 & 4.36 & 0.49 & -0.12 & 0.15 & -11.27 & 24.54\\
NGC 2168 & 92.998921 & 23.550038 & 6162.62 & 162.14 & 4.15 & 0.50 & -0.13 & 0.16 & -10.64 & 24.58\\
NGC 2168 & 92.857354 & 23.620270 & 5563.90 & 178.57 & 4.67 & 0.45 & 0.13 & 0.19 & -4.41 & 15.24\\
NGC 2168 & 92.716675 & 24.319710 & 7655.04 & 75.90 & 3.93 & 0.31 & -0.17 & 0.14 & -7.46 & 21.55\\
NGC 2168 & 92.631225 & 24.186426 & 6136.95 & 234.94 & 4.52 & 0.43 & -0.10 & 0.24 & -16.42 & 17.12\\
NGC 2168 & 91.561150 & 24.762510 & 5117.98 & 131.51 & 4.71 & 0.34 & 0.30 & 0.15 & -8.34 & 22.88\\
NGC 2168 & 91.751978 & 24.705338 & 5881.05 & 144.03 & 3.89 & 0.58 & 0.05 & 0.14 & -6.56 & 19.90\\
NGC 2168 & 91.867609 & 24.750338 & 5308.56 & 114.14 & 4.65 & 0.40 & 0.02 & 0.14 & -14.94 & 20.22\\
NGC 2168 & 92.578053 & 24.588124 & 5733.48 & 124.64 & 4.59 & 0.46 & 0.04 & 0.14 & -9.61 & 24.17\\
NGC 2168 & 92.228279 & 24.711478 & 5471.49 & 178.72 & 4.32 & 0.52 & -0.07 & 0.20 & -10.86 & 24.60\\
NGC 2168 & 92.050675 & 24.522052 & 5177.29 & 122.89 & 4.60 & 0.40 & -0.16 & 0.17 & -9.11 & 23.76\\
NGC 2168 & 91.400940 & 24.385305 & 4505.31 & 81.41 & 4.57 & 0.22 & -0.17 & 0.12 & -10.12 & 24.45\\
NGC 2168 & 91.194322 & 24.689372 & 5537.56 & 213.73 & 3.38 & 0.75 & -0.34 & 0.26 & -14.25 & 21.48\\
NGC 2168 & 92.179733 & 25.054073 & 6482.16 & 164.94 & 4.14 & 0.41 & -0.25 & 0.17 & -8.40 & 22.96\\
NGC 2168 & 92.073828 & 25.082235 & 5333.38 & 130.05 & 4.68 & 0.40 & 0.06 & 0.16 & -12.81 & 23.51\\
NGC 2168 & 91.608886 & 23.352538 & 4139.88 & 55.92 & 4.37 & 0.22 & -0.17 & 0.12 & -4.75 & 16.01\\
NGC 2168 & 92.034421 & 22.966495 & 5479.51 & 151.61 & 4.57 & 0.45 & 0.15 & 0.17 & -15.54 & 19.02\\
NGC 2168 & 92.217790 & 22.984209 & 5874.12 & 189.66 & 4.31 & 0.52 & -0.01 & 0.18 & -6.91 & 20.57\\
NGC 2168 & 92.568243 & 23.313916 & 4485.32 & 66.92 & 4.71 & 0.20 & -0.12 & 0.11 & -4.38 & 15.17\\
NGC 2168 & 94.064806 & 24.111238 & 5233.14 & 205.12 & 3.44 & 0.68 & -0.41 & 0.25 & -6.87 & 20.50\\
NGC 2168 & 94.113010 & 24.607169 & 7130.50 & 169.19 & 4.04 & 0.37 & -0.21 & 0.20 & -8.27 & 22.79\\
NGC 2168 & 94.019785 & 24.992191 & 5860.91 & 205.53 & 4.45 & 0.51 & 0.26 & 0.19 & -11.67 & 24.40\\
NGC 2168 & 91.209711 & 23.604987 & 5490.01 & 217.11 & 4.18 & 0.63 & -0.61 & 0.28 & -5.50 & 17.68\\
NGC 2168 & 93.237618 & 23.594501 & 6834.56 & 201.66 & 4.15 & 0.34 & -0.37 & 0.23 & -6.31 & 19.40\\
NGC 2168 & 92.427444 & 24.347769 & 5071.60 & 142.08 & 4.58 & 0.37 & -0.06 & 0.18 & -10.17 & 24.47\\
NGC 2168 & 92.569606 & 24.340346 & 4951.98 & 118.42 & 4.58 & 0.34 & -0.06 & 0.16 & -13.61 & 22.49\\
NGC 2168 & 92.439893 & 23.672061 & 5205.78 & 140.28 & 3.87 & 0.52 & 0.05 & 0.17 & -16.86 & 16.14\\
NGC 2168 & 94.147937 & 23.434467 & 6381.30 & 122.07 & 4.20 & 0.43 & -0.02 & 0.12 & -9.27 & 23.91\\
NGC 2168 & 94.238255 & 24.664132 & 5368.67 & 149.45 & 3.50 & 0.65 & -0.20 & 0.18 & -5.84 & 18.42\\
NGC 2168 & 94.255994 & 24.593245 & 6706.05 & 169.56 & 4.15 & 0.38 & -0.17 & 0.18 & -5.00 & 16.57\\
NGC 2168 & 93.803591 & 24.377606 & 5836.34 & 178.19 & 4.24 & 0.56 & -0.21 & 0.20 & -6.22 & 19.21\\
NGC 2168 & 94.179537 & 23.934876 & 7088.29 & 111.73 & 3.89 & 0.35 & 0.07 & 0.12 & -13.90 & 22.05\\
NGC 2168 & 93.992799 & 23.648652 & 6546.22 & 182.28 & 4.26 & 0.39 & -0.01 & 0.17 & -10.19 & 24.48\\
NGC 2168 & 93.976143 & 24.556563 & 5295.27 & 142.33 & 4.66 & 0.42 & -0.16 & 0.19 & -16.47 & 17.01\\
NGC 2168 & 94.317295 & 24.041036 & 8345.20 & 127.32 & 3.92 & 0.39 & -0.43 & 0.17 & -15.66 & 18.77\\
NGC 2168 & 94.185430 & 24.099312 & 8092.36 & 145.43 & 3.88 & 0.49 & -0.36 & 0.22 & -7.27 & 21.23\\
NGC 2168 & 93.881104 & 24.153429 & 8220.08 & 102.80 & 3.80 & 0.36 & -0.28 & 0.14 & -4.87 & 16.28\\
NGC 2168 & 90.901049 & 23.296023 & 5248.45 & 85.56 & 4.68 & 0.36 & 0.07 & 0.11 & -10.42 & 24.55\\
NGC 2168 & 90.734319 & 23.171002 & 5751.48 & 164.50 & 4.40 & 0.52 & -0.04 & 0.18 & -10.11 & 24.45\\
NGC 2168 & 90.753666 & 23.105201 & 5474.00 & 112.91 & 4.48 & 0.45 & 0.03 & 0.13 & -14.05 & 21.81\\
NGC 2168 & 90.392516 & 23.886550 & 6766.03 & 147.64 & 4.13 & 0.35 & -0.23 & 0.17 & -12.45 & 23.86\\
NGC 2168 & 90.443449 & 23.752390 & 7129.95 & 211.06 & 4.03 & 0.43 & -0.15 & 0.28 & -7.76 & 22.04\\
NGC 2168 & 90.470108 & 24.050066 & 6957.93 & 236.50 & 4.08 & 0.37 & 0.02 & 0.23 & -5.35 & 17.35\\
NGC 2168 & 91.079898 & 24.035402 & 5556.48 & 351.63 & 3.85 & 0.85 & -0.78 & 0.45 & -8.81 & 23.45\\
NGC 2168 & 90.565857 & 23.639568 & 5020.58 & 73.64 & 4.64 & 0.30 & 0.20 & 0.10 & -15.18 & 19.75\\
NGC 2168 & 90.693852 & 23.937659 & 7943.35 & 234.15 & 4.12 & 0.55 & 0.16 & 0.33 & -14.18 & 21.60\\
NGC 2168 & 91.638975 & 23.995450 & 4697.24 & 119.00 & 4.53 & 0.30 & -0.11 & 0.17 & -10.72 & 24.59\\
NGC 2168 & 91.234746 & 24.059040 & 6086.85 & 166.39 & 4.38 & 0.48 & -0.21 & 0.18 & -12.15 & 24.11\\
NGC 2168 & 91.528656 & 23.943640 & 5016.81 & 138.83 & 3.91 & 0.51 & -0.05 & 0.18 & -9.75 & 24.26\\
NGC 2168 & 91.567771 & 24.028548 & 6426.52 & 133.57 & 4.30 & 0.40 & -0.16 & 0.14 & -16.78 & 16.32\\
NGC 2168 & 91.924636 & 23.823541 & 6011.32 & 204.77 & 3.92 & 0.61 & -0.35 & 0.23 & -4.38 & 15.17\\
NGC 2168 & 91.711428 & 23.153911 & 6081.34 & 155.38 & 4.21 & 0.51 & -0.11 & 0.16 & -4.95 & 16.46\\
NGC 2168 & 91.964791 & 23.462483 & 6439.16 & 127.85 & 4.23 & 0.41 & -0.05 & 0.13 & -14.29 & 21.41\\
NGC 2168 & 91.694965 & 23.053630 & 6959.15 & 113.96 & 4.19 & 0.31 & -0.49 & 0.16 & -17.32 & 15.09\\
NGC 2168 & 91.494895 & 23.554532 & 5671.32 & 127.95 & 3.67 & 0.65 & -0.17 & 0.15 & -13.23 & 23.01\\
NGC 2168 & 91.394395 & 23.459486 & 4515.44 & 57.19 & 4.69 & 0.20 & -0.01 & 0.09 & -7.06 & 20.85\\
NGC 2168 & 91.107519 & 22.874020 & 6719.40 & 138.02 & 4.18 & 0.35 & -0.25 & 0.16 & -7.86 & 22.20\\
NGC 2168 & 91.192654 & 22.910695 & 6396.76 & 152.40 & 4.33 & 0.42 & 0.09 & 0.14 & -5.23 & 17.08\\
NGC 2168 & 91.886718 & 22.762372 & 6372.14 & 126.57 & 4.19 & 0.44 & 0.12 & 0.12 & -16.94 & 15.96\\
NGC 2168 & 93.324544 & 23.149640 & 5932.84 & 164.00 & 4.44 & 0.50 & -0.08 & 0.17 & -16.70 & 16.50\\
NGC 2168 & 92.833727 & 23.148223 & 5998.68 & 224.01 & 4.14 & 0.55 & -0.13 & 0.22 & -5.89 & 18.52\\
NGC 2168 & 93.060085 & 23.452747 & 6606.53 & 124.47 & 4.16 & 0.37 & -0.13 & 0.13 & -10.06 & 24.42\\
NGC 2168 & 93.113441 & 23.558530 & 6154.65 & 197.38 & 3.79 & 0.56 & -0.17 & 0.19 & -6.98 & 20.70\\
NGC 2168 & 92.650110 & 22.684790 & 8057.16 & 109.72 & 3.82 & 0.38 & -0.41 & 0.18 & -12.08 & 24.16\\
NGC 2168 & 92.227468 & 22.942303 & 6167.63 & 191.14 & 4.08 & 0.49 & -0.42 & 0.21 & -15.65 & 18.79\\
NGC 2168 & 92.257858 & 22.477677 & 6440.53 & 156.17 & 4.19 & 0.41 & -0.20 & 0.16 & -15.58 & 18.94\\
NGC 2168 & 92.778373 & 23.937692 & 5846.99 & 142.21 & 4.50 & 0.49 & -0.06 & 0.16 & -5.95 & 18.65\\
NGC 2168 & 92.785241 & 24.301171 & 5030.33 & 130.91 & 4.01 & 0.47 & -0.19 & 0.17 & -12.84 & 23.47\\
NGC 2168 & 92.724311 & 24.182616 & 5913.88 & 119.87 & 4.37 & 0.50 & 0.05 & 0.12 & -15.28 & 19.55\\
NGC 2168 & 92.690073 & 24.903829 & 5564.14 & 160.25 & 4.52 & 0.48 & 0.02 & 0.18 & -15.66 & 18.77\\
NGC 2168 & 92.677504 & 24.772617 & 5880.14 & 162.08 & 4.00 & 0.60 & -0.26 & 0.18 & -6.18 & 19.13\\
NGC 2168 & 92.164107 & 24.852242 & 5644.10 & 147.65 & 4.41 & 0.51 & -0.06 & 0.17 & -13.13 & 23.14\\
NGC 2168 & 92.315396 & 24.513493 & 5724.54 & 153.79 & 4.29 & 0.55 & -0.08 & 0.17 & -10.59 & 24.58\\
NGC 2168 & 92.866340 & 23.940678 & 6098.30 & 157.05 & 4.29 & 0.49 & 0.10 & 0.14 & -10.72 & 24.59\\
NGC 2168 & 92.968514 & 23.919081 & 6298.11 & 147.43 & 4.17 & 0.45 & -0.07 & 0.14 & -4.88 & 16.30\\
NGC 2168 & 92.345440 & 24.257299 & 5293.11 & 147.51 & 4.54 & 0.43 & 0.06 & 0.18 & -12.94 & 23.36\\
NGC 2168 & 92.246962 & 24.253036 & 6481.53 & 169.37 & 4.12 & 0.43 & -0.17 & 0.17 & -17.10 & 15.59\\
NGC 2168 & 92.321954 & 24.353183 & 6057.01 & 139.55 & 4.25 & 0.52 & -0.06 & 0.14 & -12.59 & 23.73\\
NGC 2168 & 92.380897 & 24.463773 & 5712.12 & 191.09 & 4.35 & 0.56 & -0.06 & 0.21 & -12.46 & 23.85\\
NGC 2168 & 92.974324 & 24.188650 & 5987.99 & 139.96 & 3.57 & 0.66 & -0.39 & 0.16 & -16.99 & 15.84\\
NGC 2168 & 92.281129 & 24.136445 & 4936.84 & 146.24 & 4.10 & 0.45 & -0.21 & 0.20 & -13.29 & 22.93\\
NGC 2168 & 92.669435 & 24.144723 & 5745.19 & 181.11 & 4.51 & 0.51 & 0.09 & 0.19 & -17.05 & 15.71\\
NGC 2168 & 92.845388 & 23.762912 & 6382.32 & 167.05 & 4.29 & 0.42 & -0.02 & 0.16 & -13.76 & 22.27\\
NGC 2168 & 92.463846 & 26.009407 & 6031.67 & 145.82 & 4.42 & 0.47 & -0.21 & 0.16 & -5.68 & 18.07\\
NGC 2168 & 92.014598 & 25.316874 & 6433.06 & 130.54 & 4.33 & 0.41 & -0.07 & 0.14 & -11.86 & 24.30\\
NGC 2168 & 91.377108 & 25.136210 & 6061.48 & 169.89 & 4.25 & 0.50 & -0.21 & 0.18 & -4.79 & 16.10\\
NGC 2168 & 91.380535 & 25.212650 & 7132.33 & 118.27 & 3.93 & 0.40 & -0.14 & 0.15 & -8.05 & 22.48\\
NGC 2168 & 92.018544 & 25.795138 & 5890.97 & 176.93 & 3.79 & 0.62 & -0.14 & 0.18 & -13.99 & 21.91\\
NGC 2168 & 91.052999 & 25.879779 & 6236.46 & 168.41 & 4.10 & 0.47 & -0.49 & 0.19 & -15.54 & 19.02\\
NGC 2168 & 90.985576 & 25.742591 & 5118.28 & 130.58 & 3.40 & 0.59 & -0.31 & 0.17 & -6.53 & 19.84\\
NGC 2168 & 93.248953 & 25.307446 & 6597.50 & 143.18 & 4.13 & 0.38 & -0.26 & 0.16 & -4.45 & 15.33\\
NGC 2168 & 93.390902 & 25.024697 & 6811.97 & 138.63 & 4.11 & 0.34 & -0.23 & 0.15 & -7.92 & 22.29\\
NGC 2168 & 93.141001 & 25.693371 & 5864.26 & 335.72 & 4.45 & 0.56 & -0.13 & 0.36 & -16.94 & 15.96\\
NGC 2168 & 93.036766 & 25.323962 & 6302.84 & 139.52 & 4.28 & 0.45 & -0.06 & 0.14 & -5.86 & 18.46\\
NGC 2168 & 92.748451 & 25.319479 & 6188.75 & 274.47 & 4.24 & 0.50 & -0.04 & 0.26 & -4.37 & 15.15\\
NGC 2168 & 93.534895 & 25.115867 & 5469.96 & 131.89 & 4.13 & 0.56 & -0.17 & 0.16 & -14.04 & 21.83\\
NGC 2168 & 92.547233 & 25.430571 & 5459.25 & 136.78 & 4.46 & 0.47 & -0.05 & 0.16 & -6.00 & 18.75\\
NGC 2168 & 92.390935 & 25.202687 & 5391.26 & 190.12 & 3.59 & 0.65 & -0.04 & 0.22 & -12.30 & 23.99\\
NGC 2168 & 93.421649 & 25.338468 & 6483.71 & 176.52 & 4.02 & 0.43 & -0.21 & 0.18 & -15.18 & 19.75\\
NGC 2168 & 93.474501 & 25.500240 & 6114.06 & 158.60 & 4.01 & 0.55 & 0.04 & 0.15 & -5.71 & 18.14\\
NGC 2168 & 93.325751 & 25.414931 & 5796.31 & 192.20 & 4.27 & 0.55 & 0.04 & 0.19 & -16.66 & 16.59\\
NGC 2168 & 94.186375 & 24.300154 & 5630.05 & 188.64 & 4.05 & 0.63 & -0.18 & 0.21 & -7.42 & 21.48\\
NGC 2168 & 93.901812 & 23.931196 & 5886.73 & 393.68 & 3.43 & 0.74 & -0.03 & 0.36 & -11.60 & 24.43\\
NGC 2168 & 94.011020 & 23.876058 & 5581.56 & 172.60 & 4.46 & 0.49 & 0.15 & 0.18 & -5.05 & 16.68\\
NGC 2168 & 93.937849 & 23.761930 & 5755.77 & 240.21 & 4.48 & 0.48 & -0.33 & 0.29 & -9.53 & 24.11\\
NGC 2168 & 93.406281 & 23.748152 & 5851.22 & 251.30 & 3.64 & 0.68 & 0.05 & 0.24 & -14.48 & 21.08\\
NGC 2168 & 93.588038 & 23.614175 & 6824.43 & 125.75 & 4.11 & 0.36 & -0.03 & 0.13 & -14.20 & 21.56\\
NGC 2168 & 93.682165 & 23.819721 & 6558.63 & 170.49 & 4.24 & 0.38 & -0.19 & 0.18 & -9.90 & 24.35\\
NGC 2168 & 93.541625 & 24.345178 & 6374.69 & 315.87 & 4.30 & 0.45 & -0.09 & 0.30 & -9.82 & 24.30\\
NGC 2168 & 93.647358 & 23.854743 & 5990.71 & 182.88 & 3.90 & 0.60 & -0.11 & 0.18 & -5.65 & 18.01\\
NGC 2168 & 93.500492 & 23.937737 & 7975.51 & 88.43 & 3.79 & 0.31 & 0.29 & 0.10 & -14.35 & 21.31\\
NGC 2168 & 93.899358 & 23.901188 & 6346.43 & 142.56 & 4.21 & 0.45 & -0.18 & 0.15 & -4.39 & 15.19\\
NGC 2168 & 93.413073 & 23.795009 & 5977.45 & 196.00 & 4.51 & 0.50 & 0.04 & 0.20 & -6.48 & 19.74\\
NGC 2168 & 91.649729 & 24.632507 & 7082.27 & 165.87 & 4.02 & 0.31 & -0.22 & 0.18 & -4.76 & 16.03\\
NGC 2168 & 91.837650 & 25.030908 & 4592.91 & 123.51 & 4.67 & 0.25 & -0.03 & 0.17 & -8.67 & 23.29\\
NGC 2168 & 90.586891 & 24.559527 & 5857.76 & 137.24 & 4.12 & 0.55 & 0.20 & 0.13 & -14.19 & 21.58\\
NGC 2168 & 91.131951 & 24.676985 & 4738.51 & 92.01 & 4.04 & 0.37 & -0.38 & 0.14 & -8.11 & 22.57\\
NGC 2168 & 91.910625 & 24.330380 & 6125.10 & 141.74 & 4.35 & 0.47 & -0.08 & 0.15 & -12.55 & 23.77\\
NGC 2168 & 91.824014 & 24.738524 & 4979.92 & 131.20 & 4.68 & 0.33 & 0.12 & 0.17 & -5.62 & 17.94\\
NGC 2168 & 91.989154 & 24.846088 & 5488.33 & 151.62 & 4.47 & 0.49 & -0.12 & 0.18 & -14.75 & 20.59\\
NGC 2168 & 91.203613 & 25.075599 & 5607.82 & 162.30 & 3.91 & 0.61 & 0.01 & 0.17 & -7.10 & 20.92\\
NGC 2168 & 91.484869 & 24.930912 & 5521.64 & 216.17 & 3.72 & 0.75 & -0.46 & 0.26 & -17.18 & 15.41\\
NGC 2168 & 91.049655 & 25.557543 & 5356.38 & 172.06 & 3.60 & 0.62 & -0.19 & 0.21 & -9.92 & 24.36\\
NGC 2168 & 90.760249 & 25.601272 & 5502.77 & 195.58 & 3.69 & 0.60 & -0.04 & 0.21 & -5.98 & 18.71\\
NGC 2168 & 91.102065 & 23.362920 & 7914.03 & 93.84 & 3.90 & 0.29 & -0.26 & 0.14 & -9.04 & 23.69\\
NGC 2168 & 91.637225 & 23.993000 & 6667.67 & 175.49 & 4.15 & 0.38 & -0.24 & 0.19 & -15.80 & 18.47\\
NGC 2168 & 91.615852 & 23.106250 & 4970.61 & 163.73 & 4.81 & 0.34 & -0.11 & 0.22 & -8.71 & 23.34\\
NGC 2168 & 91.828178 & 23.673243 & 4790.90 & 159.17 & 4.53 & 0.34 & -0.21 & 0.23 & -8.57 & 23.18\\
NGC 2168 & 91.341863 & 23.314354 & 6213.66 & 274.71 & 4.22 & 0.54 & -0.18 & 0.27 & -9.41 & 24.02\\
NGC 2168 & 90.584675 & 23.454513 & 6677.31 & 285.98 & 4.05 & 0.43 & 0.00 & 0.26 & -4.75 & 16.01\\
NGC 2168 & 91.010498 & 22.987185 & 6388.15 & 166.04 & 4.17 & 0.41 & -0.18 & 0.16 & -8.57 & 23.18\\
NGC 2168 & 90.897612 & 25.681272 & 5827.73 & 201.71 & 4.59 & 0.47 & 0.20 & 0.20 & -6.10 & 18.96\\
NGC 2168 & 91.039261 & 25.655743 & 7256.99 & 83.98 & 4.08 & 0.28 & -0.34 & 0.19 & -10.86 & 24.60\\
NGC 2168 & 91.055016 & 24.752047 & 5525.11 & 174.00 & 3.72 & 0.65 & -0.12 & 0.20 & -16.04 & 17.96\\
NGC 2168 & 91.194322 & 24.689372 & 5600.00 & 219.51 & 3.61 & 0.71 & -0.32 & 0.25 & -7.36 & 21.38\\
NGC 2168 & 90.967376 & 24.519909 & 5963.75 & 239.65 & 4.27 & 0.55 & 0.01 & 0.23 & -5.47 & 17.61\\
NGC 2099 & 88.947287 & 32.485617 & 7882.63 & 95.46 & 3.65 & 0.32 & 0.01 & 0.13 & 4.06 & 14.89\\
NGC 2099 & 88.331945 & 33.405688 & 6387.66 & 181.76 & 4.22 & 0.42 & -0.25 & 0.18 & 2.62 & 16.41\\
NGC 2099 & 88.022645 & 32.516964 & 8181.68 & 176.22 & 3.75 & 0.54 & -0.43 & 0.29 & 5.80 & 11.42\\
NGC 2099 & 87.876117 & 32.708928 & 7284.20 & 260.00 & 4.13 & 0.37 & 0.28 & 0.21 & 3.96 & 15.04\\
NGC 2099 & 87.167237 & 32.683406 & 6968.97 & 153.80 & 4.09 & 0.33 & -0.32 & 0.18 & -1.13 & 12.58\\
NGC 2099 & 88.301007 & 33.107272 & 6321.30 & 201.98 & 4.38 & 0.43 & -0.07 & 0.19 & 1.26 & 16.25\\
NGC 2099 & 88.045990 & 33.090349 & 6889.57 & 226.56 & 4.29 & 0.34 & -0.09 & 0.22 & -1.52 & 11.73\\
NGC 2099 & 88.042058 & 32.973713 & 6801.70 & 181.25 & 4.13 & 0.37 & -0.19 & 0.21 & 4.42 & 14.28\\
NGC 2099 & 89.079162 & 32.688987 & 6245.20 & 200.82 & 3.95 & 0.54 & -0.08 & 0.19 & -0.36 & 14.13\\
NGC 2099 & 88.822412 & 32.681583 & 8132.33 & 227.31 & 4.02 & 0.44 & -0.22 & 0.29 & 1.55 & 16.42\\
NGC 2099 & 88.408250 & 32.833511 & 7264.02 & 153.73 & 3.74 & 0.39 & 0.27 & 0.14 & 3.32 & 15.87\\
NGC 2099 & 88.541330 & 33.114700 & 5145.52 & 125.42 & 3.69 & 0.51 & -0.10 & 0.16 & 4.53 & 14.08\\
NGC 2099 & 88.459747 & 32.731400 & 6794.88 & 90.46 & 4.11 & 0.35 & -0.05 & 0.10 & 0.55 & 15.55\\
NGC 2099 & 88.644012 & 32.426092 & 7401.97 & 202.88 & 4.07 & 0.40 & 0.25 & 0.18 & 3.53 & 15.63\\
NGC 2099 & 88.878392 & 32.160627 & 6129.73 & 222.80 & 4.24 & 0.49 & -0.25 & 0.23 & -0.82 & 13.23\\
NGC 2099 & 88.889923 & 32.273117 & 6213.15 & 122.07 & 4.36 & 0.43 & -0.07 & 0.13 & 0.48 & 15.46\\
NGC 2099 & 87.941171 & 32.028166 & 5725.33 & 193.71 & 4.23 & 0.50 & -0.74 & 0.30 & 3.26 & 15.93\\
NGC 2099 & 88.444709 & 32.220275 & 8280.29 & 310.07 & 3.82 & 0.74 & -0.17 & 0.32 & 5.43 & 12.25\\
NGC 2099 & 88.594486 & 32.352968 & 8037.86 & 135.46 & 3.81 & 0.49 & -0.34 & 0.24 & 1.32 & 16.29\\
NGC 2099 & 88.270894 & 33.025729 & 5766.61 & 208.91 & 4.52 & 0.49 & -0.03 & 0.22 & 5.73 & 11.58\\
NGC 2099 & 87.305227 & 33.140303 & 6823.60 & 226.66 & 4.13 & 0.35 & -0.35 & 0.25 & -0.60 & 13.67\\
NGC 2099 & 88.537378 & 31.706395 & 5625.93 & 160.49 & 4.44 & 0.49 & 0.24 & 0.16 & 3.01 & 16.16\\
NGC 2099 & 88.496414 & 32.916742 & 5669.45 & 159.93 & 4.41 & 0.51 & -0.14 & 0.18 & -1.23 & 12.37\\
NGC 2099 & 87.901413 & 32.102694 & 7449.97 & 220.20 & 4.01 & 0.41 & 0.13 & 0.21 & 5.15 & 12.85\\
NGC 2099 & 88.077153 & 32.666130 & 7267.97 & 183.98 & 4.03 & 0.35 & -0.12 & 0.20 & 6.31 & 10.25\\
NGC 2099 & 87.806249 & 32.465110 & 7078.37 & 189.34 & 4.11 & 0.35 & 0.03 & 0.19 & 4.03 & 14.94\\
NGC 2099 & 87.727658 & 32.584512 & 7121.71 & 180.69 & 4.00 & 0.36 & 0.12 & 0.18 & 5.26 & 12.62\\
NGC 2099 & 87.593707 & 32.352967 & 5830.81 & 267.91 & 4.19 & 0.56 & -0.17 & 0.27 & 5.54 & 12.01\\
NGC 2099 & 88.523917 & 32.271827 & 7764.89 & 279.03 & 4.13 & 0.36 & -0.22 & 0.28 & 3.71 & 15.40\\
NGC 2099 & 87.550964 & 32.272483 & 5801.59 & 420.21 & 3.23 & 0.88 & -0.53 & 0.48 & 2.45 & 16.48\\
NGC 2099 & 88.481696 & 32.430027 & 6853.18 & 322.69 & 4.20 & 0.37 & -0.09 & 0.32 & -0.39 & 14.07\\
NGC 2099 & 88.096656 & 32.586605 & 6111.76 & 231.73 & 4.33 & 0.50 & -0.03 & 0.22 & 5.27 & 12.60\\
NGC 2099 & 88.198069 & 32.406829 & 7475.47 & 226.98 & 3.75 & 0.46 & 0.52 & 0.19 & 0.86 & 15.91\\
NGC 2099 & 88.187577 & 32.798827 & 7446.33 & 180.84 & 3.85 & 0.42 & 0.49 & 0.15 & 1.93 & 16.53\\
NGC 2099 & 87.951919 & 33.123347 & 5412.47 & 170.62 & 4.36 & 0.46 & 0.47 & 0.17 & 1.17 & 16.19\\
NGC 2099 & 88.174878 & 33.368715 & 8355.40 & 263.97 & 4.19 & 0.42 & -0.16 & 0.31 & 1.85 & 16.52\\
NGC 2099 & 87.741297 & 33.225817 & 6579.85 & 239.95 & 4.05 & 0.48 & -0.01 & 0.24 & 4.75 & 13.67\\
NGC 2099 & 87.374475 & 32.312141 & 6550.28 & 204.62 & 4.15 & 0.43 & -0.19 & 0.21 & 2.94 & 16.21\\
NGC 2099 & 88.287775 & 33.178968 & 6423.52 & 302.80 & 4.32 & 0.45 & -0.21 & 0.29 & 0.56 & 15.56\\
NGC 2099 & 88.100123 & 32.271877 & 6875.15 & 139.11 & 4.16 & 0.35 & -0.17 & 0.16 & 5.25 & 12.64\\
NGC 2099 & 88.098624 & 32.189139 & 5725.71 & 208.99 & 4.26 & 0.59 & -0.19 & 0.23 & 6.24 & 10.41\\
NGC 2099 & 88.592357 & 32.710971 & 5628.56 & 205.80 & 4.16 & 0.56 & 0.10 & 0.20 & 6.15 & 10.62\\
NGC 2099 & 88.394162 & 32.688452 & 5657.60 & 148.10 & 4.40 & 0.53 & -0.07 & 0.17 & -1.89 & 10.88\\
NGC 2099 & 88.219064 & 32.709149 & 5643.67 & 179.93 & 3.76 & 0.70 & -0.21 & 0.20 & -1.11 & 12.63\\
NGC 2099 & 88.261904 & 32.642054 & 5640.89 & 212.32 & 4.03 & 0.61 & 0.17 & 0.21 & -1.71 & 11.30\\
NGC 2099 & 87.946788 & 32.327609 & 5273.81 & 165.27 & 4.20 & 0.52 & -0.03 & 0.20 & 0.82 & 15.86\\
NGC 2099 & 87.959815 & 32.429468 & 5925.58 & 225.05 & 4.17 & 0.62 & -0.09 & 0.23 & 3.77 & 15.32\\
NGC 2099 & 87.824157 & 32.052104 & 6535.25 & 211.96 & 4.10 & 0.49 & -0.23 & 0.24 & 5.22 & 12.70\\
NGC 2099 & 87.924249 & 31.919369 & 4704.20 & 138.52 & 4.51 & 0.30 & -0.17 & 0.19 & 4.72 & 13.72\\
NGC 2099 & 87.677371 & 32.078170 & 6129.98 & 276.61 & 4.31 & 0.39 & -0.84 & 0.38 & 1.51 & 16.40\\
NGC 2099 & 87.150200 & 32.824096 & 5698.83 & 172.88 & 4.28 & 0.55 & 0.09 & 0.18 & 1.45 & 16.37\\
NGC 2099 & 87.427497 & 33.004709 & 6480.23 & 167.04 & 4.21 & 0.44 & 0.07 & 0.16 & 3.35 & 15.84\\
NGC 2099 & 87.394796 & 33.239369 & 7001.76 & 155.69 & 4.16 & 0.34 & -0.27 & 0.19 & -1.16 & 12.52\\
NGC 2099 & 87.029032 & 32.475284 & 6799.10 & 138.49 & 4.10 & 0.35 & -0.13 & 0.15 & 1.52 & 16.41\\
NGC 2099 & 86.976269 & 32.665492 & 5700.44 & 206.29 & 4.38 & 0.55 & -0.36 & 0.25 & -1.02 & 12.82\\
NGC 2099 & 88.069080 & 33.503351 & 5676.47 & 203.32 & 4.26 & 0.62 & -0.32 & 0.25 & 1.99 & 16.54\\
NGC 2099 & 87.117325 & 32.643039 & 5348.20 & 124.22 & 4.38 & 0.47 & -0.15 & 0.16 & 1.42 & 16.36\\
NGC 2099 & 87.999774 & 32.329985 & 6654.03 & 202.59 & 4.23 & 0.39 & -0.06 & 0.20 & 3.38 & 15.81\\
NGC 2099 & 87.879014 & 32.293074 & 8318.90 & 235.99 & 3.57 & 0.75 & -0.20 & 0.27 & 0.98 & 16.02\\
NGC 2099 & 88.164077 & 32.340684 & 6569.70 & 244.27 & 4.19 & 0.42 & -0.02 & 0.22 & 4.86 & 13.45\\
NGC 2099 & 87.803725 & 31.680449 & 5842.28 & 155.18 & 4.32 & 0.54 & -0.18 & 0.17 & 0.59 & 15.60\\
NGC 2099 & 88.238835 & 32.623684 & 7208.76 & 166.38 & 4.07 & 0.38 & -0.09 & 0.20 & -1.12 & 12.61\\
NGC 2099 & 87.939731 & 32.498580 & 6823.95 & 148.47 & 4.18 & 0.38 & -0.00 & 0.16 & -0.71 & 13.46\\
NGC 2099 & 88.121873 & 32.656605 & 5627.90 & 129.53 & 4.52 & 0.47 & 0.14 & 0.14 & -1.67 & 11.39\\
NGC 2099 & 88.060874 & 32.630768 & 6733.41 & 171.62 & 4.08 & 0.39 & -0.02 & 0.17 & 1.73 & 16.49\\
NGC 2099 & 88.925740 & 32.811967 & 6036.66 & 188.04 & 4.07 & 0.73 & -0.23 & 0.23 & 2.07 & 16.54\\
NGC 2099 & 88.523535 & 32.505788 & 5962.59 & 236.42 & 4.33 & 0.54 & -0.08 & 0.24 & 4.07 & 14.87\\
NGC 2099 & 87.485807 & 33.007016 & 6122.14 & 390.04 & 4.32 & 0.54 & 0.08 & 0.35 & 4.62 & 13.92\\
NGC 2099 & 87.328016 & 32.836902 & 7643.96 & 237.45 & 4.13 & 0.34 & -0.35 & 0.25 & -1.76 & 11.18\\
NGC 2099 & 87.303227 & 32.771714 & 5811.75 & 209.94 & 4.28 & 0.54 & -0.02 & 0.21 & 4.47 & 14.19\\
NGC 2099 & 87.340826 & 32.231541 & 6412.52 & 221.64 & 4.17 & 0.47 & -0.13 & 0.22 & -2.00 & 10.63\\
NGC 2099 & 87.696015 & 32.695455 & 5075.51 & 149.87 & 3.26 & 0.62 & -0.31 & 0.20 & 0.64 & 15.66\\
NGC 2099 & 88.315197 & 32.411757 & 5069.68 & 169.19 & 3.29 & 0.64 & -0.34 & 0.23 & 0.02 & 14.78\\
NGC 2099 & 88.020993 & 31.938735 & 5326.01 & 244.99 & 3.99 & 0.61 & -0.17 & 0.29 & 1.56 & 16.43\\
NGC 2099 & 87.560114 & 32.195188 & 6118.97 & 237.58 & 4.06 & 0.54 & -0.46 & 0.25 & -0.09 & 14.60\\
NGC 2099 & 88.263328 & 32.682468 & 5053.06 & 175.62 & 3.31 & 0.62 & -0.21 & 0.23 & -1.28 & 12.26\\
NGC 2099 & 88.065304 & 32.727298 & 5437.88 & 154.92 & 4.49 & 0.46 & 0.09 & 0.17 & 4.48 & 14.18\\
NGC 2099 & 87.993206 & 32.498345 & 5553.36 & 208.40 & 4.52 & 0.49 & 0.05 & 0.22 & 3.45 & 15.73\\
NGC 2099 & 88.019759 & 32.621234 & 5339.89 & 203.64 & 4.28 & 0.52 & 0.05 & 0.22 & 4.39 & 14.34\\
NGC 2099 & 88.880292 & 32.252157 & 5115.28 & 115.74 & 4.42 & 0.35 & 0.43 & 0.13 & 0.53 & 15.53\\
NGC 2099 & 88.809773 & 33.287599 & 6795.71 & 195.95 & 4.19 & 0.39 & -0.37 & 0.27 & 5.46 & 12.18\\
NGC 2099 & 88.727651 & 33.177751 & 5223.07 & 194.82 & 4.41 & 0.47 & -0.24 & 0.24 & 2.85 & 16.28\\
NGC 2099 & 88.676316 & 32.593362 & 4302.74 & 77.93 & 4.82 & 0.19 & 0.00 & 0.13 & -2.01 & 10.61\\
NGC 2099 & 88.003089 & 33.269425 & 6918.73 & 197.53 & 4.18 & 0.33 & -0.39 & 0.23 & 0.96 & 16.01\\
NGC 2099 & 87.229369 & 32.767064 & 5354.79 & 242.62 & 4.42 & 0.45 & -0.09 & 0.28 & 0.65 & 15.67\\
NGC 2099 & 87.692499 & 32.987496 & 5212.68 & 149.02 & 4.72 & 0.37 & 0.06 & 0.18 & 5.86 & 11.29\\
NGC 2099 & 88.175912 & 32.844800 & 5703.31 & 276.79 & 4.15 & 0.64 & -0.55 & 0.32 & 1.53 & 16.41\\
NGC 2099 & 88.191986 & 32.531478 & 5219.39 & 233.28 & 4.16 & 0.52 & -0.01 & 0.27 & -1.51 & 11.75\\
NGC 2099 & 87.391832 & 32.725067 & 5243.27 & 192.64 & 4.54 & 0.39 & -0.08 & 0.22 & 3.09 & 16.09\\
NGC 2099 & 87.685096 & 31.762600 & 4420.59 & 105.11 & 4.54 & 0.22 & -0.30 & 0.17 & 0.70 & 15.73\\
NGC 2099 & 88.009899 & 31.820340 & 6777.18 & 260.91 & 4.25 & 0.32 & -0.33 & 0.31 & 2.00 & 16.54\\
NGC 2099 & 87.392308 & 32.623990 & 5987.70 & 314.32 & 4.13 & 0.64 & -0.40 & 0.34 & -1.09 & 12.67\\
NGC 2099 & 87.674381 & 32.279473 & 5466.53 & 230.83 & 3.58 & 1.11 & -0.22 & 0.38 & 5.38 & 12.36\\
NGC 2099 & 88.249989 & 32.461860 & 5007.12 & 166.33 & 4.28 & 0.38 & -0.05 & 0.21 & -1.12 & 12.61\\
NGC 2099 & 88.172695 & 32.204241 & 4912.95 & 117.77 & 4.56 & 0.34 & -0.06 & 0.15 & 0.60 & 15.61\\
NGC 2099 & 88.470986 & 32.853117 & 6709.71 & 217.66 & 4.07 & 0.39 & -0.28 & 0.23 & 4.28 & 14.53\\
NGC 2099 & 88.288474 & 32.554457 & 4664.49 & 120.14 & 4.69 & 0.27 & -0.08 & 0.16 & 1.21 & 16.22\\
NGC 2099 & 88.029356 & 32.627639 & 5143.50 & 226.60 & 4.25 & 0.58 & -0.41 & 0.31 & -0.52 & 13.83\\
NGC 2099 & 87.938120 & 32.305643 & 5617.02 & 221.02 & 4.49 & 0.55 & -0.42 & 0.28 & 0.16 & 15.01\\
NGC 2099 & 87.986366 & 32.464900 & 5670.98 & 193.08 & 4.58 & 0.50 & 0.08 & 0.20 & -1.95 & 10.75\\
NGC 2099 & 87.488223 & 32.077988 & 7097.03 & 196.78 & 3.98 & 0.47 & -0.15 & 0.26 & 0.87 & 15.92\\
NGC 2099 & 87.363288 & 32.903191 & 4635.97 & 154.61 & 3.77 & 0.38 & -0.29 & 0.21 & -1.34 & 12.13\\
NGC 2099 & 87.512262 & 33.026849 & 6562.63 & 221.47 & 4.08 & 0.40 & -0.47 & 0.25 & 5.32 & 12.49\\
NGC 2099 & 86.952582 & 32.452226 & 5928.23 & 257.74 & 3.61 & 0.65 & -0.39 & 0.27 & 5.12 & 12.92\\
NGC 2099 & 87.517298 & 33.341306 & 6574.32 & 228.19 & 4.08 & 0.42 & -0.14 & 0.23 & 4.28 & 14.53\\
NGC 2099 & 87.879785 & 33.365612 & 5345.28 & 176.43 & 4.19 & 0.53 & -0.20 & 0.21 & -1.05 & 12.75\\
NGC 2099 & 88.761615 & 32.784003 & 5864.43 & 302.96 & 4.37 & 0.57 & -0.19 & 0.32 & 1.84 & 16.52\\
NGC 2099 & 88.539611 & 33.289358 & 6731.13 & 188.72 & 4.06 & 0.41 & -0.17 & 0.19 & 4.14 & 14.76\\
NGC 2099 & 88.998768 & 32.698444 & 6733.95 & 144.89 & 4.14 & 0.36 & -0.17 & 0.16 & 1.12 & 16.15\\
NGC 2099 & 88.920742 & 32.461998 & 5443.06 & 187.79 & 3.71 & 0.67 & -0.37 & 0.23 & 1.62 & 16.45\\
NGC 2099 & 88.924596 & 32.205708 & 5592.03 & 187.37 & 4.52 & 0.50 & -0.20 & 0.22 & 4.80 & 13.57\\
NGC 2099 & 88.528656 & 33.343816 & 6062.44 & 266.40 & 3.77 & 0.65 & -0.38 & 0.28 & 4.56 & 14.03\\
NGC 2099 & 88.780801 & 32.638025 & 4889.06 & 142.15 & 4.15 & 0.38 & -0.20 & 0.19 & 2.88 & 16.26\\
NGC 1746 & 77.107373 & 24.011117 & 4861.03 & 107.69 & 4.74 & 0.30 & -0.12 & 0.15 & 5.73 & 8.71\\
NGC 1746 & 76.956004 & 24.744060 & 4950.07 & 176.45 & 2.40 & 0.72 & -0.51 & 0.26 & 8.53 & 8.14\\
NGC 1746 & 76.950736 & 24.611799 & 5899.72 & 212.12 & 4.29 & 0.54 & -0.21 & 0.22 & 4.21 & 8.03\\
NGC 1746 & 76.758498 & 24.300420 & 6178.75 & 181.47 & 4.29 & 0.48 & -0.06 & 0.18 & 8.41 & 8.22\\
NGC 1746 & 76.795800 & 24.330711 & 5690.94 & 209.62 & 4.38 & 0.54 & 0.06 & 0.21 & 9.39 & 7.53\\
NGC 1746 & 75.498722 & 23.252455 & 6436.63 & 193.85 & 4.13 & 0.43 & 0.03 & 0.20 & 1.83 & 5.96\\
NGC 1746 & 75.125881 & 23.259417 & 6575.17 & 201.38 & 3.99 & 0.45 & -0.20 & 0.20 & 8.38 & 8.23\\
NGC 1746 & 75.852113 & 23.170515 & 6345.96 & 206.44 & 4.02 & 0.49 & -0.13 & 0.19 & 2.66 & 6.77\\
NGC 1746 & 75.469862 & 24.832657 & 7131.16 & 185.89 & 4.08 & 0.37 & -0.28 & 0.25 & 8.16 & 8.35\\
NGC 1746 & 75.222664 & 24.627416 & 7123.01 & 136.83 & 3.90 & 0.41 & 0.08 & 0.15 & 8.91 & 7.90\\
NGC 1746 & 75.331769 & 23.240331 & 6447.91 & 192.87 & 3.91 & 0.46 & -0.13 & 0.19 & 11.51 & 5.55\\
NGC 1746 & 75.394167 & 22.967883 & 7090.03 & 173.54 & 4.05 & 0.36 & -0.08 & 0.19 & 2.59 & 6.71\\
NGC 1746 & 75.452320 & 22.999372 & 6115.81 & 237.76 & 4.38 & 0.48 & -0.03 & 0.22 & 2.88 & 6.97\\
NGC 1746 & 75.800957 & 23.214588 & 7376.97 & 194.07 & 3.87 & 0.41 & 0.25 & 0.18 & 10.24 & 6.80\\
NGC 1746 & 75.550317 & 23.144291 & 6117.62 & 195.68 & 3.98 & 0.56 & -0.13 & 0.19 & 6.00 & 8.77\\
NGC 1746 & 75.469862 & 24.832657 & 6939.28 & 274.42 & 4.25 & 0.39 & -0.17 & 0.31 & 4.55 & 8.24\\
NGC 1746 & 75.999813 & 24.952076 & 6449.78 & 257.75 & 4.45 & 0.36 & -0.21 & 0.27 & 3.96 & 7.86\\
NGC 1746 & 76.654226 & 24.637319 & 5070.93 & 229.21 & 2.99 & 0.88 & -0.69 & 0.34 & 2.21 & 6.34\\
NGC 1746 & 76.541376 & 24.840493 & 6596.74 & 273.96 & 3.78 & 0.46 & -0.15 & 0.26 & 10.09 & 6.93\\
NGC 1746 & 76.080294 & 24.991442 & 7646.45 & 264.95 & 4.04 & 0.38 & -0.23 & 0.32 & 2.78 & 6.88\\
NGC 1746 & 76.563274 & 24.565525 & 7106.96 & 194.70 & 4.10 & 0.40 & -0.13 & 0.24 & 8.92 & 7.89\\
NGC 1746 & 75.109926 & 24.502932 & 4923.01 & 143.09 & 2.56 & 0.66 & -0.46 & 0.21 & 1.89 & 6.02\\
NGC 1746 & 75.503580 & 24.132898 & 5028.07 & 159.61 & 3.26 & 0.66 & -0.58 & 0.22 & 2.77 & 6.87\\
NGC 1746 & 77.442841 & 23.752747 & 4925.61 & 151.34 & 4.45 & 0.32 & 0.33 & 0.17 & 2.55 & 6.67\\
NGC 1746 & 76.913441 & 24.014439 & 5040.93 & 147.01 & 4.75 & 0.33 & 0.13 & 0.18 & 8.72 & 8.02\\
NGC 1746 & 76.374476 & 23.946391 & 4754.68 & 102.20 & 4.68 & 0.26 & 0.04 & 0.14 & 1.91 & 6.04\\
NGC 1746 & 77.149740 & 23.494518 & 5461.38 & 211.06 & 4.42 & 0.49 & 0.14 & 0.22 & 4.55 & 8.24\\
NGC 1746 & 76.701841 & 22.787887 & 4566.12 & 82.11 & 4.95 & 0.21 & 0.03 & 0.12 & 7.05 & 8.75\\
NGC 1746 & 76.970814 & 22.988608 & 4507.53 & 89.57 & 4.57 & 0.23 & -0.52 & 0.15 & 1.57 & 5.70\\
NGC 1746 & 76.116608 & 22.675782 & 5162.96 & 109.27 & 4.66 & 0.35 & 0.20 & 0.13 & 5.77 & 8.72\\
NGC 1746 & 75.985175 & 22.877424 & 4713.04 & 77.59 & 4.76 & 0.26 & -0.06 & 0.11 & 11.09 & 5.97\\
NGC 1746 & 76.711288 & 23.192591 & 3913.70 & 31.45 & 4.46 & 0.19 & -0.97 & 0.16 & 2.43 & 6.55\\
NGC 1746 & 76.179073 & 23.451185 & 4633.82 & 103.27 & 4.47 & 0.28 & -0.26 & 0.15 & 4.69 & 8.31\\
NGC 1746 & 76.110854 & 23.774920 & 4810.67 & 123.30 & 4.53 & 0.31 & -0.19 & 0.17 & 2.26 & 6.39\\
NGC 1746 & 75.775497 & 23.264690 & 5508.49 & 171.27 & 4.31 & 0.50 & -0.13 & 0.20 & 7.53 & 8.62\\
NGC 1746 & 76.358404 & 24.425443 & 3911.80 & 33.74 & 4.66 & 0.18 & -0.64 & 0.16 & 8.17 & 8.35\\
NGC 1746 & 76.414338 & 24.480089 & 4400.99 & 66.33 & 4.70 & 0.19 & -0.16 & 0.11 & 6.81 & 8.78\\
NGC 1746 & 76.327777 & 24.686613 & 5670.99 & 172.04 & 4.62 & 0.47 & -0.29 & 0.21 & 4.60 & 8.26\\
NGC 1746 & 76.913441 & 24.014439 & 4958.18 & 150.64 & 4.59 & 0.34 & 0.07 & 0.18 & 2.30 & 6.43\\
NGC 1746 & 76.311453 & 24.177288 & 4370.24 & 61.48 & 4.67 & 0.20 & 0.01 & 0.10 & 6.74 & 8.79\\
NGC 1746 & 75.565797 & 24.349464 & 4929.89 & 165.58 & 2.87 & 0.65 & -0.43 & 0.23 & 4.04 & 7.91\\
NGC 1746 & 75.868931 & 24.975304 & 5542.25 & 191.70 & 3.87 & 0.64 & -0.30 & 0.22 & 1.93 & 6.06\\
NGC 1746 & 77.346243 & 23.519153 & 7814.97 & 66.54 & 4.02 & 0.28 & 0.07 & 0.10 & 3.46 & 7.47\\
NGC 1746 & 76.625862 & 23.477666 & 4993.09 & 145.70 & 3.00 & 0.65 & -0.53 & 0.21 & 4.42 & 8.16\\
NGC 1746 & 76.660798 & 23.297334 & 6410.48 & 109.27 & 3.97 & 0.44 & -0.17 & 0.12 & 6.31 & 8.80\\
NGC 1746 & 77.448742 & 23.825464 & 5026.22 & 135.78 & 2.98 & 0.63 & -0.36 & 0.19 & 6.04 & 8.77\\
NGC 1746 & 77.233605 & 23.803477 & 6770.11 & 276.87 & 3.98 & 0.38 & -0.25 & 0.27 & 2.95 & 7.04\\
NGC 1746 & 76.916080 & 23.961310 & 5949.25 & 228.94 & 3.69 & 0.68 & -0.32 & 0.24 & 5.91 & 8.75\\
NGC 1746 & 77.160536 & 23.704654 & 5479.72 & 105.99 & 4.14 & 0.45 & 0.55 & 0.10 & 7.94 & 8.46\\
NGC 1746 & 77.210390 & 23.676403 & 5682.50 & 107.25 & 4.53 & 0.45 & 0.11 & 0.12 & 8.97 & 7.85\\
NGC 1746 & 77.121367 & 23.138577 & 5956.81 & 146.97 & 4.28 & 0.51 & 0.02 & 0.15 & 9.52 & 7.43\\
NGC 1746 & 76.229933 & 23.126459 & 5173.62 & 136.13 & 3.28 & 0.68 & -0.47 & 0.19 & 11.43 & 5.63\\
NGC 1746 & 76.326895 & 23.197239 & 6633.17 & 134.86 & 4.17 & 0.38 & -0.17 & 0.15 & 1.39 & 5.52\\
NGC 1746 & 75.539214 & 23.596210 & 6427.74 & 155.86 & 4.11 & 0.42 & -0.37 & 0.18 & 7.91 & 8.47\\
NGC 1746 & 75.308307 & 23.615203 & 5829.60 & 145.82 & 4.41 & 0.49 & 0.08 & 0.15 & 5.84 & 8.74\\
NGC 1746 & 76.151481 & 23.472531 & 5022.19 & 112.77 & 3.16 & 0.59 & -0.30 & 0.16 & 4.46 & 8.18\\
NGC 1746 & 75.368311 & 22.913112 & 6538.27 & 131.35 & 4.17 & 0.38 & -0.29 & 0.15 & 11.55 & 5.51\\
NGC 1746 & 76.240819 & 23.321020 & 7487.43 & 122.31 & 3.96 & 0.38 & 0.24 & 0.12 & 2.04 & 6.17\\
NGC 1746 & 76.450332 & 23.303153 & 5541.57 & 153.58 & 4.59 & 0.48 & -0.33 & 0.20 & 6.40 & 8.80\\
NGC 1746 & 76.405592 & 23.423400 & 6936.32 & 118.98 & 4.15 & 0.32 & -0.31 & 0.15 & 11.22 & 5.84\\
NGC 1746 & 76.543643 & 23.355105 & 4793.83 & 82.18 & 3.58 & 0.37 & 0.10 & 0.11 & 10.78 & 6.28\\
NGC 1746 & 76.333201 & 23.617318 & 6457.43 & 152.76 & 4.10 & 0.41 & -0.26 & 0.16 & 7.17 & 8.72\\
NGC 1746 & 75.376354 & 23.207174 & 5060.48 & 139.05 & 3.88 & 0.47 & -0.14 & 0.18 & 8.77 & 7.99\\
NGC 1746 & 75.275490 & 23.444693 & 6676.04 & 109.14 & 3.08 & 0.44 & 0.63 & 0.08 & 11.30 & 5.76\\
NGC 1746 & 75.114709 & 23.219071 & 4850.52 & 154.02 & 2.27 & 0.70 & -0.57 & 0.24 & 8.91 & 7.90\\
NGC 1746 & 75.302563 & 23.358005 & 4644.67 & 72.87 & 4.71 & 0.24 & 0.00 & 0.10 & 5.01 & 8.47\\
NGC 1746 & 75.302070 & 23.143157 & 5735.32 & 286.96 & 4.57 & 0.53 & 0.13 & 0.26 & 4.27 & 8.07\\
NGC 1746 & 75.073400 & 23.170264 & 6484.05 & 248.03 & 4.22 & 0.42 & -0.21 & 0.25 & 10.46 & 6.59\\
NGC 1746 & 75.913197 & 23.136687 & 6313.48 & 174.01 & 4.23 & 0.44 & -0.30 & 0.19 & 8.97 & 7.85\\
NGC 1746 & 75.847126 & 22.989479 & 5379.30 & 192.60 & 4.41 & 0.46 & 0.34 & 0.20 & 9.38 & 7.54\\
NGC 1746 & 75.489858 & 22.812199 & 6951.69 & 273.33 & 4.30 & 0.36 & -0.43 & 0.35 & 9.26 & 7.64\\
NGC 1746 & 75.595783 & 22.761258 & 5571.68 & 331.68 & 3.55 & 0.77 & -0.19 & 0.37 & 1.44 & 5.57\\
NGC 1746 & 74.956958 & 23.536583 & 4948.50 & 138.08 & 2.47 & 0.67 & -0.41 & 0.21 & 5.02 & 8.47\\
NGC 1746 & 75.331767 & 24.645990 & 5786.48 & 302.38 & 3.96 & 0.68 & -0.31 & 0.32 & 4.84 & 8.39\\
NGC 1746 & 75.790058 & 24.486401 & 7375.54 & 263.33 & 3.98 & 0.41 & 0.14 & 0.24 & 2.42 & 6.54\\
NGC 1746 & 76.088246 & 23.430541 & 6366.99 & 164.30 & 4.20 & 0.45 & 0.06 & 0.15 & 9.35 & 7.57\\
NGC 1746 & 75.512182 & 23.355084 & 6597.04 & 423.84 & 4.14 & 0.47 & 0.10 & 0.36 & 1.86 & 5.99\\
NGC 1746 & 75.347476 & 23.364655 & 5753.01 & 252.30 & 4.30 & 0.59 & -0.53 & 0.31 & 2.38 & 6.51\\
NGC 1746 & 75.243435 & 24.169264 & 5594.02 & 147.56 & 4.50 & 0.51 & -0.08 & 0.17 & 7.59 & 8.60\\
NGC 1746 & 75.301269 & 24.252740 & 4456.27 & 116.75 & 4.26 & 0.29 & -0.55 & 0.20 & 2.47 & 6.59\\
NGC 1746 & 75.546883 & 23.547922 & 5010.72 & 193.98 & 2.85 & 0.70 & -0.56 & 0.27 & 10.31 & 6.73\\
NGC 1746 & 75.407620 & 23.579467 & 4799.88 & 121.26 & 2.18 & 0.61 & -0.45 & 0.19 & 6.64 & 8.80\\
NGC 1746 & 75.308307 & 23.615203 & 5803.73 & 192.90 & 4.34 & 0.54 & 0.09 & 0.19 & 4.65 & 8.29\\
NGC 1746 & 75.440486 & 23.596008 & 4911.54 & 157.61 & 4.43 & 0.34 & 0.09 & 0.20 & 10.21 & 6.82\\
NGC 1746 & 75.545747 & 23.650092 & 6240.79 & 210.48 & 4.21 & 0.50 & -0.24 & 0.22 & 4.51 & 8.21\\
NGC 1039 & 41.376414 & 43.173512 & 6290.78 & 505.84 & 4.04 & 0.56 & -0.34 & 0.48 & -11.26 & 22.10\\
NGC 1039 & 41.805918 & 42.434483 & 6190.85 & 333.87 & 4.35 & 0.50 & -0.13 & 0.32 & -9.87 & 19.03\\
NGC 1039 & 42.237428 & 43.144829 & 6371.96 & 219.62 & 3.86 & 0.53 & 0.16 & 0.18 & -15.13 & 21.00\\
NGC 1039 & 42.311290 & 43.398083 & 6578.22 & 303.79 & 4.31 & 0.42 & -0.12 & 0.30 & -13.27 & 23.45\\
NGC 1039 & 38.894637 & 41.993037 & 5462.90 & 111.36 & 4.64 & 0.41 & 0.24 & 0.12 & -12.42 & 23.40\\
NGC 1039 & 38.621424 & 43.054810 & 5853.06 & 151.50 & 4.05 & 0.57 & 0.16 & 0.15 & -10.96 & 21.56\\
NGC 1039 & 41.618934 & 42.314465 & 7401.63 & 231.29 & 4.02 & 0.37 & -0.01 & 0.23 & -14.40 & 22.35\\
NGC 1039 & 41.143703 & 42.713600 & 6266.13 & 243.17 & 4.29 & 0.47 & -0.12 & 0.24 & -12.23 & 23.28\\
NGC 1039 & 39.044809 & 42.833946 & 6924.13 & 230.55 & 4.07 & 0.38 & -0.23 & 0.26 & -13.54 & 23.31\\
NGC 1039 & 38.927342 & 42.847588 & 6998.88 & 198.71 & 4.03 & 0.40 & -0.03 & 0.22 & -8.29 & 14.41\\
NGC 1039 & 39.108357 & 42.914574 & 6176.80 & 266.67 & 4.27 & 0.55 & -0.11 & 0.26 & -14.41 & 22.34\\
NGC 1039 & 38.963378 & 42.454086 & 6082.53 & 290.32 & 4.23 & 0.57 & 0.15 & 0.25 & -16.08 & 18.67\\
NGC 1039 & 38.670714 & 42.953228 & 6280.12 & 157.79 & 4.11 & 0.49 & 0.08 & 0.14 & -9.94 & 19.22\\
NGC 1039 & 38.988506 & 43.169262 & 5847.51 & 253.16 & 3.83 & 0.71 & -0.48 & 0.29 & -15.44 & 20.30\\
NGC 1039 & 39.350717 & 42.387424 & 5771.46 & 312.01 & 4.16 & 0.58 & 0.24 & 0.28 & -15.28 & 20.67\\
NGC 1039 & 39.932311 & 42.824333 & 6266.07 & 309.07 & 4.36 & 0.50 & 0.02 & 0.28 & -9.40 & 17.73\\
NGC 1039 & 39.526987 & 43.952633 & 6222.38 & 267.63 & 4.16 & 0.51 & -0.33 & 0.28 & -9.12 & 16.92\\
NGC 1039 & 39.855388 & 43.823647 & 5807.32 & 153.63 & 4.38 & 0.52 & -0.61 & 0.21 & -16.04 & 18.78\\
NGC 1039 & 39.935506 & 43.609631 & 5599.58 & 212.54 & 4.33 & 0.56 & -0.07 & 0.23 & -15.35 & 20.51\\
NGC 1039 & 41.347917 & 43.914532 & 5974.51 & 219.85 & 4.36 & 0.51 & -0.06 & 0.22 & -16.95 & 16.16\\
NGC 1039 & 41.271627 & 43.983395 & 6043.52 & 248.72 & 4.24 & 0.53 & -0.40 & 0.27 & -15.04 & 21.19\\
NGC 1039 & 41.066617 & 43.039402 & 6327.32 & 326.51 & 4.21 & 0.49 & -0.26 & 0.33 & -10.86 & 21.36\\
NGC 1039 & 40.901173 & 43.212139 & 5971.65 & 291.74 & 4.11 & 0.59 & 0.18 & 0.25 & -14.31 & 22.49\\
NGC 1039 & 40.556912 & 43.530113 & 6338.47 & 308.93 & 4.18 & 0.48 & -0.27 & 0.31 & -12.19 & 23.25\\
NGC 1039 & 40.433584 & 43.074684 & 5992.86 & 285.73 & 4.25 & 0.58 & -0.17 & 0.29 & -17.27 & 15.20\\
NGC 1039 & 41.406764 & 43.610546 & 5859.60 & 357.45 & 4.14 & 0.62 & 0.01 & 0.33 & -10.32 & 20.17\\
NGC 1039 & 41.062067 & 43.522388 & 6169.56 & 300.87 & 4.31 & 0.53 & 0.14 & 0.26 & -16.05 & 18.75\\
NGC 1039 & 40.271815 & 42.877323 & 6802.40 & 203.70 & 4.12 & 0.39 & -0.10 & 0.21 & -17.32 & 15.04\\
NGC 1039 & 39.964192 & 42.880524 & 6706.21 & 194.28 & 4.14 & 0.39 & -0.08 & 0.19 & -15.00 & 21.27\\
NGC 1039 & 41.899793 & 43.600212 & 4930.86 & 120.83 & 4.70 & 0.32 & -0.01 & 0.16 & -15.51 & 20.14\\
NGC 1039 & 42.340217 & 43.102077 & 5728.22 & 130.53 & 4.50 & 0.44 & 0.34 & 0.12 & -16.69 & 16.94\\
NGC 1039 & 41.661592 & 43.799198 & 5914.85 & 127.11 & 4.42 & 0.48 & -0.04 & 0.14 & -8.38 & 14.69\\
NGC 1039 & 41.647945 & 43.545551 & 6624.29 & 143.29 & 4.12 & 0.39 & -0.04 & 0.14 & -8.61 & 15.39\\
NGC 1039 & 41.721005 & 42.835396 & 6132.93 & 273.52 & 4.41 & 0.54 & -0.00 & 0.27 & -16.48 & 17.55\\
NGC 1039 & 38.939933 & 43.516495 & 5405.45 & 489.04 & 3.71 & 0.77 & -0.48 & 0.60 & -13.88 & 23.02\\
NGC 1039 & 41.195153 & 42.641392 & 6594.18 & 268.71 & 4.11 & 0.40 & -0.37 & 0.28 & -10.09 & 19.60\\
NGC 1039 & 40.813531 & 42.554504 & 6255.73 & 324.93 & 3.50 & 0.61 & 0.15 & 0.26 & -14.09 & 22.78\\
NGC 1039 & 40.386555 & 42.611679 & 6378.50 & 315.19 & 4.24 & 0.50 & -0.05 & 0.30 & -8.55 & 15.21\\
NGC 1039 & 40.449554 & 42.688465 & 5931.02 & 181.36 & 4.35 & 0.53 & -0.02 & 0.18 & -8.52 & 15.12\\
NGC 1039 & 39.854018 & 42.047695 & 5769.89 & 324.49 & 4.18 & 0.60 & 0.03 & 0.31 & -8.55 & 15.21\\
NGC 1039 & 39.745185 & 42.169662 & 5943.33 & 289.50 & 4.27 & 0.59 & 0.13 & 0.26 & -10.46 & 20.50\\
NGC 1039 & 39.527165 & 42.414543 & 5334.30 & 304.03 & 3.76 & 0.69 & -0.45 & 0.37 & -10.95 & 21.54\\
NGC 1039 & 39.742196 & 43.710541 & 6567.09 & 157.74 & 4.14 & 0.40 & -0.07 & 0.16 & -15.43 & 20.33\\
NGC 1039 & 41.051635 & 43.975941 & 6261.88 & 171.56 & 4.02 & 0.50 & -0.35 & 0.19 & -16.30 & 18.06\\
NGC 1039 & 41.244339 & 43.987514 & 5450.32 & 134.10 & 4.58 & 0.46 & -0.26 & 0.18 & -13.67 & 23.21\\
NGC 1039 & 40.454751 & 43.816597 & 5318.32 & 384.38 & 3.44 & 0.72 & -0.57 & 0.48 & -15.50 & 20.16\\
NGC 1039 & 40.425138 & 43.873577 & 5888.01 & 192.51 & 4.26 & 0.52 & 0.38 & 0.16 & -15.79 & 19.44\\
NGC 1039 & 40.593004 & 42.987041 & 5595.96 & 256.65 & 4.41 & 0.55 & -0.01 & 0.27 & -11.70 & 22.75\\
NGC 1039 & 40.613648 & 42.830376 & 6100.53 & 217.51 & 4.27 & 0.53 & -0.09 & 0.21 & -11.47 & 22.43\\
NGC 1039 & 40.501747 & 42.814846 & 5547.35 & 171.17 & 4.59 & 0.48 & 0.09 & 0.19 & -10.41 & 20.38\\
NGC 1039 & 39.736110 & 43.347675 & 5567.24 & 285.94 & 4.54 & 0.54 & 0.03 & 0.30 & -13.20 & 23.48\\
NGC 1039 & 39.621793 & 43.372829 & 7969.26 & 100.79 & 3.97 & 0.35 & -0.19 & 0.16 & -11.49 & 22.46\\
NGC 1039 & 40.195524 & 42.945408 & 6725.99 & 305.09 & 4.31 & 0.38 & -0.44 & 0.35 & -11.12 & 21.86\\
NGC 1039 & 40.115625 & 42.918633 & 6858.35 & 157.34 & 4.06 & 0.35 & -0.27 & 0.18 & -8.47 & 14.96\\
NGC 1039 & 40.439656 & 42.816811 & 6418.76 & 194.91 & 4.28 & 0.42 & -0.07 & 0.19 & -14.45 & 22.27\\
NGC 1039 & 42.459014 & 42.547279 & 6293.14 & 239.88 & 4.29 & 0.49 & -0.13 & 0.24 & -9.74 & 18.68\\
NGC 1039 & 41.758138 & 42.581112 & 5888.00 & 326.58 & 4.01 & 0.66 & -0.46 & 0.35 & -15.29 & 20.65\\
NGC 1039 & 42.375851 & 42.765400 & 6338.95 & 286.58 & 4.31 & 0.41 & -0.46 & 0.31 & -16.91 & 16.28\\
NGC 1039 & 42.093278 & 43.547573 & 6533.80 & 301.42 & 4.11 & 0.45 & -0.41 & 0.33 & -11.20 & 22.00\\
NGC 1039 & 41.945359 & 43.425240 & 6147.02 & 200.17 & 4.30 & 0.51 & 0.01 & 0.19 & -10.67 & 20.97\\
NGC 1039 & 41.745833 & 43.142906 & 5948.98 & 149.51 & 4.37 & 0.49 & 0.20 & 0.14 & -17.50 & 14.49\\
NGC 1039 & 40.779840 & 42.029221 & 5209.17 & 113.24 & 4.73 & 0.36 & 0.13 & 0.14 & -11.23 & 22.05\\
NGC 1039 & 41.613638 & 41.709258 & 5416.05 & 87.88 & 4.61 & 0.40 & 0.13 & 0.11 & -13.19 & 23.48\\
NGC 1039 & 41.024265 & 42.096516 & 4323.63 & 54.56 & 4.73 & 0.19 & -0.07 & 0.10 & -12.30 & 23.33\\
NGC 1039 & 42.035922 & 42.601150 & 5650.60 & 124.97 & 4.16 & 0.53 & 0.09 & 0.13 & -11.21 & 22.02\\
NGC 1039 & 40.561365 & 43.577554 & 4984.16 & 87.94 & 4.66 & 0.33 & -0.18 & 0.13 & -9.46 & 17.90\\
NGC 1039 & 40.592265 & 43.889407 & 6355.10 & 143.23 & 4.27 & 0.41 & -0.06 & 0.14 & -8.69 & 15.63\\
NGC 1039 & 38.948216 & 42.291727 & 5341.25 & 95.82 & 4.63 & 0.41 & 0.07 & 0.12 & -10.33 & 20.19\\
NGC 1039 & 40.377537 & 42.481626 & 4961.04 & 80.15 & 4.75 & 0.29 & 0.07 & 0.11 & -9.22 & 17.21\\
NGC 1039 & 40.463794 & 42.573574 & 4973.35 & 78.68 & 4.66 & 0.31 & 0.06 & 0.11 & -11.63 & 22.66\\
NGC 1039 & 40.737092 & 42.589436 & 5317.11 & 83.68 & 4.63 & 0.38 & 0.11 & 0.11 & -9.79 & 18.82\\
NGC 1039 & 40.849126 & 42.516405 & 4407.29 & 54.50 & 4.40 & 0.21 & -0.06 & 0.09 & -8.62 & 15.42\\
NGC 1039 & 40.454077 & 42.666590 & 4443.04 & 74.12 & 4.56 & 0.21 & -0.10 & 0.12 & -12.18 & 23.24\\
NGC 1039 & 40.886929 & 42.707085 & 4968.09 & 76.12 & 4.75 & 0.29 & 0.13 & 0.10 & -8.96 & 16.44\\
NGC 1039 & 39.842768 & 42.416496 & 4169.27 & 48.96 & 4.67 & 0.20 & -0.01 & 0.10 & -10.95 & 21.54\\
NGC 1039 & 39.919787 & 42.458006 & 4405.24 & 54.42 & 4.74 & 0.18 & -0.05 & 0.09 & -9.67 & 18.49\\
NGC 1039 & 40.126581 & 42.697726 & 5182.03 & 84.30 & 4.64 & 0.35 & 0.09 & 0.11 & -15.52 & 20.11\\
NGC 1039 & 40.138690 & 42.548404 & 4584.10 & 68.69 & 4.65 & 0.23 & -0.03 & 0.10 & -10.84 & 21.32\\
NGC 1039 & 41.151561 & 42.278788 & 4674.78 & 71.26 & 4.71 & 0.25 & 0.04 & 0.10 & -11.37 & 22.28\\
NGC 1039 & 41.347209 & 42.228020 & 4399.12 & 71.68 & 4.36 & 0.23 & -0.15 & 0.12 & -15.20 & 20.85\\
NGC 1039 & 41.228706 & 42.559308 & 4996.01 & 83.71 & 4.71 & 0.31 & 0.06 & 0.11 & -15.63 & 19.84\\
NGC 1039 & 41.408293 & 42.492501 & 4912.13 & 102.99 & 4.73 & 0.29 & 0.12 & 0.13 & -17.20 & 15.41\\
NGC 1039 & 40.271403 & 42.945325 & 5263.91 & 118.50 & 4.61 & 0.38 & 0.12 & 0.14 & -9.81 & 18.87\\
NGC 1039 & 40.531219 & 42.790756 & 4608.08 & 92.86 & 4.68 & 0.27 & -0.31 & 0.14 & -11.51 & 22.49\\
NGC 1039 & 40.790737 & 42.901161 & 4855.77 & 77.32 & 4.67 & 0.29 & 0.03 & 0.11 & -8.33 & 14.54\\
NGC 1039 & 40.634502 & 42.818299 & 4540.00 & 59.90 & 4.36 & 0.25 & -0.13 & 0.09 & -11.43 & 22.37\\
NGC 1039 & 40.689402 & 42.868193 & 4722.71 & 68.83 & 4.73 & 0.25 & -0.00 & 0.10 & -10.09 & 19.60\\
NGC 1039 & 40.510593 & 42.864305 & 4894.54 & 80.19 & 4.67 & 0.30 & 0.02 & 0.11 & -10.96 & 21.56\\
NGC 1039 & 40.741027 & 42.967736 & 4928.53 & 83.69 & 4.21 & 0.35 & -0.08 & 0.12 & -9.12 & 16.92\\
NGC 1039 & 40.153713 & 43.264090 & 4456.67 & 54.92 & 4.34 & 0.22 & -0.10 & 0.09 & -8.25 & 14.29\\
NGC 1039 & 39.701434 & 43.403258 & 5221.49 & 88.48 & 4.54 & 0.37 & 0.02 & 0.11 & -9.17 & 17.07\\
NGC 1039 & 39.037430 & 43.158453 & 5993.40 & 183.31 & 4.22 & 0.54 & -0.09 & 0.18 & -17.01 & 15.98\\
NGC 1039 & 41.128361 & 41.403751 & 6399.01 & 189.57 & 4.28 & 0.44 & -0.12 & 0.19 & -10.35 & 20.24\\
NGC 1039 & 41.213609 & 41.912544 & 5423.87 & 199.46 & 4.72 & 0.44 & -0.07 & 0.24 & -12.57 & 23.46\\
NGC 1039 & 40.373508 & 41.973101 & 5949.52 & 233.88 & 4.45 & 0.49 & -0.19 & 0.25 & -16.45 & 17.63\\
NGC 1039 & 41.169726 & 42.236443 & 6697.37 & 200.28 & 4.20 & 0.39 & -0.06 & 0.20 & -12.01 & 23.09\\
NGC 1039 & 40.897542 & 42.158871 & 5152.45 & 133.70 & 4.71 & 0.35 & 0.16 & 0.16 & -8.87 & 16.18\\
NGC 1039 & 41.111833 & 42.177086 & 6152.54 & 237.48 & 4.30 & 0.47 & -0.07 & 0.23 & -11.81 & 22.88\\
NGC 1039 & 41.124589 & 42.318218 & 6144.02 & 147.35 & 4.24 & 0.49 & 0.25 & 0.13 & -13.75 & 23.14\\
NGC 1039 & 40.108079 & 42.552284 & 5792.09 & 197.43 & 4.50 & 0.51 & -0.09 & 0.21 & -13.55 & 23.30\\
NGC 1039 & 40.472894 & 42.240620 & 6598.68 & 183.25 & 4.21 & 0.41 & -0.13 & 0.20 & -11.75 & 22.81\\
NGC 1039 & 40.813531 & 42.554504 & 6315.61 & 248.50 & 4.23 & 0.47 & 0.05 & 0.22 & -12.04 & 23.12\\
NGC 1039 & 42.330590 & 42.275959 & 5502.22 & 315.68 & 4.14 & 0.57 & -0.10 & 0.33 & -12.55 & 23.46\\
NGC 1039 & 41.461384 & 41.728989 & 6092.65 & 266.84 & 4.13 & 0.54 & 0.07 & 0.23 & -17.36 & 14.92\\
NGC 1039 & 40.501734 & 41.533962 & 4731.98 & 153.14 & 4.68 & 0.28 & -0.10 & 0.21 & -10.67 & 20.97\\
NGC 1039 & 39.898113 & 41.453636 & 5927.51 & 179.28 & 4.37 & 0.51 & -0.19 & 0.19 & -8.84 & 16.09\\
NGC 1039 & 39.593162 & 41.601669 & 6061.39 & 211.72 & 4.31 & 0.50 & -0.12 & 0.21 & -13.40 & 23.39\\
NGC 1039 & 39.744248 & 41.650604 & 4863.58 & 206.85 & 4.38 & 0.34 & 0.22 & 0.23 & -9.60 & 18.30\\
NGC 1039 & 38.911210 & 42.291138 & 5616.01 & 294.21 & 3.99 & 0.68 & -0.25 & 0.32 & -14.72 & 21.82\\
NGC 1039 & 39.745185 & 42.169662 & 5872.54 & 159.86 & 4.23 & 0.52 & 0.08 & 0.15 & -14.00 & 22.89\\
NGC 1039 & 39.628341 & 42.057079 & 5087.52 & 268.47 & 3.75 & 0.57 & -0.47 & 0.35 & -16.27 & 18.15\\
NGC 1039 & 39.521980 & 42.301228 & 6608.46 & 150.41 & 4.18 & 0.39 & -0.05 & 0.15 & -9.86 & 19.00\\
NGC 1039 & 39.173468 & 42.252949 & 5795.27 & 297.43 & 3.82 & 0.70 & -0.38 & 0.31 & -10.88 & 21.40\\
NGC 1647 & 70.109071 & 18.539018 & 4690.88 & 82.56 & 4.55 & 0.28 & -0.32 & 0.13 & -11.85 & 26.56\\
NGC 1647 & 71.166730 & 19.781002 & 6374.79 & 140.97 & 4.15 & 0.43 & -0.17 & 0.14 & -7.27 & 22.96\\
NGC 1647 & 71.279574 & 19.667361 & 6485.96 & 146.59 & 4.01 & 0.42 & -0.17 & 0.15 & -5.01 & 16.96\\
NGC 1647 & 71.482531 & 20.539818 & 5980.13 & 150.40 & 4.29 & 0.52 & -0.07 & 0.16 & -15.27 & 19.68\\
NGC 1647 & 71.875848 & 20.439065 & 4642.98 & 125.90 & 2.20 & 0.61 & -0.51 & 0.20 & -5.33 & 17.87\\
NGC 1647 & 71.495941 & 20.290155 & 5249.11 & 120.20 & 4.40 & 0.44 & -0.12 & 0.15 & -11.88 & 26.53\\
NGC 1647 & 71.655573 & 19.611604 & 5690.29 & 164.59 & 4.30 & 0.53 & 0.01 & 0.17 & -13.27 & 24.47\\
NGC 1647 & 71.639626 & 20.206044 & 5094.47 & 98.13 & 4.75 & 0.33 & 0.09 & 0.13 & -11.53 & 26.83\\
NGC 1647 & 71.823570 & 19.856829 & 5315.28 & 147.06 & 4.45 & 0.46 & -0.04 & 0.18 & -10.96 & 27.12\\
NGC 1647 & 71.474301 & 19.919368 & 5288.95 & 150.21 & 4.55 & 0.43 & 0.10 & 0.18 & -8.64 & 25.61\\
NGC 1647 & 71.362548 & 19.908846 & 5639.75 & 135.81 & 4.42 & 0.49 & 0.03 & 0.15 & -9.53 & 26.68\\
NGC 1647 & 71.701791 & 19.745839 & 4906.94 & 150.39 & 2.42 & 0.69 & -0.38 & 0.23 & -12.60 & 25.62\\
NGC 1647 & 71.518329 & 19.512189 & 6273.98 & 135.77 & 4.26 & 0.46 & -0.15 & 0.15 & -12.94 & 25.07\\
NGC 1647 & 70.270155 & 18.981270 & 5523.96 & 114.63 & 4.39 & 0.45 & 0.30 & 0.12 & -9.39 & 26.55\\
NGC 1647 & 70.211062 & 19.026553 & 4618.66 & 68.68 & 4.69 & 0.23 & 0.02 & 0.10 & -9.82 & 26.90\\
NGC 1647 & 70.997261 & 18.991901 & 5765.30 & 143.25 & 4.44 & 0.49 & 0.01 & 0.15 & -9.95 & 26.98\\
NGC 1647 & 71.049606 & 19.076776 & 6309.96 & 133.25 & 4.21 & 0.44 & -0.09 & 0.13 & -8.71 & 25.72\\
NGC 1647 & 71.137023 & 18.910077 & 5488.72 & 115.69 & 4.42 & 0.45 & 0.12 & 0.13 & -11.60 & 26.78\\
NGC 1647 & 71.046184 & 19.012151 & 5784.56 & 157.88 & 4.51 & 0.47 & 0.13 & 0.16 & -9.16 & 26.31\\
NGC 1647 & 71.249717 & 18.880213 & 5640.35 & 149.51 & 4.37 & 0.50 & -0.03 & 0.16 & -12.13 & 26.26\\
NGC 1647 & 71.287440 & 19.007523 & 4875.33 & 143.70 & 2.25 & 0.67 & -0.56 & 0.23 & -14.52 & 21.65\\
NGC 1647 & 70.564619 & 19.200742 & 5920.59 & 187.08 & 4.33 & 0.50 & 0.12 & 0.17 & -8.27 & 25.01\\
NGC 1647 & 70.741329 & 19.090757 & 5702.18 & 141.00 & 4.39 & 0.50 & 0.00 & 0.15 & -12.60 & 25.62\\
NGC 1647 & 71.425954 & 19.256871 & 4733.12 & 128.76 & 1.74 & 0.60 & -0.72 & 0.23 & -8.69 & 25.69\\
NGC 1647 & 70.356562 & 18.362810 & 5445.27 & 148.90 & 4.50 & 0.44 & 0.10 & 0.17 & -16.25 & 16.93\\
NGC 1647 & 71.084058 & 19.383644 & 5831.00 & 154.30 & 4.45 & 0.49 & 0.01 & 0.16 & -12.27 & 26.09\\
NGC 1647 & 71.327430 & 19.270158 & 5358.07 & 149.20 & 4.26 & 0.50 & -0.14 & 0.18 & -11.51 & 26.85\\
NGC 1647 & 71.034196 & 18.809514 & 5786.54 & 188.70 & 4.25 & 0.56 & -0.39 & 0.22 & -8.29 & 25.04\\
NGC 1647 & 70.974022 & 18.833450 & 5723.28 & 153.76 & 4.26 & 0.55 & 0.03 & 0.16 & -11.99 & 26.42\\
NGC 1647 & 70.902235 & 18.562377 & 5498.04 & 139.43 & 4.38 & 0.49 & 0.03 & 0.16 & -6.99 & 22.30\\
NGC 1647 & 70.703901 & 20.160456 & 4669.86 & 137.01 & 1.90 & 0.62 & -0.62 & 0.23 & -15.83 & 18.12\\
NGC 1647 & 70.366944 & 19.677971 & 6077.49 & 142.69 & 4.04 & 0.53 & 0.02 & 0.14 & -8.03 & 24.57\\
NGC 1647 & 70.735078 & 19.723178 & 6011.72 & 172.81 & 3.83 & 0.60 & -0.26 & 0.18 & -16.33 & 16.70\\
NGC 1647 & 70.827898 & 19.941283 & 5410.84 & 156.66 & 4.54 & 0.46 & -0.04 & 0.19 & -10.70 & 27.16\\
NGC 1647 & 70.072047 & 19.340168 & 5358.67 & 154.14 & 4.34 & 0.47 & 0.22 & 0.17 & -12.59 & 25.64\\
NGC 1647 & 70.158647 & 19.260139 & 4336.83 & 71.02 & 4.72 & 0.20 & -0.16 & 0.13 & -10.14 & 27.07\\
NGC 1647 & 70.201217 & 19.409688 & 5410.94 & 139.13 & 4.37 & 0.49 & -0.01 & 0.17 & -14.58 & 21.50\\
NGC 1647 & 70.538989 & 20.179684 & 4747.97 & 153.40 & 1.95 & 0.69 & -0.67 & 0.26 & -8.80 & 25.85\\
NGC 1647 & 70.280872 & 18.298806 & 4340.15 & 72.89 & 4.51 & 0.21 & -0.02 & 0.12 & -11.36 & 26.95\\
NGC 1647 & 71.386420 & 20.387139 & 5710.94 & 286.07 & 4.44 & 0.57 & -0.20 & 0.32 & -13.38 & 24.25\\
NGC 1647 & 71.968463 & 20.457796 & 5674.35 & 190.24 & 4.31 & 0.56 & 0.02 & 0.20 & -7.68 & 23.87\\
NGC 1647 & 71.495941 & 20.290155 & 5181.28 & 164.41 & 4.20 & 0.48 & -0.13 & 0.20 & -13.66 & 23.67\\
NGC 1647 & 72.094642 & 20.280717 & 6060.33 & 218.93 & 4.18 & 0.55 & -0.05 & 0.21 & -10.68 & 27.16\\
NGC 1647 & 71.652113 & 19.968661 & 5643.67 & 181.68 & 4.18 & 0.60 & -0.09 & 0.20 & -8.06 & 24.62\\
NGC 1647 & 71.317054 & 19.879518 & 6108.06 & 214.25 & 4.15 & 0.55 & -0.13 & 0.21 & -14.62 & 21.40\\
NGC 1647 & 71.353552 & 19.502543 & 4757.40 & 147.72 & 2.53 & 0.60 & -0.28 & 0.21 & -15.45 & 19.18\\
NGC 1647 & 71.518329 & 19.512189 & 6237.02 & 170.62 & 4.20 & 0.49 & -0.08 & 0.17 & -9.41 & 26.57\\
NGC 1647 & 71.545889 & 19.662866 & 5823.15 & 164.40 & 4.23 & 0.57 & -0.12 & 0.18 & -16.31 & 16.76\\
NGC 1647 & 70.682057 & 18.989846 & 5846.83 & 195.68 & 4.43 & 0.51 & -0.02 & 0.20 & -14.91 & 20.64\\
NGC 1647 & 70.537726 & 18.846568 & 5477.09 & 148.15 & 4.50 & 0.42 & 0.29 & 0.15 & -4.97 & 16.85\\
NGC 1647 & 71.095240 & 19.155639 & 5740.28 & 171.38 & 4.34 & 0.51 & 0.07 & 0.17 & -7.83 & 24.18\\
NGC 1647 & 71.026766 & 18.956918 & 6200.34 & 210.42 & 4.13 & 0.50 & -0.46 & 0.23 & -6.48 & 21.02\\
NGC 1647 & 71.129705 & 19.072018 & 6057.11 & 208.82 & 4.17 & 0.53 & -0.07 & 0.20 & -8.52 & 25.43\\
NGC 1647 & 71.515717 & 18.990502 & 5300.94 & 167.86 & 4.15 & 0.50 & 0.00 & 0.19 & -13.95 & 23.03\\
NGC 1647 & 71.340610 & 19.077642 & 5038.94 & 154.18 & 4.40 & 0.39 & -0.24 & 0.20 & -9.81 & 26.90\\
NGC 1647 & 71.212326 & 19.072766 & 5814.16 & 146.90 & 4.36 & 0.49 & -0.02 & 0.15 & -7.26 & 22.94\\
NGC 1647 & 70.784330 & 19.289223 & 6114.32 & 186.33 & 4.19 & 0.49 & 0.10 & 0.16 & -6.55 & 21.20\\
NGC 1647 & 70.727113 & 19.234217 & 4774.57 & 157.53 & 2.23 & 0.60 & -0.39 & 0.24 & -16.09 & 17.38\\
NGC 1647 & 71.435903 & 19.208574 & 6417.48 & 148.73 & 4.42 & 0.36 & -0.13 & 0.15 & -13.18 & 24.64\\
NGC 1647 & 71.436138 & 19.124398 & 5304.53 & 169.63 & 4.00 & 0.54 & -0.07 & 0.20 & -13.64 & 23.71\\
NGC 1647 & 71.776004 & 19.329339 & 5119.73 & 186.35 & 3.60 & 0.58 & -0.41 & 0.24 & -5.47 & 18.27\\
NGC 1647 & 71.017071 & 19.489659 & 6174.37 & 155.10 & 4.29 & 0.47 & -0.05 & 0.15 & -5.86 & 19.35\\
NGC 1647 & 71.327430 & 19.270158 & 5467.06 & 229.31 & 4.38 & 0.51 & -0.01 & 0.25 & -5.11 & 17.25\\
NGC 1647 & 71.243732 & 18.806704 & 5250.45 & 177.99 & 4.03 & 0.52 & -0.07 & 0.21 & -13.60 & 23.80\\
NGC 1647 & 71.068194 & 18.671845 & 4871.29 & 123.12 & 4.11 & 0.39 & -0.15 & 0.17 & -10.60 & 27.16\\
NGC 1647 & 71.188382 & 18.708068 & 6137.66 & 171.83 & 4.27 & 0.51 & -0.06 & 0.17 & -7.93 & 24.37\\
NGC 1647 & 71.096267 & 18.713053 & 6940.53 & 154.83 & 3.64 & 0.39 & 0.53 & 0.11 & -11.78 & 26.63\\
NGC 1647 & 70.619166 & 18.631078 & 5606.32 & 188.39 & 3.84 & 0.59 & 0.22 & 0.19 & -7.19 & 22.78\\
NGC 1647 & 70.483765 & 18.749569 & 5037.05 & 120.45 & 4.53 & 0.36 & 0.07 & 0.15 & -14.21 & 22.42\\
NGC 1647 & 70.702336 & 18.513820 & 5549.58 & 191.14 & 4.44 & 0.51 & 0.02 & 0.21 & -10.86 & 27.14\\
NGC 1647 & 70.357473 & 20.096688 & 5448.55 & 249.90 & 4.23 & 0.58 & 0.07 & 0.27 & -15.83 & 18.12\\
NGC 1647 & 70.713110 & 20.117556 & 5769.37 & 185.05 & 4.20 & 0.58 & -0.04 & 0.19 & -14.75 & 21.06\\
NGC 1647 & 70.549808 & 20.116554 & 4898.52 & 167.04 & 2.05 & 0.78 & -0.78 & 0.29 & -10.20 & 27.09\\
NGC 1647 & 70.984978 & 20.566700 & 5049.42 & 132.39 & 4.67 & 0.37 & -0.32 & 0.19 & -10.22 & 27.10\\
NGC 1647 & 70.800600 & 20.378685 & 6139.93 & 173.72 & 4.29 & 0.50 & -0.11 & 0.18 & -10.85 & 27.14\\
NGC 1647 & 70.407697 & 19.800222 & 5379.44 & 206.91 & 3.85 & 0.62 & -0.09 & 0.24 & -4.84 & 16.48\\
NGC 1647 & 70.585734 & 19.836512 & 5478.16 & 185.82 & 4.14 & 0.56 & -0.04 & 0.21 & -12.19 & 26.19\\
NGC 1647 & 70.564412 & 20.055967 & 4839.30 & 211.67 & 3.29 & 0.56 & -0.29 & 0.28 & -14.85 & 20.80\\
NGC 1647 & 70.689075 & 19.926316 & 5335.49 & 185.23 & 4.26 & 0.52 & -0.06 & 0.22 & -12.37 & 25.95\\
NGC 1647 & 70.189763 & 19.787800 & 4909.92 & 145.84 & 2.23 & 0.74 & -0.63 & 0.24 & -16.07 & 17.44\\
NGC 1647 & 70.242172 & 19.637630 & 5983.31 & 239.65 & 4.06 & 0.58 & -0.20 & 0.24 & -9.32 & 26.48\\
NGC 2183 & 92.584230 & -5.463521 & 7500.12 & 159.24 & 4.03 & 0.34 & -0.12 & 0.16 & 19.10 & 26.00\\
NGC 2183 & 92.360733 & -5.542884 & 6314.43 & 207.24 & 4.29 & 0.46 & -0.07 & 0.20 & 23.92 & 21.86\\
NGC 2183 & 92.498269 & -5.645732 & 5822.86 & 216.79 & 4.38 & 0.55 & -0.27 & 0.24 & 26.31 & 18.05\\
NGC 2183 & 92.584230 & -5.463521 & 7484.29 & 235.49 & 4.02 & 0.36 & -0.07 & 0.23 & 18.96 & 26.02\\
NGC 2183 & 91.997640 & -6.440968 & 7226.20 & 128.53 & 4.01 & 0.35 & -0.10 & 0.15 & 18.52 & 26.04\\
NGC 2183 & 92.614492 & -6.971110 & 5971.58 & 170.39 & 4.05 & 0.57 & -0.46 & 0.20 & 16.07 & 25.05\\
NGC 2183 & 92.560947 & -6.458740 & 8490.79 & 194.57 & 4.36 & 0.39 & 0.06 & 0.26 & 23.54 & 22.39\\
NGC 2183 & 92.264433 & -6.266532 & 6626.26 & 81.91 & 4.18 & 0.38 & -0.01 & 0.10 & 13.92 & 22.79\\
NGC 2183 & 93.199746 & -5.880535 & 5741.95 & 128.57 & 4.44 & 0.48 & 0.11 & 0.14 & 26.77 & 17.25\\
NGC 2183 & 92.787960 & -5.477349 & 5981.38 & 191.04 & 4.42 & 0.49 & -0.18 & 0.20 & 20.99 & 25.13\\
NGC 2183 & 92.713285 & -5.624437 & 6709.46 & 94.83 & 4.17 & 0.35 & -0.04 & 0.10 & 25.47 & 19.46\\
NGC 2183 & 92.834186 & -5.707636 & 5372.13 & 132.13 & 4.59 & 0.43 & 0.04 & 0.16 & 21.66 & 24.57\\
NGC 2183 & 92.640763 & -5.803137 & 6330.17 & 110.85 & 4.11 & 0.44 & -0.28 & 0.12 & 23.90 & 21.89\\
NGC 2183 & 92.640967 & -6.194748 & 6338.26 & 163.29 & 4.26 & 0.43 & -0.31 & 0.18 & 15.93 & 24.94\\
NGC 2183 & 92.597235 & -6.064315 & 5594.65 & 164.07 & 3.74 & 0.68 & -0.28 & 0.19 & 24.18 & 21.48\\
NGC 2183 & 92.962780 & -6.406791 & 5869.48 & 116.77 & 4.47 & 0.48 & 0.01 & 0.13 & 18.55 & 26.04\\
NGC 2183 & 92.778320 & -6.452327 & 6333.33 & 148.05 & 4.25 & 0.45 & 0.03 & 0.14 & 16.21 & 25.15\\
NGC 2183 & 93.033945 & -6.506193 & 6669.38 & 92.27 & 4.08 & 0.37 & -0.14 & 0.11 & 22.26 & 23.97\\
NGC 2183 & 92.902183 & -6.272034 & 6510.46 & 131.99 & 4.22 & 0.41 & -0.23 & 0.15 & 17.47 & 25.84\\
NGC 2183 & 92.419609 & -5.554855 & 6260.67 & 202.66 & 4.31 & 0.46 & -0.12 & 0.20 & 17.33 & 25.79\\
NGC 2183 & 92.284428 & -5.911426 & 5774.46 & 294.66 & 4.44 & 0.56 & -0.11 & 0.31 & 12.63 & 20.95\\
NGC 2183 & 92.568545 & -5.741556 & 6362.93 & 163.39 & 3.99 & 0.48 & -0.23 & 0.17 & 26.14 & 18.34\\
NGC 2183 & 92.319241 & -5.761145 & 6254.05 & 89.35 & 4.33 & 0.42 & 0.01 & 0.10 & 19.66 & 25.86\\
NGC 2183 & 92.008250 & -6.209629 & 6330.11 & 123.96 & 4.03 & 0.46 & -0.02 & 0.12 & 17.96 & 25.98\\
NGC 2183 & 92.097493 & -6.578265 & 6155.90 & 90.32 & 3.88 & 0.54 & -0.11 & 0.10 & 12.71 & 21.07\\
NGC 2183 & 92.678870 & -6.660466 & 6400.29 & 121.42 & 4.17 & 0.40 & -0.52 & 0.15 & 22.25 & 23.98\\
NGC 2183 & 92.355755 & -6.552259 & 7608.50 & 188.17 & 3.85 & 0.44 & -0.09 & 0.22 & 24.34 & 21.24\\
NGC 2183 & 92.741944 & -6.565137 & 5877.68 & 126.90 & 4.28 & 0.53 & -0.17 & 0.14 & 13.97 & 22.85\\
NGC 2183 & 92.614492 & -6.971110 & 5987.55 & 173.05 & 4.10 & 0.54 & -0.44 & 0.20 & 14.92 & 23.98\\
NGC 2183 & 92.290286 & -6.242090 & 6106.37 & 116.38 & 4.34 & 0.46 & -0.04 & 0.12 & 14.78 & 23.83\\
NGC 2183 & 92.979699 & -6.832617 & 5803.17 & 182.07 & 4.41 & 0.54 & -0.10 & 0.20 & 21.00 & 25.12\\
NGC 2183 & 93.087665 & -6.570112 & 7151.88 & 142.31 & 4.06 & 0.37 & -0.15 & 0.18 & 15.81 & 24.84\\
NGC 2183 & 93.106056 & -6.262069 & 5984.29 & 157.25 & 4.36 & 0.49 & -0.27 & 0.18 & 27.60 & 15.81\\
NGC 2183 & 92.945348 & -5.554990 & 6487.41 & 161.28 & 4.23 & 0.41 & 0.00 & 0.15 & 12.00 & 19.96\\
NGC 2183 & 92.988801 & -5.611045 & 6879.01 & 220.26 & 3.98 & 0.43 & 0.14 & 0.21 & 23.92 & 21.86\\
NGC 2183 & 93.092680 & -5.821286 & 7262.50 & 221.55 & 4.16 & 0.37 & -0.20 & 0.26 & 22.17 & 24.06\\
NGC 2183 & 93.090075 & -5.590400 & 5494.66 & 167.40 & 4.66 & 0.43 & 0.23 & 0.18 & 20.43 & 25.50\\
NGC 2183 & 92.713997 & -5.624348 & 6715.66 & 109.90 & 4.18 & 0.36 & -0.03 & 0.12 & 23.72 & 22.14\\
NGC 2183 & 92.761089 & -5.821800 & 5856.81 & 184.03 & 4.49 & 0.50 & 0.13 & 0.18 & 11.05 & 18.38\\
NGC 2183 & 92.721244 & -5.896632 & 6572.39 & 85.54 & 3.99 & 0.40 & 0.01 & 0.09 & 22.22 & 24.01\\
NGC 2183 & 92.652433 & -6.050390 & 5381.83 & 151.62 & 4.75 & 0.41 & 0.07 & 0.18 & 9.97 & 16.51\\
NGC 2183 & 92.604783 & -6.263643 & 6155.37 & 168.48 & 4.26 & 0.48 & 0.01 & 0.16 & 21.55 & 24.67\\
NGC 2183 & 92.769049 & -6.087158 & 5982.54 & 159.10 & 4.52 & 0.47 & 0.06 & 0.16 & 13.73 & 22.53\\
NGC 2183 & 93.033945 & -6.506193 & 6679.71 & 97.35 & 4.09 & 0.36 & -0.14 & 0.11 & 23.66 & 22.23\\
NGC 2183 & 92.356798 & -6.077088 & 6301.67 & 126.26 & 4.20 & 0.46 & 0.10 & 0.12 & 13.60 & 22.36\\
NGC 2183 & 92.284428 & -5.911426 & 5814.92 & 269.61 & 4.44 & 0.55 & -0.10 & 0.28 & 14.02 & 22.91\\
NGC 2183 & 92.319241 & -5.761145 & 6265.98 & 86.83 & 4.36 & 0.41 & 0.02 & 0.09 & 19.67 & 25.85\\
NGC 2183 & 92.383687 & -5.652382 & 6434.35 & 119.37 & 3.98 & 0.45 & 0.03 & 0.12 & 25.62 & 19.21\\
NGC 2183 & 92.498269 & -5.645732 & 5819.55 & 157.31 & 4.38 & 0.53 & -0.27 & 0.18 & 25.37 & 19.62\\
NGC 2183 & 92.008250 & -6.209629 & 6279.08 & 117.70 & 4.07 & 0.47 & -0.03 & 0.12 & 15.86 & 24.88\\
NGC 2183 & 92.194306 & -5.962402 & 7121.64 & 140.80 & 4.01 & 0.39 & -0.17 & 0.19 & 13.44 & 22.14\\
NGC 2183 & 92.197579 & -5.891140 & 7147.64 & 157.38 & 3.92 & 0.37 & 0.06 & 0.16 & 19.59 & 25.88\\
NGC 2183 & 92.103968 & -6.333071 & 5862.42 & 136.08 & 4.42 & 0.50 & -0.37 & 0.17 & 21.55 & 24.67\\
NGC 2183 & 92.002723 & -6.538803 & 4014.71 & 45.83 & 3.65 & 0.36 & -0.87 & 0.22 & 23.99 & 21.76\\
NGC 2183 & 92.077067 & -6.568261 & 4794.26 & 113.90 & 4.25 & 0.38 & -0.39 & 0.17 & 12.09 & 20.10\\
NGC 2183 & 92.018050 & -6.477602 & 5659.96 & 140.70 & 4.36 & 0.53 & -0.36 & 0.18 & 16.42 & 25.30\\
NGC 2183 & 92.213905 & -6.367072 & 5708.97 & 137.02 & 4.45 & 0.50 & -0.28 & 0.17 & 11.05 & 18.38\\
NGC 2183 & 92.166108 & -5.873258 & 4911.83 & 107.22 & 3.90 & 0.42 & -0.18 & 0.15 & 10.97 & 18.24\\
NGC 2183 & 93.415532 & -6.384477 & 6130.52 & 199.05 & 4.12 & 0.55 & -0.00 & 0.19 & 26.71 & 17.36\\
NGC 2183 & 93.314479 & -6.358097 & 6670.87 & 268.71 & 4.19 & 0.39 & -0.26 & 0.29 & 10.20 & 16.91\\
NGC 2183 & 93.154943 & -6.803354 & 5986.56 & 209.94 & 3.68 & 0.66 & -0.24 & 0.22 & 18.34 & 26.03\\
NGC 2183 & 92.594538 & -6.801802 & 6324.19 & 142.26 & 4.10 & 0.46 & -0.29 & 0.16 & 19.07 & 26.00\\
NGC 2183 & 92.530437 & -6.382484 & 4636.06 & 93.68 & 4.64 & 0.27 & -0.10 & 0.13 & 14.34 & 23.31\\
NGC 2183 & 92.360931 & -6.438891 & 6571.12 & 129.83 & 3.79 & 0.47 & 0.15 & 0.12 & 24.89 & 20.40\\
NGC 2183 & 92.659119 & -6.284021 & 4655.48 & 85.05 & 4.39 & 0.31 & -0.19 & 0.13 & 11.65 & 19.38\\
NGC 2183 & 92.718992 & -6.312863 & 4142.32 & 85.65 & 4.19 & 0.29 & -0.34 & 0.19 & 23.44 & 22.53\\
NGC 2183 & 92.591709 & -6.521377 & 5480.20 & 129.61 & 4.51 & 0.48 & -0.00 & 0.16 & 14.42 & 23.41\\
NGC 2183 & 93.050702 & -6.769672 & 6557.71 & 263.66 & 4.05 & 0.49 & -0.16 & 0.25 & 13.80 & 22.63\\
NGC 2183 & 93.116162 & -6.330994 & 4819.58 & 96.81 & 4.68 & 0.29 & 0.10 & 0.13 & 20.84 & 25.24\\
NGC 2183 & 92.852390 & -6.410379 & 6837.97 & 164.01 & 4.18 & 0.35 & -0.12 & 0.17 & 25.53 & 19.36\\
NGC 2183 & 92.394251 & -6.081888 & 6284.69 & 171.40 & 4.12 & 0.48 & -0.07 & 0.16 & 13.06 & 21.59\\
NGC 2183 & 92.693213 & -5.424936 & 5788.28 & 202.51 & 3.83 & 0.65 & 0.01 & 0.20 & 21.07 & 25.07\\
NGC 2183 & 92.630743 & -5.443072 & 5595.38 & 178.48 & 3.53 & 0.74 & -0.43 & 0.22 & 23.98 & 21.78\\
NGC 2183 & 92.874301 & -5.667613 & 6207.92 & 205.25 & 4.01 & 0.54 & -0.34 & 0.22 & 23.90 & 21.89\\
NGC 2183 & 93.104595 & -5.687059 & 6557.48 & 146.94 & 4.14 & 0.40 & -0.15 & 0.15 & 23.06 & 23.02\\
NGC 2183 & 92.603173 & -5.748768 & 6188.28 & 149.02 & 4.03 & 0.52 & -0.07 & 0.15 & 14.46 & 23.46\\
NGC 2183 & 92.368536 & -5.776907 & 5183.34 & 300.22 & 3.35 & 0.69 & -0.34 & 0.35 & 11.56 & 19.24\\
NGC 2183 & 92.494689 & -5.917679 & 5197.27 & 186.82 & 3.52 & 0.49 & 0.35 & 0.18 & 15.97 & 24.97\\
NGC 2183 & 92.651219 & -5.903261 & 5447.09 & 160.76 & 4.78 & 0.43 & -0.16 & 0.21 & 24.93 & 20.33\\
NGC 2183 & 93.401264 & -6.292786 & 6219.64 & 235.53 & 4.31 & 0.48 & -0.31 & 0.25 & 23.41 & 22.57\\
NGC 2183 & 93.400905 & -5.942336 & 5614.38 & 175.41 & 3.89 & 0.62 & 0.03 & 0.19 & 26.71 & 17.36\\
NGC 2183 & 93.307281 & -5.941510 & 6138.28 & 192.10 & 3.96 & 0.56 & -0.11 & 0.19 & 21.13 & 25.02\\
NGC 2183 & 92.002277 & -6.318507 & 6663.76 & 96.38 & 4.23 & 0.35 & -0.07 & 0.11 & 18.40 & 26.03\\
NGC 2183 & 92.083314 & -6.578970 & 5957.37 & 97.07 & 4.16 & 0.52 & -0.39 & 0.12 & 11.26 & 18.73\\
NGC 2183 & 91.997683 & -6.440997 & 7215.32 & 92.10 & 4.05 & 0.33 & -0.09 & 0.11 & 17.68 & 25.91\\
NGC 2183 & 92.163600 & -6.124540 & 7771.83 & 219.55 & 3.98 & 0.42 & -0.09 & 0.24 & 18.60 & 26.04\\
NGC 2183 & 92.357006 & -6.077082 & 6307.31 & 80.26 & 4.17 & 0.44 & 0.10 & 0.08 & 17.66 & 25.90\\
NGC 2183 & 92.373639 & -6.156412 & 7352.32 & 156.72 & 4.07 & 0.36 & 0.03 & 0.16 & 16.64 & 25.44\\
NGC 2183 & 92.937627 & -6.713125 & 6482.21 & 562.58 & 4.52 & 0.43 & -0.42 & 0.66 & 24.29 & 21.32\\
NGC 2183 & 92.900703 & -6.754956 & 6107.72 & 177.49 & 4.31 & 0.51 & -0.13 & 0.18 & 21.83 & 24.41\\
NGC 2183 & 92.962779 & -6.406789 & 5863.77 & 104.75 & 4.46 & 0.48 & -0.03 & 0.12 & 11.79 & 19.61\\
NGC 2183 & 92.258523 & -6.716825 & 5634.82 & 94.16 & 4.33 & 0.46 & 0.38 & 0.10 & 20.57 & 25.42\\
NGC 2183 & 92.396704 & -6.469370 & 6018.00 & 107.18 & 4.18 & 0.52 & 0.03 & 0.11 & 18.49 & 26.04\\
NGC 2183 & 92.395529 & -6.688808 & 5873.87 & 95.23 & 4.13 & 0.53 & 0.15 & 0.10 & 26.87 & 17.08\\
NGC 2183 & 92.521312 & -6.006841 & 6118.32 & 105.70 & 4.30 & 0.47 & -0.17 & 0.12 & 11.79 & 19.61\\
NGC 2183 & 92.640986 & -6.194735 & 6474.40 & 137.42 & 4.21 & 0.39 & -0.35 & 0.15 & 13.13 & 21.69\\
NGC 2183 & 92.714386 & -5.624366 & 6668.00 & 89.24 & 4.19 & 0.36 & -0.03 & 0.10 & 23.94 & 21.83\\
NGC 2183 & 92.771398 & -5.863880 & 6130.52 & 152.90 & 4.19 & 0.51 & -0.10 & 0.15 & 21.43 & 24.78\\
NGC 2183 & 92.891705 & -5.965141 & 7376.60 & 109.43 & 3.92 & 0.38 & -0.12 & 0.14 & 23.86 & 21.95\\
NGC 2183 & 92.419597 & -5.554873 & 6389.91 & 146.76 & 4.25 & 0.43 & -0.09 & 0.15 & 19.90 & 25.76\\
NGC 2183 & 92.945315 & -5.554974 & 6487.83 & 137.99 & 4.20 & 0.41 & -0.03 & 0.14 & 10.15 & 16.83\\
NGC 2183 & 92.807821 & -5.673518 & 5282.24 & 128.97 & 4.70 & 0.39 & 0.17 & 0.15 & 22.88 & 23.25\\
NGC 2183 & 92.564965 & -5.805354 & 7288.81 & 125.31 & 3.96 & 0.36 & 0.11 & 0.13 & 23.54 & 22.39\\
NGC 2183 & 92.425787 & -5.899186 & 6500.71 & 93.32 & 4.25 & 0.39 & -0.09 & 0.11 & 22.68 & 23.49\\
NGC 2183 & 92.640710 & -5.803120 & 6354.24 & 122.17 & 4.13 & 0.44 & -0.24 & 0.14 & 16.52 & 25.37\\
NGC 2183 & 92.319220 & -5.761149 & 6228.79 & 93.32 & 4.32 & 0.45 & 0.01 & 0.10 & 23.07 & 23.01\\
NGC 2183 & 93.090038 & -5.590392 & 5479.32 & 113.67 & 4.64 & 0.41 & 0.24 & 0.13 & 22.22 & 24.01\\
NGC 2183 & 93.090038 & -5.590392 & 5427.14 & 126.48 & 4.53 & 0.44 & 0.18 & 0.14 & 19.70 & 25.84\\
NGC 1912 & 82.539628 & 36.514435 & 7350.06 & 312.27 & 4.17 & 0.37 & 0.02 & 0.28 & 6.22 & 26.78\\
NGC 1912 & 81.907896 & 36.031965 & 7038.48 & 172.76 & 4.02 & 0.35 & 0.11 & 0.17 & 4.77 & 32.07\\
NGC 1912 & 82.010473 & 36.031053 & 7721.04 & 217.33 & 4.09 & 0.40 & -0.32 & 0.30 & -4.67 & 30.87\\
NGC 1912 & 81.354476 & 35.968899 & 6632.10 & 188.79 & 4.12 & 0.38 & -0.15 & 0.18 & -5.80 & 26.69\\
NGC 1912 & 82.326016 & 36.097890 & 6915.02 & 222.28 & 4.21 & 0.33 & -0.18 & 0.23 & -3.52 & 34.70\\
NGC 1912 & 81.767072 & 35.708202 & 6078.16 & 196.03 & 4.31 & 0.50 & -0.01 & 0.18 & 6.48 & 25.79\\
NGC 1912 & 82.060197 & 35.528253 & 7422.43 & 250.01 & 4.05 & 0.40 & 0.17 & 0.22 & -2.95 & 36.35\\
NGC 1912 & 82.109335 & 35.879204 & 6595.62 & 178.55 & 4.06 & 0.41 & -0.12 & 0.18 & 3.96 & 34.71\\
NGC 1912 & 82.020551 & 35.880601 & 7024.91 & 230.98 & 4.20 & 0.33 & -0.19 & 0.24 & -6.07 & 25.66\\
NGC 1912 & 82.019780 & 36.020286 & 6410.30 & 202.82 & 4.22 & 0.43 & -0.23 & 0.21 & -1.60 & 39.36\\
NGC 1912 & 82.160604 & 35.819280 & 8310.02 & 141.32 & 3.96 & 0.40 & -0.45 & 0.19 & -4.07 & 32.94\\
NGC 1912 & 82.517774 & 35.812384 & 7184.16 & 235.43 & 4.16 & 0.41 & -0.10 & 0.30 & -2.95 & 36.35\\
NGC 1912 & 81.739141 & 36.007501 & 7543.10 & 207.48 & 4.07 & 0.40 & -0.18 & 0.28 & 2.05 & 39.35\\
NGC 1912 & 81.432556 & 36.055777 & 7909.06 & 121.24 & 4.10 & 0.34 & -0.11 & 0.18 & -1.03 & 40.18\\
NGC 1912 & 82.903374 & 36.273922 & 6868.97 & 194.12 & 4.18 & 0.35 & -0.05 & 0.19 & 2.23 & 39.03\\
NGC 1912 & 82.220455 & 36.128992 & 7274.55 & 218.75 & 4.18 & 0.32 & -0.18 & 0.22 & -0.16 & 40.86\\
NGC 1912 & 82.278458 & 36.271576 & 6901.31 & 199.11 & 4.16 & 0.37 & -0.18 & 0.23 & -3.55 & 34.61\\
NGC 1912 & 82.219693 & 35.639864 & 7426.72 & 197.45 & 4.00 & 0.38 & 0.14 & 0.19 & -2.97 & 36.30\\
NGC 1912 & 81.834639 & 35.500030 & 5979.29 & 189.29 & 4.36 & 0.51 & -0.00 & 0.19 & -2.12 & 38.37\\
NGC 1912 & 81.457798 & 35.637275 & 5758.04 & 223.88 & 3.60 & 0.71 & -0.19 & 0.24 & 1.23 & 40.44\\
NGC 1912 & 81.310644 & 35.764967 & 5715.57 & 174.98 & 4.44 & 0.53 & -0.10 & 0.20 & 3.71 & 35.46\\
NGC 1912 & 81.922060 & 35.862551 & 7014.84 & 266.30 & 4.03 & 0.39 & 0.00 & 0.26 & 2.04 & 39.37\\
NGC 1912 & 82.398643 & 35.762021 & 7912.10 & 133.53 & 4.09 & 0.38 & -0.20 & 0.22 & -5.89 & 26.35\\
NGC 1912 & 82.135323 & 35.934785 & 8374.97 & 158.68 & 3.94 & 0.53 & -0.55 & 0.22 & -3.13 & 35.85\\
NGC 1912 & 82.235392 & 35.812099 & 7696.62 & 93.95 & 4.17 & 0.30 & -0.15 & 0.17 & -3.09 & 35.96\\
NGC 1912 & 82.150155 & 35.819408 & 7266.73 & 216.28 & 4.03 & 0.37 & -0.18 & 0.24 & -1.75 & 39.09\\
NGC 1912 & 81.274428 & 35.870176 & 7264.97 & 163.78 & 3.96 & 0.40 & 0.20 & 0.16 & 2.38 & 38.74\\
NGC 1912 & 82.427148 & 36.180408 & 8260.19 & 248.24 & 4.09 & 0.38 & -0.02 & 0.24 & 1.76 & 39.80\\
NGC 1912 & 82.798181 & 36.132792 & 6271.24 & 150.01 & 4.11 & 0.47 & -0.10 & 0.15 & 6.30 & 26.48\\
NGC 1912 & 82.337563 & 36.173446 & 6672.83 & 185.44 & 4.32 & 0.34 & -0.08 & 0.18 & -0.56 & 40.64\\
NGC 1912 & 81.902765 & 36.129665 & 7274.76 & 208.89 & 4.24 & 0.33 & -0.21 & 0.23 & -3.74 & 34.01\\
NGC 1912 & 82.105374 & 36.143320 & 6439.18 & 164.33 & 4.24 & 0.43 & 0.02 & 0.16 & 4.14 & 34.15\\
NGC 1912 & 81.834634 & 35.500031 & 6034.71 & 178.58 & 4.37 & 0.49 & -0.03 & 0.18 & -4.99 & 29.71\\
NGC 1912 & 81.550370 & 35.241615 & 6250.09 & 231.95 & 4.17 & 0.50 & -0.09 & 0.21 & -2.93 & 36.40\\
NGC 1912 & 81.882054 & 35.111698 & 6198.19 & 231.01 & 4.26 & 0.52 & -0.09 & 0.23 & 5.05 & 31.09\\
NGC 1912 & 82.157370 & 35.186681 & 7632.74 & 187.82 & 3.99 & 0.47 & -0.25 & 0.29 & -0.82 & 40.41\\
NGC 1912 & 81.987477 & 35.164449 & 5384.97 & 292.47 & 3.78 & 0.80 & -0.77 & 0.39 & 1.51 & 40.14\\
NGC 1912 & 82.053775 & 35.799854 & 6452.98 & 206.75 & 4.36 & 0.43 & -0.14 & 0.21 & -4.99 & 29.71\\
NGC 1912 & 82.517883 & 35.167376 & 6883.74 & 153.82 & 4.18 & 0.33 & -0.28 & 0.23 & -1.34 & 39.77\\
NGC 1912 & 82.335873 & 35.335885 & 8074.45 & 248.74 & 3.79 & 0.63 & -0.51 & 0.39 & 3.96 & 34.71\\
NGC 1912 & 82.351471 & 35.195110 & 6880.47 & 269.29 & 3.94 & 0.33 & -0.25 & 0.34 & 3.19 & 36.89\\
NGC 1912 & 82.212760 & 35.801271 & 6149.45 & 345.13 & 4.46 & 0.57 & -0.12 & 0.32 & 4.03 & 34.50\\
NGC 1912 & 81.964307 & 35.722027 & 5896.63 & 291.84 & 3.77 & 0.65 & 0.15 & 0.30 & -6.20 & 25.17\\
NGC 1912 & 82.765703 & 35.592928 & 7615.62 & 270.04 & 3.93 & 0.30 & -0.81 & 0.47 & 4.58 & 32.72\\
NGC 1912 & 82.164747 & 36.279985 & 6659.86 & 222.97 & 4.20 & 0.40 & 0.00 & 0.21 & -6.19 & 25.20\\
NGC 1912 & 82.458799 & 36.421301 & 5936.84 & 224.04 & 4.50 & 0.49 & -0.01 & 0.23 & 2.47 & 38.56\\
NGC 1912 & 81.593949 & 35.781242 & 6892.46 & 282.89 & 4.06 & 0.40 & 0.09 & 0.27 & 0.18 & 40.93\\
NGC 1912 & 81.904861 & 36.047398 & 5625.70 & 186.83 & 4.69 & 0.44 & -0.11 & 0.21 & 4.23 & 33.87\\
NGC 1912 & 81.903770 & 35.869805 & 6829.96 & 197.98 & 4.11 & 0.36 & -0.21 & 0.21 & -1.60 & 39.36\\
NGC 1912 & 82.139114 & 35.957831 & 6999.01 & 244.42 & 4.17 & 0.34 & 0.03 & 0.22 & -1.82 & 38.97\\
NGC 1912 & 82.082232 & 35.876245 & 6199.72 & 199.42 & 3.92 & 0.54 & -0.06 & 0.18 & 1.88 & 39.62\\
NGC 1912 & 81.698812 & 35.631759 & 7350.92 & 292.66 & 4.17 & 0.37 & 0.02 & 0.26 & -0.61 & 40.60\\
NGC 1912 & 81.979673 & 35.451061 & 6703.21 & 254.49 & 3.90 & 0.52 & -0.04 & 0.27 & 2.87 & 37.68\\
NGC 1912 & 81.954996 & 36.389436 & 6435.78 & 130.01 & 4.24 & 0.41 & -0.08 & 0.13 & 1.46 & 40.20\\
NGC 1912 & 82.103625 & 36.375623 & 6107.81 & 183.87 & 4.46 & 0.47 & 0.06 & 0.18 & 5.21 & 30.52\\
NGC 1912 & 81.804162 & 36.493065 & 6050.78 & 184.44 & 4.38 & 0.50 & -0.03 & 0.18 & 1.12 & 40.54\\
NGC 1912 & 82.736775 & 36.191084 & 4792.41 & 133.60 & 3.97 & 0.43 & -0.25 & 0.19 & -3.48 & 34.82\\
NGC 1912 & 82.458799 & 36.421301 & 5909.52 & 140.32 & 4.47 & 0.49 & 0.03 & 0.15 & 6.62 & 25.26\\
NGC 1912 & 82.437263 & 36.272378 & 5809.04 & 201.33 & 4.45 & 0.54 & -0.12 & 0.22 & -3.99 & 33.20\\
NGC 1912 & 81.965748 & 35.916684 & 5638.72 & 176.02 & 4.29 & 0.54 & -0.15 & 0.20 & 3.31 & 36.58\\
NGC 1912 & 81.814123 & 35.864189 & 6474.56 & 201.45 & 3.90 & 0.47 & -0.30 & 0.23 & -5.43 & 28.08\\
NGC 1912 & 81.859998 & 35.770011 & 5631.40 & 113.59 & 4.50 & 0.45 & 0.10 & 0.12 & 0.41 & 40.91\\
NGC 1912 & 81.765358 & 35.789544 & 5351.47 & 127.59 & 4.22 & 0.47 & 0.01 & 0.15 & -0.68 & 40.54\\
NGC 1912 & 81.896094 & 35.947302 & 8483.43 & 129.30 & 3.96 & 0.43 & -0.49 & 0.16 & 4.72 & 32.24\\
NGC 1912 & 82.273610 & 35.873110 & 6397.59 & 155.19 & 4.33 & 0.39 & -0.19 & 0.16 & -2.54 & 37.41\\
NGC 1912 & 82.414374 & 35.757966 & 8155.05 & 113.84 & 3.87 & 0.37 & -0.34 & 0.17 & -4.08 & 32.90\\
NGC 1912 & 81.290116 & 35.873777 & 5622.28 & 108.27 & 4.61 & 0.41 & 0.14 & 0.12 & 6.51 & 25.68\\
NGC 1912 & 81.392307 & 35.940398 & 7386.04 & 169.62 & 4.07 & 0.35 & -0.14 & 0.19 & -2.04 & 38.53\\
NGC 1912 & 82.717258 & 36.025702 & 6736.56 & 164.09 & 4.16 & 0.36 & -0.06 & 0.16 & -3.64 & 34.33\\
NGC 1912 & 82.166409 & 36.169769 & 6468.89 & 163.07 & 4.39 & 0.38 & -0.13 & 0.17 & 0.33 & 40.92\\
NGC 1912 & 82.044436 & 35.508431 & 5821.76 & 178.56 & 3.79 & 0.66 & -0.38 & 0.20 & 1.34 & 40.33\\
NGC 1912 & 81.676347 & 35.544913 & 6304.46 & 192.67 & 4.22 & 0.43 & -0.21 & 0.19 & 2.05 & 39.35\\
NGC 1912 & 81.932091 & 35.510419 & 5814.10 & 136.08 & 4.13 & 0.57 & -0.07 & 0.15 & -0.02 & 40.90\\
NGC 1912 & 82.213101 & 36.466190 & 6605.59 & 153.92 & 4.19 & 0.38 & -0.11 & 0.16 & 1.83 & 39.70\\
NGC 1912 & 82.539628 & 36.514435 & 7284.68 & 169.79 & 4.06 & 0.36 & 0.04 & 0.17 & -0.04 & 40.90\\
NGC 1912 & 82.109335 & 35.879204 & 6576.82 & 161.27 & 4.04 & 0.41 & -0.16 & 0.16 & 1.93 & 39.55\\
NGC 1912 & 82.019780 & 36.020286 & 6432.67 & 172.60 & 4.26 & 0.41 & -0.23 & 0.18 & 3.61 & 35.75\\
NGC 1912 & 82.251454 & 35.809625 & 6195.70 & 148.69 & 4.08 & 0.48 & -0.33 & 0.16 & 4.12 & 34.22\\
NGC 1912 & 82.160604 & 35.819280 & 8261.53 & 119.35 & 3.99 & 0.37 & -0.39 & 0.16 & 2.32 & 38.86\\
NGC 1912 & 81.615719 & 35.920722 & 8282.95 & 168.53 & 3.97 & 0.40 & -0.43 & 0.23 & 1.29 & 40.38\\
NGC 1912 & 81.432556 & 36.055777 & 7889.27 & 108.11 & 4.05 & 0.32 & -0.14 & 0.16 & -1.31 & 39.81\\
NGC 1912 & 82.903374 & 36.273922 & 6765.37 & 190.52 & 4.04 & 0.39 & -0.07 & 0.19 & 2.10 & 39.26\\
NGC 1912 & 81.995890 & 36.247389 & 8030.66 & 122.91 & 3.94 & 0.31 & -0.26 & 0.17 & -5.89 & 26.35\\
NGC 1912 & 82.278458 & 36.271576 & 6969.65 & 161.88 & 4.14 & 0.36 & -0.13 & 0.19 & 0.05 & 40.92\\
NGC 1912 & 81.998370 & 35.435172 & 7206.42 & 164.37 & 4.01 & 0.37 & -0.02 & 0.18 & 4.40 & 33.32\\
NGC 2281 & 101.807590 & 41.624668 & 7553.75 & 119.10 & 3.85 & 0.40 & 0.59 & 0.10 & 19.02 & 67.22\\
NGC 2281 & 101.777500 & 41.493502 & 6689.38 & 127.98 & 4.25 & 0.36 & -0.08 & 0.14 & 19.46 & 66.99\\
NGC 2281 & 102.571360 & 41.624424 & 6858.80 & 133.09 & 4.18 & 0.34 & -0.13 & 0.15 & 22.78 & 60.95\\
NGC 2281 & 102.618250 & 41.726890 & 5865.22 & 196.46 & 4.50 & 0.50 & -0.22 & 0.22 & 19.61 & 66.88\\
NGC 2281 & 102.182680 & 41.697480 & 5712.70 & 150.50 & 4.65 & 0.39 & 0.12 & 0.19 & 27.42 & 43.59\\
NGC 2281 & 102.275220 & 41.678120 & 7253.01 & 140.47 & 4.05 & 0.45 & -0.09 & 0.20 & 24.19 & 56.44\\
NGC 2281 & 102.167040 & 41.424800 & 5932.19 & 157.64 & 4.50 & 0.49 & -0.07 & 0.17 & 27.09 & 44.99\\
NGC 2281 & 102.434070 & 41.362415 & 6169.37 & 178.50 & 4.48 & 0.45 & -0.12 & 0.19 & 20.61 & 65.73\\
NGC 2281 & 101.461560 & 40.854130 & 6186.08 & 176.31 & 4.29 & 0.46 & -0.56 & 0.22 & 13.68 & 59.15\\
NGC 2281 & 101.809490 & 40.787689 & 6744.20 & 181.40 & 4.21 & 0.36 & -0.11 & 0.18 & 15.85 & 64.71\\
NGC 2281 & 101.638930 & 40.879003 & 6495.41 & 245.64 & 4.16 & 0.42 & -0.36 & 0.26 & 20.19 & 66.30\\
NGC 2281 & 102.093800 & 40.845478 & 6454.32 & 163.86 & 4.28 & 0.41 & -0.05 & 0.16 & 11.39 & 50.87\\
NGC 2281 & 102.167130 & 40.863426 & 6408.45 & 213.75 & 4.18 & 0.45 & -0.12 & 0.20 & 18.87 & 67.27\\
NGC 2281 & 102.184800 & 41.053352 & 5978.29 & 170.43 & 4.33 & 0.50 & -0.04 & 0.17 & 10.57 & 47.52\\
NGC 2281 & 101.965910 & 41.036186 & 6837.97 & 139.58 & 4.17 & 0.33 & -0.13 & 0.15 & 16.33 & 65.55\\
NGC 2281 & 101.939590 & 40.961514 & 7034.44 & 180.99 & 4.15 & 0.33 & -0.12 & 0.19 & 16.18 & 65.30\\
NGC 2281 & 101.996620 & 40.898702 & 5897.93 & 176.01 & 4.44 & 0.48 & -0.11 & 0.19 & 13.71 & 59.25\\
NGC 2281 & 102.017500 & 40.961219 & 6056.25 & 174.30 & 4.87 & 0.33 & 0.24 & 0.18 & 12.26 & 54.24\\
NGC 2281 & 102.319090 & 40.867396 & 6044.80 & 175.98 & 4.32 & 0.48 & -0.03 & 0.17 & 16.49 & 65.79\\
NGC 2281 & 101.127380 & 40.974547 & 5969.67 & 193.26 & 4.24 & 0.43 & -0.04 & 0.21 & 17.28 & 66.74\\
NGC 2281 & 101.086450 & 40.882260 & 6429.58 & 203.77 & 4.22 & 0.40 & -0.33 & 0.21 & 9.16 & 41.55\\
NGC 2281 & 101.058620 & 41.020916 & 6751.73 & 151.08 & 4.10 & 0.36 & 0.01 & 0.14 & 16.73 & 66.13\\
NGC 2281 & 102.412670 & 41.102634 & 6327.02 & 167.00 & 4.23 & 0.44 & -0.10 & 0.16 & 13.18 & 57.52\\
NGC 2281 & 101.934350 & 41.220572 & 6049.24 & 176.81 & 4.62 & 0.40 & 0.03 & 0.18 & 12.85 & 56.38\\
NGC 2281 & 101.739330 & 41.382591 & 5412.36 & 180.34 & 4.42 & 0.51 & -0.41 & 0.23 & 14.28 & 60.96\\
NGC 2281 & 101.566300 & 41.171864 & 6491.28 & 167.29 & 3.92 & 0.44 & -0.14 & 0.16 & 23.65 & 58.28\\
NGC 2281 & 101.894930 & 41.287754 & 6231.47 & 187.96 & 4.46 & 0.43 & -0.11 & 0.19 & 15.33 & 63.63\\
NGC 2281 & 101.690060 & 41.261009 & 6372.92 & 183.75 & 4.37 & 0.42 & -0.02 & 0.18 & 20.28 & 66.19\\
NGC 2281 & 101.692760 & 40.657871 & 5909.37 & 168.40 & 4.42 & 0.50 & 0.08 & 0.17 & 18.57 & 67.31\\
NGC 2281 & 101.102210 & 41.414235 & 5700.78 & 214.61 & 3.77 & 0.55 & -0.21 & 0.27 & 14.65 & 61.97\\
NGC 2281 & 101.932630 & 41.673907 & 6531.02 & 223.59 & 4.21 & 0.44 & -0.06 & 0.22 & 21.17 & 64.78\\
NGC 2281 & 102.799920 & 41.643070 & 6938.83 & 124.99 & 3.70 & 0.40 & 0.31 & 0.11 & 11.12 & 49.78\\
NGC 2281 & 102.655830 & 41.447334 & 7295.36 & 176.51 & 4.04 & 0.35 & -0.14 & 0.19 & 18.89 & 67.27\\
NGC 2281 & 102.416320 & 41.450882 & 6269.45 & 221.16 & 4.43 & 0.45 & 0.02 & 0.21 & 19.08 & 67.20\\
NGC 2281 & 102.020050 & 41.845169 & 6110.90 & 188.76 & 4.66 & 0.40 & 0.41 & 0.17 & 12.77 & 56.10\\
NGC 2281 & 101.855980 & 41.857967 & 6617.33 & 148.17 & 4.13 & 0.40 & -0.10 & 0.15 & 17.49 & 66.92\\
NGC 2281 & 101.770320 & 41.094082 & 7404.92 & 152.29 & 3.84 & 0.37 & 0.21 & 0.14 & 10.13 & 45.68\\
NGC 2281 & 101.572840 & 40.984358 & 6284.64 & 212.45 & 4.43 & 0.43 & -0.09 & 0.21 & 9.28 & 42.07\\
NGC 2281 & 101.540220 & 40.836105 & 6588.63 & 168.35 & 4.17 & 0.34 & -0.06 & 0.18 & 15.20 & 63.34\\
NGC 2281 & 101.839550 & 40.858418 & 6783.48 & 178.72 & 4.18 & 0.35 & -0.08 & 0.18 & 13.92 & 59.90\\
NGC 2281 & 102.115930 & 40.816713 & 6015.69 & 170.21 & 4.12 & 0.45 & -0.16 & 0.20 & 17.65 & 67.03\\
NGC 2281 & 102.167130 & 40.863426 & 6596.60 & 153.39 & 4.31 & 0.30 & -0.25 & 0.18 & 26.96 & 45.54\\
NGC 2281 & 102.151410 & 41.057018 & 6700.48 & 153.68 & 4.34 & 0.35 & -0.04 & 0.16 & 10.71 & 48.10\\
NGC 2281 & 102.168580 & 40.885408 & 5759.33 & 142.31 & 4.55 & 0.38 & 0.12 & 0.17 & 10.08 & 45.47\\
NGC 2281 & 101.910810 & 40.995750 & 6830.03 & 144.05 & 4.18 & 0.33 & -0.19 & 0.15 & 12.18 & 53.94\\
NGC 2281 & 101.996620 & 40.898702 & 5927.87 & 185.75 & 4.55 & 0.46 & -0.05 & 0.19 & 11.95 & 53.06\\
NGC 2281 & 102.129270 & 40.959583 & 7003.99 & 153.31 & 4.17 & 0.36 & -0.12 & 0.18 & 18.88 & 67.27\\
NGC 2281 & 101.042160 & 40.947445 & 6598.92 & 198.99 & 3.77 & 0.45 & -0.03 & 0.18 & 15.22 & 63.38\\
NGC 2281 & 101.058620 & 41.020916 & 6762.16 & 157.27 & 4.15 & 0.35 & -0.04 & 0.15 & 14.70 & 62.10\\
NGC 2281 & 102.117870 & 41.247391 & 6483.75 & 190.43 & 4.19 & 0.41 & -0.09 & 0.18 & 19.32 & 67.08\\
NGC 2281 & 101.690060 & 41.261009 & 6343.28 & 164.03 & 4.31 & 0.38 & -0.02 & 0.18 & 22.89 & 60.63\\
NGC 2281 & 102.152060 & 41.265839 & 6846.67 & 168.34 & 4.24 & 0.33 & -0.22 & 0.18 & 17.20 & 66.66\\
NGC 2281 & 101.630740 & 40.569103 & 6097.08 & 212.12 & 4.22 & 0.51 & -0.07 & 0.20 & 13.77 & 59.44\\
NGC 2281 & 101.084080 & 41.234585 & 6299.39 & 186.14 & 4.15 & 0.48 & -0.21 & 0.20 & 19.28 & 67.11\\
NGC 2281 & 103.110300 & 40.975472 & 6592.67 & 172.74 & 4.07 & 0.41 & -0.18 & 0.18 & 14.86 & 62.51\\
NGC 2281 & 102.623250 & 40.837951 & 6740.35 & 197.86 & 4.17 & 0.37 & -0.34 & 0.23 & 19.79 & 66.73\\
NGC 2281 & 102.767820 & 40.621674 & 5926.07 & 156.73 & 4.21 & 0.54 & -0.32 & 0.18 & 12.21 & 54.05\\
NGC 2281 & 102.536960 & 40.700256 & 5528.35 & 128.85 & 4.50 & 0.47 & 0.02 & 0.15 & 25.80 & 50.34\\
NGC 2281 & 102.658210 & 40.441067 & 6028.67 & 147.60 & 4.13 & 0.53 & -0.29 & 0.16 & 10.86 & 48.72\\
NGC 2281 & 102.554520 & 40.628801 & 5002.67 & 189.87 & 3.34 & 0.56 & -0.08 & 0.24 & 14.42 & 61.35\\
NGC 2281 & 102.129270 & 40.959583 & 6947.37 & 139.46 & 4.13 & 0.38 & -0.09 & 0.17 & 24.10 & 56.76\\
NGC 2281 & 102.041910 & 40.986094 & 7250.56 & 114.56 & 4.11 & 0.36 & -0.12 & 0.14 & 19.77 & 66.75\\
NGC 2281 & 102.777580 & 41.038877 & 5893.90 & 179.15 & 4.38 & 0.53 & -0.03 & 0.18 & 19.62 & 66.87\\
NGC 2281 & 102.412670 & 41.102634 & 6027.86 & 273.73 & 3.97 & 0.63 & -0.40 & 0.31 & 19.34 & 67.07\\
NGC 2281 & 102.907160 & 41.108791 & 6159.65 & 307.82 & 4.25 & 0.53 & -0.40 & 0.34 & 12.38 & 54.68\\
NGC 2281 & 102.434810 & 41.471351 & 6203.31 & 225.30 & 4.07 & 0.51 & -0.26 & 0.23 & 9.76 & 44.11\\
NGC 2281 & 102.655830 & 41.447334 & 7256.53 & 110.30 & 4.07 & 0.33 & -0.07 & 0.12 & 11.31 & 50.55\\
NGC 2281 & 102.366820 & 41.437981 & 5947.35 & 142.90 & 4.09 & 0.56 & 0.03 & 0.14 & 17.04 & 66.50\\
NGC 2281 & 102.648280 & 41.331329 & 6052.60 & 154.14 & 4.18 & 0.50 & -0.54 & 0.19 & 26.44 & 47.72\\
NGC 2281 & 102.434070 & 41.362415 & 5661.25 & 250.38 & 3.93 & 0.72 & -0.52 & 0.30 & 11.47 & 51.19\\
NGC 2281 & 102.571360 & 41.624424 & 6828.08 & 123.31 & 4.15 & 0.34 & -0.14 & 0.14 & 21.17 & 64.78\\
NGC 2281 & 101.932630 & 41.673907 & 6434.34 & 218.62 & 4.16 & 0.44 & -0.16 & 0.21 & 20.51 & 65.88\\
NGC 2281 & 102.114060 & 41.540713 & 6393.61 & 195.12 & 4.18 & 0.43 & -0.30 & 0.21 & 18.64 & 67.31\\
NGC 2281 & 101.755170 & 41.658490 & 5888.12 & 188.58 & 4.35 & 0.52 & 0.18 & 0.17 & 27.22 & 44.44\\
NGC 2281 & 101.807590 & 41.624668 & 7472.33 & 131.04 & 3.83 & 0.39 & 0.56 & 0.11 & 20.08 & 66.43\\
NGC 2281 & 101.681940 & 41.797542 & 5756.82 & 349.74 & 3.75 & 0.70 & -0.36 & 0.36 & 27.27 & 44.23\\
NGC 2281 & 101.926140 & 41.350704 & 6034.61 & 236.60 & 4.00 & 0.59 & 0.00 & 0.22 & 15.60 & 64.21\\
NGC 2281 & 101.934350 & 41.220572 & 5772.00 & 186.75 & 4.47 & 0.51 & 0.11 & 0.19 & 17.55 & 66.96\\
NGC 2281 & 102.036610 & 41.210640 & 7430.58 & 136.73 & 4.11 & 0.37 & -0.02 & 0.15 & 17.07 & 66.53\\
NGC 2281 & 102.152060 & 41.265839 & 6841.55 & 138.83 & 4.17 & 0.35 & -0.14 & 0.15 & 15.26 & 63.47\\
NGC 2281 & 101.978720 & 41.388012 & 5883.32 & 162.05 & 3.97 & 0.61 & -0.31 & 0.18 & 18.49 & 67.31\\
NGC 2281 & 102.618250 & 41.726890 & 5840.62 & 170.17 & 4.44 & 0.52 & -0.14 & 0.19 & 19.65 & 66.85\\
NGC 2281 & 102.397290 & 40.670473 & 5667.84 & 225.10 & 4.46 & 0.53 & 0.03 & 0.23 & 21.95 & 63.12\\
NGC 2281 & 102.658210 & 40.441067 & 6028.91 & 142.99 & 4.13 & 0.53 & -0.30 & 0.16 & 10.81 & 48.52\\
NGC 2281 & 102.271810 & 40.756273 & 6088.67 & 185.59 & 4.36 & 0.50 & -0.04 & 0.18 & 24.34 & 55.91\\
NGC 2281 & 103.045150 & 40.772264 & 6274.92 & 209.83 & 4.21 & 0.44 & -0.28 & 0.22 & 9.65 & 43.64\\
NGC 2281 & 102.168580 & 40.885408 & 5494.70 & 166.24 & 4.44 & 0.49 & -0.06 & 0.19 & 22.27 & 62.33\\
NGC 2281 & 102.319090 & 40.867396 & 6024.04 & 175.03 & 4.38 & 0.49 & -0.07 & 0.18 & 21.68 & 63.74\\
NGC 2281 & 102.406250 & 41.013237 & 6638.89 & 132.63 & 4.16 & 0.38 & -0.04 & 0.14 & 23.08 & 60.07\\
NGC 2281 & 102.496290 & 41.277422 & 5545.42 & 197.26 & 4.68 & 0.45 & 0.07 & 0.22 & 9.63 & 43.56\\
NGC 2281 & 102.362690 & 41.337954 & 5160.61 & 170.86 & 3.70 & 0.57 & -0.23 & 0.22 & 22.06 & 62.85\\
NGC 2281 & 102.386800 & 41.262107 & 4964.57 & 160.33 & 3.94 & 0.45 & -0.05 & 0.20 & 11.34 & 50.67\\
NGC 2281 & 102.326330 & 41.199657 & 6137.92 & 288.22 & 4.00 & 0.57 & -0.05 & 0.26 & 18.14 & 67.26\\
NGC 2281 & 102.196260 & 41.479350 & 6241.49 & 163.79 & 4.29 & 0.46 & -0.09 & 0.16 & 20.80 & 65.43\\
NGC 2281 & 101.777500 & 41.493502 & 6632.95 & 120.48 & 4.22 & 0.36 & -0.07 & 0.13 & 18.06 & 67.23\\
NGC 2281 & 101.683470 & 41.454318 & 6192.57 & 249.01 & 4.25 & 0.47 & -0.68 & 0.30 & 26.54 & 47.30\\
NGC 2281 & 102.020050 & 41.845169 & 5997.97 & 192.10 & 4.31 & 0.52 & 0.23 & 0.17 & 11.15 & 49.91\\
NGC 2281 & 103.022758 & 41.281021 & 5960.90 & 239.08 & 3.85 & 0.62 & 0.01 & 0.22 & 17.54 & 66.95\\
NGC 2281 & 102.923230 & 41.480371 & 6283.97 & 219.62 & 4.31 & 0.45 & -0.06 & 0.20 & 9.98 & 45.05\\
NGC 2281 & 101.894930 & 41.287754 & 6093.36 & 186.56 & 4.29 & 0.52 & -0.08 & 0.19 & 16.24 & 65.40\\
NGC 2281 & 102.054950 & 41.365444 & 5531.23 & 228.88 & 4.37 & 0.55 & 0.01 & 0.25 & 19.47 & 66.99\\
NGC 2281 & 102.177900 & 41.442102 & 6052.15 & 246.70 & 3.82 & 0.63 & -0.14 & 0.24 & 15.17 & 63.27\\
NGC 2281 & 102.015840 & 41.208984 & 7082.60 & 129.15 & 4.14 & 0.34 & 0.01 & 0.14 & 17.53 & 66.95\\
NGC 2281 & 102.021410 & 41.324375 & 6065.69 & 223.50 & 4.31 & 0.53 & -0.04 & 0.22 & 14.14 & 60.55\\
NGC 2281 & 102.834480 & 40.794192 & 8117.34 & 79.16 & 3.95 & 0.31 & -0.27 & 0.12 & 11.31 & 50.55\\
NGC 2281 & 102.623250 & 40.837951 & 6791.07 & 217.26 & 4.21 & 0.36 & -0.25 & 0.24 & 13.39 & 58.22\\
NGC 2281 & 102.702200 & 41.018871 & 6426.01 & 159.69 & 4.26 & 0.42 & -0.06 & 0.16 & 16.77 & 66.18\\
NGC 2281 & 102.806860 & 40.531156 & 6083.83 & 205.57 & 4.03 & 0.55 & -0.12 & 0.20 & 12.36 & 54.61\\
NGC 2281 & 103.135730 & 41.189861 & 6504.90 & 135.05 & 4.18 & 0.39 & -0.21 & 0.14 & 18.65 & 67.31\\
NGC 2281 & 102.412670 & 41.102634 & 6340.61 & 172.75 & 4.27 & 0.44 & -0.10 & 0.17 & 14.58 & 61.79\\
NGC 2281 & 102.231750 & 40.281033 & 5827.22 & 133.59 & 4.07 & 0.55 & 0.19 & 0.13 & 19.58 & 66.91\\
NGC 2281 & 102.266270 & 40.342583 & 6438.26 & 138.28 & 4.28 & 0.41 & -0.10 & 0.14 & 13.21 & 57.62\\
NGC 2281 & 101.743210 & 40.931286 & 5631.32 & 239.44 & 3.89 & 0.62 & 0.15 & 0.23 & 15.40 & 63.79\\
NGC 2281 & 101.809490 & 40.787689 & 6738.41 & 145.67 & 4.14 & 0.37 & -0.08 & 0.15 & 16.61 & 65.97\\
NGC 2281 & 102.148560 & 40.524019 & 6009.73 & 202.33 & 4.39 & 0.50 & -0.05 & 0.20 & 12.41 & 54.79\\
NGC 2281 & 101.786440 & 40.741772 & 6154.74 & 189.34 & 4.37 & 0.48 & -0.10 & 0.19 & 14.94 & 62.71\\
NGC 2281 & 101.960400 & 40.693352 & 5794.03 & 278.90 & 4.21 & 0.62 & -0.28 & 0.30 & 16.25 & 65.42\\
NGC 2281 & 102.397290 & 40.670473 & 5673.58 & 224.63 & 4.55 & 0.49 & 0.05 & 0.23 & 22.01 & 62.98\\
NGC 2281 & 102.467720 & 40.462625 & 5879.04 & 231.12 & 4.45 & 0.53 & -0.45 & 0.28 & 21.36 & 64.41\\
NGC 2281 & 102.179440 & 40.987133 & 6547.09 & 161.74 & 4.21 & 0.40 & -0.10 & 0.16 & 15.82 & 64.65\\
NGC 2281 & 102.167130 & 40.863426 & 6415.89 & 167.12 & 4.22 & 0.41 & -0.12 & 0.16 & 14.09 & 60.41\\
NGC 2281 & 101.866300 & 40.399224 & 5959.55 & 191.01 & 4.34 & 0.52 & -0.01 & 0.19 & 21.41 & 64.31\\
NGC 2281 & 101.738870 & 40.422829 & 7371.46 & 192.35 & 4.07 & 0.37 & -0.12 & 0.21 & 10.07 & 45.43\\
NGC 2281 & 101.703880 & 40.406596 & 6495.88 & 134.77 & 4.23 & 0.40 & -0.08 & 0.14 & 9.14 & 41.47\\
NGC 2281 & 102.095050 & 41.004191 & 7142.58 & 135.69 & 4.11 & 0.32 & -0.25 & 0.16 & 16.77 & 66.18\\
NGC 2281 & 101.910810 & 40.995750 & 6893.40 & 153.19 & 4.15 & 0.35 & -0.13 & 0.17 & 20.71 & 65.58\\
NGC 2281 & 102.151410 & 41.057018 & 6712.42 & 131.45 & 4.28 & 0.36 & -0.04 & 0.14 & 16.79 & 66.20\\
NGC 2281 & 102.582700 & 40.929646 & 6567.61 & 201.17 & 4.23 & 0.40 & -0.26 & 0.21 & 9.15 & 41.51\\
NGC 2281 & 102.623250 & 40.837951 & 6864.65 & 227.79 & 4.14 & 0.35 & -0.21 & 0.25 & 12.78 & 56.13\\
NGC 2281 & 102.702200 & 41.018871 & 6427.35 & 172.11 & 4.24 & 0.42 & -0.09 & 0.17 & 15.74 & 64.50\\
NGC 2281 & 103.124420 & 41.144979 & 6248.89 & 112.10 & 4.10 & 0.47 & -0.17 & 0.12 & 18.07 & 67.24\\
NGC 2281 & 102.326330 & 41.199657 & 6141.25 & 206.50 & 4.11 & 0.53 & 0.01 & 0.19 & 11.88 & 52.79\\
NGC 2281 & 101.540220 & 40.836105 & 6362.16 & 211.19 & 4.18 & 0.47 & -0.13 & 0.21 & 9.91 & 44.75\\
NGC 2281 & 101.809490 & 40.787689 & 6729.40 & 136.34 & 4.14 & 0.37 & -0.11 & 0.15 & 15.26 & 63.47\\
NGC 2281 & 101.692760 & 40.657871 & 5854.63 & 150.70 & 4.22 & 0.53 & 0.04 & 0.15 & 12.75 & 56.03\\
NGC 2281 & 102.165360 & 40.696370 & 5834.42 & 208.19 & 4.58 & 0.49 & 0.01 & 0.22 & 14.64 & 61.95\\
NGC 2281 & 102.064120 & 40.600841 & 6178.87 & 297.35 & 3.96 & 0.59 & 0.02 & 0.26 & 15.96 & 64.92\\
NGC 2281 & 102.658210 & 40.441067 & 6110.90 & 161.14 & 4.22 & 0.51 & -0.18 & 0.17 & 9.81 & 44.33\\
NGC 2281 & 102.115930 & 40.816713 & 6017.14 & 197.61 & 4.30 & 0.51 & -0.11 & 0.20 & 19.78 & 66.74\\
NGC 2281 & 102.319090 & 40.867396 & 5986.62 & 196.35 & 4.31 & 0.52 & -0.04 & 0.19 & 15.52 & 64.05\\
NGC 2281 & 102.017410 & 40.782662 & 6065.65 & 235.69 & 4.36 & 0.52 & -0.10 & 0.24 & 14.75 & 62.23\\
NGC 2281 & 102.536960 & 40.700256 & 5561.77 & 139.51 & 4.48 & 0.48 & -0.00 & 0.16 & 19.92 & 66.60\\
NGC 2281 & 102.093800 & 40.845478 & 6409.50 & 198.81 & 4.32 & 0.43 & -0.04 & 0.19 & 17.83 & 67.13\\
NGC 2281 & 101.866300 & 40.399222 & 5954.57 & 200.56 & 4.35 & 0.53 & -0.05 & 0.20 & 22.09 & 62.78\\
NGC 2281 & 101.297900 & 40.533741 & 6086.98 & 230.75 & 3.84 & 0.61 & 0.07 & 0.21 & 16.97 & 66.42\\
NGC 2281 & 101.911920 & 41.014595 & 4713.60 & 140.32 & 2.57 & 0.51 & -0.30 & 0.19 & 17.77 & 67.10\\
NGC 2281 & 102.062460 & 41.185097 & 5608.19 & 174.75 & 4.58 & 0.49 & -0.06 & 0.20 & 26.17 & 48.83\\
NGC 2281 & 101.957650 & 40.864937 & 5834.80 & 209.57 & 4.59 & 0.49 & 0.13 & 0.20 & 15.53 & 64.07\\
NGC 2281 & 102.838460 & 40.829808 & 6306.72 & 216.73 & 4.13 & 0.49 & -0.48 & 0.25 & 19.98 & 66.54\\
NGC 2281 & 102.623250 & 40.837951 & 6782.90 & 266.27 & 4.11 & 0.40 & -0.36 & 0.32 & 24.67 & 54.71\\
NGC 2281 & 102.725800 & 40.898345 & 6370.96 & 289.70 & 4.18 & 0.49 & -0.40 & 0.33 & 20.72 & 65.56\\
NGC 2281 & 102.834480 & 40.794192 & 8075.71 & 91.34 & 3.95 & 0.32 & -0.28 & 0.13 & 16.99 & 66.44\\
NGC 2281 & 102.485800 & 40.893688 & 6479.79 & 199.55 & 4.20 & 0.43 & -0.14 & 0.20 & 23.50 & 58.76\\
NGC 2281 & 101.948160 & 41.085709 & 6365.41 & 253.81 & 4.24 & 0.48 & -0.09 & 0.25 & 16.61 & 65.97\\
NGC 2281 & 102.041910 & 40.986094 & 7247.51 & 134.69 & 4.08 & 0.39 & -0.13 & 0.17 & 16.37 & 65.61\\
NGC 2281 & 102.129270 & 40.959583 & 7028.39 & 150.88 & 4.12 & 0.38 & -0.09 & 0.18 & 25.02 & 53.40\\
NGC 2281 & 102.184800 & 41.053352 & 5914.40 & 198.34 & 4.32 & 0.55 & -0.08 & 0.20 & 16.42 & 65.69\\
NGC 2281 & 102.777580 & 41.038877 & 5917.80 & 255.22 & 4.42 & 0.55 & -0.01 & 0.26 & 21.77 & 63.54\\
NGC 2281 & 102.412670 & 41.102634 & 6343.25 & 200.18 & 4.24 & 0.47 & -0.05 & 0.19 & 22.60 & 61.45\\
NGC 2281 & 102.327630 & 41.173773 & 6125.38 & 246.25 & 4.04 & 0.58 & -0.06 & 0.23 & 15.25 & 63.45\\
NGC 2281 & 102.366820 & 41.437981 & 5928.65 & 204.57 & 4.07 & 0.68 & 0.02 & 0.21 & 13.74 & 59.34\\
NGC 2281 & 102.648280 & 41.331329 & 6093.37 & 168.41 & 4.24 & 0.49 & -0.58 & 0.21 & 26.75 & 46.43\\
NGC 2281 & 102.489510 & 41.203298 & 5632.42 & 251.98 & 3.60 & 0.81 & -0.72 & 0.31 & 21.79 & 63.49\\
NGC 2281 & 102.571360 & 41.624424 & 6856.66 & 110.64 & 4.13 & 0.34 & -0.14 & 0.13 & 17.11 & 66.57\\
NGC 2281 & 101.932630 & 41.673907 & 6471.21 & 187.33 & 4.21 & 0.42 & -0.17 & 0.19 & 20.59 & 65.76\\
NGC 2281 & 101.807590 & 41.624668 & 7432.79 & 103.61 & 3.86 & 0.38 & 0.53 & 0.09 & 19.71 & 66.80\\
NGC 2281 & 101.926140 & 41.350704 & 6077.13 & 252.77 & 4.06 & 0.58 & 0.12 & 0.22 & 13.87 & 59.74\\
NGC 2281 & 102.167040 & 41.424800 & 5840.39 & 160.70 & 4.44 & 0.51 & -0.08 & 0.17 & 15.45 & 63.90\\
NGC 2281 & 101.934350 & 41.220572 & 5758.74 & 174.17 & 4.47 & 0.51 & 0.06 & 0.18 & 12.98 & 56.83\\
NGC 2281 & 102.120680 & 41.465482 & 5520.78 & 211.00 & 4.45 & 0.52 & -0.03 & 0.23 & 13.33 & 58.02\\
NGC 2281 & 101.978720 & 41.388012 & 5896.10 & 152.36 & 3.94 & 0.62 & -0.34 & 0.17 & 17.21 & 66.67\\
NGC 2281 & 102.618250 & 41.726890 & 5830.38 & 170.96 & 4.46 & 0.52 & -0.18 & 0.19 & 20.46 & 65.95\\
NGC 2281 & 102.725800 & 40.898345 & 6837.07 & 381.99 & 4.26 & 0.39 & -0.13 & 0.37 & 21.43 & 64.27\\
NGC 2281 & 102.319090 & 40.867396 & 5971.75 & 351.93 & 4.19 & 0.60 & -0.03 & 0.33 & 14.78 & 62.31\\
NGC 2281 & 102.539660 & 40.566249 & 5920.08 & 342.27 & 4.29 & 0.58 & -0.18 & 0.35 & 20.44 & 65.98\\
NGC 2281 & 102.652570 & 40.699422 & 6189.78 & 269.83 & 4.17 & 0.53 & -0.12 & 0.26 & 18.89 & 67.27\\
NGC 2281 & 102.313420 & 40.942436 & 6415.62 & 239.33 & 4.12 & 0.47 & -0.29 & 0.26 & 9.81 & 44.33\\
NGC 2281 & 102.168580 & 40.885408 & 5564.33 & 296.82 & 4.46 & 0.56 & -0.08 & 0.33 & 26.96 & 45.54\\
NGC 2281 & 102.406250 & 41.013237 & 6643.37 & 181.61 & 4.14 & 0.41 & -0.08 & 0.19 & 16.93 & 66.38\\
NGC 2281 & 102.327630 & 41.173773 & 6147.88 & 257.78 & 4.07 & 0.57 & -0.03 & 0.24 & 15.48 & 63.96\\
NGC 2281 & 102.416320 & 41.450882 & 6185.23 & 183.58 & 4.36 & 0.47 & 0.03 & 0.17 & 17.14 & 66.60\\
NGC 2281 & 102.362690 & 41.337954 & 5134.93 & 182.14 & 3.66 & 0.59 & -0.23 & 0.23 & 19.32 & 67.08\\
NGC 2281 & 102.326330 & 41.199657 & 6259.83 & 201.61 & 4.10 & 0.52 & 0.09 & 0.18 & 12.93 & 56.66\\
NGC 2281 & 102.489510 & 41.203298 & 5731.18 & 280.34 & 3.76 & 0.75 & -0.53 & 0.32 & 24.03 & 57.00\\
NGC 2281 & 101.777500 & 41.493502 & 6599.41 & 131.23 & 4.19 & 0.38 & -0.08 & 0.14 & 19.03 & 67.22\\
NGC 2281 & 102.923230 & 41.480371 & 6247.13 & 267.31 & 4.33 & 0.47 & -0.15 & 0.26 & 10.10 & 45.55\\
NGC 2281 & 102.196260 & 41.479350 & 6191.88 & 193.88 & 4.28 & 0.48 & -0.12 & 0.19 & 17.33 & 66.78\\
NGC 2281 & 102.177900 & 41.442102 & 6089.91 & 294.44 & 3.85 & 0.64 & -0.14 & 0.28 & 9.68 & 43.77\\
NGC 2281 & 101.894930 & 41.287754 & 6111.15 & 203.79 & 4.37 & 0.50 & -0.08 & 0.20 & 16.09 & 65.15\\
NGC 2281 & 102.015840 & 41.208984 & 7063.39 & 130.69 & 4.10 & 0.36 & 0.03 & 0.14 & 17.86 & 67.15\\
NGC 2281 & 102.258720 & 41.377775 & 5991.79 & 233.94 & 4.20 & 0.57 & -0.11 & 0.23 & 23.44 & 58.96\\
NGC 2281 & 102.021410 & 41.324375 & 6051.85 & 210.96 & 4.31 & 0.54 & -0.07 & 0.21 & 14.24 & 60.84\\
NGC 2281 & 102.626790 & 40.774241 & 5786.50 & 181.22 & 4.47 & 0.49 & 0.07 & 0.18 & 20.03 & 66.49\\
NGC 2281 & 102.834480 & 40.794192 & 8080.59 & 60.86 & 3.95 & 0.30 & -0.26 & 0.10 & 11.88 & 52.79\\
NGC 2281 & 102.623250 & 40.837951 & 6602.33 & 293.36 & 4.26 & 0.40 & -0.30 & 0.31 & 10.30 & 46.40\\
NGC 2281 & 103.135730 & 41.189861 & 6537.98 & 118.53 & 4.18 & 0.38 & -0.20 & 0.13 & 21.68 & 63.74\\
NGC 2281 & 102.570750 & 41.238799 & 5535.47 & 194.07 & 4.24 & 0.54 & 0.10 & 0.20 & 25.03 & 53.36\\
NGC 2281 & 102.231750 & 40.281033 & 5712.31 & 183.86 & 3.90 & 0.60 & 0.12 & 0.18 & 20.28 & 66.19\\
NGC 2281 & 102.266270 & 40.342583 & 6420.41 & 126.95 & 4.28 & 0.40 & -0.11 & 0.13 & 17.35 & 66.80\\
NGC 2281 & 101.634970 & 40.799515 & 6716.38 & 122.93 & 4.16 & 0.36 & -0.08 & 0.13 & 16.11 & 65.18\\
NGC 2281 & 101.743210 & 40.931286 & 5579.17 & 285.77 & 3.84 & 0.62 & 0.17 & 0.28 & 20.16 & 66.34\\
NGC 2281 & 101.720120 & 40.864464 & 6277.27 & 273.07 & 4.43 & 0.44 & -0.13 & 0.27 & 17.53 & 66.95\\
NGC 2281 & 101.698500 & 40.996882 & 6280.47 & 209.55 & 4.22 & 0.51 & 0.08 & 0.19 & 10.77 & 48.35\\
NGC 2281 & 102.148560 & 40.524019 & 6024.00 & 188.57 & 4.48 & 0.46 & -0.02 & 0.19 & 10.36 & 46.65\\
NGC 2281 & 102.397290 & 40.670473 & 5582.42 & 196.32 & 4.47 & 0.51 & -0.06 & 0.22 & 15.95 & 64.90\\
NGC 2281 & 102.369070 & 40.481613 & 6473.57 & 253.69 & 4.20 & 0.44 & -0.24 & 0.26 & 25.87 & 50.06\\
NGC 2281 & 102.323480 & 40.641922 & 6307.22 & 135.17 & 4.31 & 0.43 & -0.03 & 0.14 & 17.57 & 66.97\\
NGC 2281 & 102.570270 & 40.616226 & 6259.57 & 262.10 & 4.28 & 0.49 & -0.31 & 0.28 & 21.91 & 63.21\\
NGC 2281 & 102.271810 & 40.756273 & 6068.65 & 163.94 & 4.34 & 0.47 & -0.11 & 0.17 & 20.66 & 65.65\\
NGC 2281 & 102.179440 & 40.987133 & 6525.65 & 136.08 & 4.24 & 0.38 & -0.10 & 0.14 & 16.43 & 65.70\\
NGC 2281 & 102.167130 & 40.863426 & 6441.92 & 136.13 & 4.26 & 0.37 & -0.10 & 0.13 & 16.32 & 65.53\\
NGC 2281 & 102.013070 & 40.484303 & 5704.10 & 179.08 & 4.53 & 0.49 & -0.16 & 0.20 & 9.10 & 41.30\\
NGC 2281 & 101.738870 & 40.422829 & 7263.29 & 235.46 & 4.10 & 0.36 & -0.15 & 0.25 & 14.78 & 62.31\\
NGC 2281 & 101.910810 & 40.995750 & 6855.70 & 115.85 & 4.16 & 0.34 & -0.15 & 0.13 & 20.75 & 65.51\\
NGC 2281 & 102.151410 & 41.057018 & 6763.63 & 119.80 & 4.25 & 0.35 & -0.03 & 0.13 & 16.00 & 64.99\\
NGC 2281 & 102.582700 & 40.929646 & 6496.65 & 294.34 & 4.26 & 0.46 & -0.26 & 0.32 & 9.43 & 42.71\\
NGC 2281 & 102.838460 & 40.829808 & 6362.23 & 297.82 & 4.21 & 0.46 & -0.43 & 0.32 & 24.48 & 55.41\\
NGC 2281 & 103.124420 & 41.144979 & 6219.78 & 154.16 & 4.07 & 0.49 & -0.18 & 0.16 & 22.96 & 60.43\\
NGC 2281 & 101.484380 & 40.964073 & 5641.76 & 184.29 & 4.41 & 0.52 & 0.10 & 0.19 & 17.04 & 66.50\\
NGC 2281 & 101.461560 & 40.854130 & 6161.51 & 242.97 & 4.29 & 0.49 & -0.54 & 0.29 & 26.77 & 46.34\\
NGC 2281 & 101.692760 & 40.657871 & 5886.47 & 177.28 & 4.38 & 0.49 & 0.05 & 0.17 & 20.66 & 65.65\\
NGC 2281 & 101.920570 & 40.719943 & 6072.21 & 317.32 & 4.15 & 0.58 & -0.07 & 0.29 & 10.35 & 46.61\\
NGC 2281 & 102.165360 & 40.696370 & 5752.79 & 245.00 & 4.48 & 0.50 & 0.05 & 0.23 & 18.10 & 67.25\\
NGC 2281 & 102.658210 & 40.441067 & 6079.22 & 197.53 & 4.19 & 0.54 & -0.19 & 0.20 & 18.68 & 67.31\\
NGC 2281 & 102.115930 & 40.816713 & 6036.80 & 253.56 & 4.37 & 0.48 & -0.10 & 0.24 & 10.20 & 45.98\\
NGC 2281 & 101.968160 & 40.692978 & 6041.40 & 244.15 & 4.13 & 0.54 & -0.67 & 0.29 & 15.50 & 64.00\\
NGC 2281 & 102.319090 & 40.867396 & 6033.70 & 196.99 & 4.48 & 0.46 & -0.04 & 0.19 & 12.98 & 56.83\\
NGC 2281 & 102.017410 & 40.782662 & 6077.70 & 213.91 & 4.30 & 0.50 & -0.10 & 0.21 & 22.17 & 62.58\\
NGC 2281 & 102.536960 & 40.700256 & 5578.59 & 155.31 & 4.53 & 0.46 & 0.04 & 0.17 & 24.34 & 55.91\\
NGC 2281 & 101.297900 & 40.533741 & 6142.40 & 296.34 & 4.13 & 0.54 & 0.03 & 0.26 & 13.46 & 58.45\\
NGC 2281 & 101.926320 & 41.120502 & 6525.78 & 201.51 & 4.18 & 0.43 & -0.09 & 0.20 & 22.26 & 62.36\\
NGC 2281 & 101.965910 & 41.036186 & 6936.34 & 265.64 & 4.00 & 0.39 & -0.17 & 0.28 & 21.59 & 63.93\\
NGC 2281 & 102.077220 & 41.110301 & 6068.17 & 356.72 & 4.16 & 0.64 & -0.38 & 0.39 & 25.64 & 50.98\\
NGC 2420 & 114.525790 & 21.327881 & 5150.37 & 161.57 & 4.58 & 0.35 & -0.34 & 0.24 & 73.72 & 53.87\\
NGC 2420 & 114.280640 & 21.138096 & 4859.27 & 147.08 & 3.09 & 0.54 & -0.08 & 0.19 & 77.27 & 43.35\\
NGC 2420 & 114.597830 & 21.412432 & 4820.81 & 132.80 & 2.08 & 0.48 & -0.26 & 0.20 & 71.66 & 58.42\\
NGC 2420 & 114.588110 & 21.528284 & 5119.95 & 173.76 & 2.78 & 0.71 & -0.21 & 0.24 & 60.84 & 52.01\\
NGC 2420 & 114.624360 & 21.580786 & 4786.97 & 154.60 & 2.70 & 0.50 & -0.13 & 0.21 & 75.54 & 48.79\\
NGC 2420 & 114.564540 & 21.633776 & 4770.76 & 143.76 & 2.32 & 0.53 & -0.25 & 0.21 & 78.04 & 40.83\\
NGC 2420 & 114.075570 & 21.355200 & 4681.91 & 149.49 & 2.95 & 0.45 & -0.09 & 0.20 & 56.88 & 39.70\\
NGC 2420 & 114.539020 & 21.380596 & 5178.74 & 187.02 & 3.79 & 0.60 & -0.24 & 0.24 & 68.07 & 62.18\\
NGC 2420 & 114.929270 & 22.039253 & 4587.90 & 100.71 & 4.52 & 0.25 & -0.25 & 0.15 & 60.09 & 49.88\\
NGC 2420 & 114.575950 & 21.535063 & 4877.60 & 176.44 & 2.42 & 0.65 & -0.24 & 0.26 & 66.43 & 61.88\\
NGC 2420 & 115.194460 & 21.654678 & 6457.28 & 339.37 & 4.05 & 0.49 & -0.22 & 0.43 & 56.50 & 38.43\\
NGC 2420 & 114.597830 & 21.412432 & 4949.13 & 115.51 & 2.35 & 0.62 & -0.28 & 0.18 & 67.42 & 62.21\\
NGC 2420 & 114.588110 & 21.528284 & 5084.05 & 106.17 & 2.68 & 0.64 & -0.24 & 0.16 & 69.20 & 61.63\\
NGC 2420 & 114.749670 & 21.534994 & 4863.46 & 126.50 & 2.64 & 0.55 & -0.19 & 0.18 & 57.99 & 43.35\\
NGC 2420 & 114.358950 & 21.733826 & 4996.16 & 169.33 & 3.06 & 0.63 & -0.29 & 0.23 & 64.35 & 59.67\\
NGC 2420 & 114.624360 & 21.580786 & 4782.83 & 107.27 & 2.64 & 0.56 & -0.24 & 0.16 & 64.17 & 59.39\\
NGC 2420 & 114.075570 & 21.355200 & 4717.44 & 81.85 & 3.04 & 0.45 & -0.14 & 0.12 & 58.08 & 43.64\\
NGC 2420 & 114.393570 & 21.394914 & 6177.05 & 175.88 & 4.21 & 0.49 & -0.30 & 0.19 & 70.34 & 60.47\\
NGC 2420 & 114.749670 & 21.534994 & 4800.68 & 114.00 & 2.45 & 0.53 & -0.23 & 0.17 & 58.89 & 46.23\\
NGC 2420 & 114.804360 & 21.870902 & 6468.67 & 190.54 & 4.13 & 0.43 & -0.26 & 0.20 & 64.64 & 60.10\\
NGC 2420 & 114.413870 & 21.074094 & 6434.04 & 325.79 & 4.15 & 0.47 & -0.49 & 0.36 & 72.00 & 57.77\\
NGC 2420 & 113.976290 & 21.514203 & 6122.17 & 292.05 & 4.33 & 0.53 & -0.20 & 0.29 & 64.36 & 59.69\\
NGC 2420 & 114.507220 & 21.439131 & 6302.18 & 296.59 & 4.51 & 0.44 & -0.12 & 0.29 & 61.27 & 53.17\\
NGC 2420 & 114.514650 & 21.154534 & 6301.50 & 378.83 & 4.27 & 0.48 & -0.44 & 0.40 & 69.98 & 60.90\\
NGC 2420 & 114.840730 & 21.063693 & 5518.11 & 148.15 & 3.98 & 0.59 & 0.01 & 0.17 & 60.86 & 52.07\\
NGC 2420 & 114.644630 & 21.201614 & 6547.10 & 184.81 & 4.22 & 0.40 & -0.35 & 0.21 & 71.22 & 59.18\\
NGC 2420 & 114.635760 & 21.275544 & 5046.64 & 120.55 & 3.39 & 0.59 & -0.32 & 0.17 & 75.73 & 48.21\\
NGC 2420 & 114.201540 & 21.490991 & 6784.73 & 164.62 & 4.14 & 0.35 & -0.30 & 0.19 & 69.17 & 61.65\\
NGC 2420 & 114.756580 & 21.517803 & 6453.42 & 199.77 & 4.16 & 0.42 & -0.27 & 0.21 & 72.63 & 56.46\\
NGC 2420 & 114.564130 & 21.551779 & 6696.84 & 165.45 & 4.18 & 0.36 & -0.26 & 0.18 & 72.19 & 57.39\\
NGC 2420 & 114.737340 & 21.682478 & 6749.04 & 154.08 & 4.16 & 0.35 & -0.27 & 0.17 & 70.33 & 60.49\\
NGC 2420 & 114.606370 & 21.479325 & 6675.99 & 162.31 & 4.17 & 0.37 & -0.24 & 0.18 & 69.98 & 60.90\\
NGC 2420 & 114.646950 & 21.510435 & 4618.23 & 79.06 & 2.48 & 0.55 & -0.55 & 0.12 & 70.86 & 59.75\\
NGC 2420 & 114.688440 & 21.572622 & 6303.49 & 235.81 & 4.27 & 0.46 & -0.29 & 0.25 & 67.57 & 62.22\\
NGC 2420 & 114.547170 & 21.666774 & 6226.70 & 228.66 & 4.30 & 0.47 & -0.32 & 0.25 & 67.58 & 62.22\\
NGC 2420 & 114.609050 & 21.570251 & 6547.60 & 142.70 & 4.07 & 0.41 & -0.20 & 0.15 & 61.98 & 54.96\\
NGC 2420 & 114.447390 & 21.620365 & 6269.62 & 232.86 & 4.17 & 0.49 & -0.29 & 0.24 & 73.28 & 54.96\\
NGC 2420 & 114.894310 & 21.757585 & 5947.89 & 229.98 & 4.39 & 0.52 & -0.58 & 0.29 & 78.46 & 39.43\\
NGC 2420 & 114.405450 & 21.827394 & 6184.39 & 206.83 & 4.47 & 0.45 & -0.11 & 0.21 & 61.16 & 52.88\\
NGC 2420 & 114.510040 & 21.964181 & 6583.96 & 185.49 & 4.12 & 0.41 & -0.18 & 0.19 & 56.58 & 38.70\\
NGC 2420 & 114.551360 & 21.821864 & 6739.93 & 171.94 & 4.16 & 0.36 & -0.28 & 0.19 & 68.34 & 62.10\\
NGC 2420 & 114.210750 & 21.227084 & 5655.40 & 196.73 & 4.55 & 0.52 & -0.53 & 0.27 & 63.13 & 57.51\\
NGC 2420 & 114.715860 & 21.037918 & 6029.06 & 158.55 & 4.30 & 0.50 & -0.59 & 0.21 & 74.92 & 50.61\\
NGC 2420 & 114.387800 & 21.171185 & 6292.76 & 263.61 & 4.17 & 0.49 & -0.44 & 0.29 & 61.85 & 54.64\\
NGC 2420 & 114.675040 & 21.402487 & 6437.86 & 252.21 & 4.25 & 0.45 & -0.17 & 0.25 & 75.83 & 47.91\\
NGC 2420 & 114.281960 & 21.118613 & 5722.63 & 151.38 & 4.38 & 0.53 & -0.24 & 0.18 & 60.75 & 51.76\\
NGC 2420 & 114.611560 & 21.318135 & 6483.21 & 216.07 & 4.19 & 0.42 & -0.31 & 0.23 & 70.90 & 59.69\\
NGC 2420 & 114.152460 & 21.719994 & 5744.77 & 186.25 & 3.82 & 0.62 & -0.14 & 0.19 & 70.67 & 60.03\\
NGC 2420 & 114.410720 & 21.580422 & 6532.60 & 149.56 & 4.08 & 0.41 & -0.19 & 0.16 & 69.50 & 61.39\\
NGC 2420 & 114.980230 & 22.018918 & 4972.58 & 120.66 & 3.29 & 0.58 & -0.42 & 0.17 & 74.15 & 52.74\\
NGC 2420 & 114.463850 & 21.543899 & 6728.58 & 163.86 & 4.15 & 0.36 & -0.31 & 0.19 & 74.71 & 51.20\\
NGC 2420 & 114.571220 & 21.543386 & 6715.73 & 166.81 & 4.16 & 0.36 & -0.30 & 0.19 & 68.50 & 62.04\\
NGC 2420 & 114.773590 & 21.645034 & 8036.26 & 116.20 & 4.17 & 0.30 & 0.40 & 0.10 & 60.48 & 51.00\\
NGC 2420 & 114.771510 & 21.684804 & 6733.52 & 176.25 & 4.18 & 0.35 & -0.37 & 0.20 & 69.85 & 61.04\\
NGC 2420 & 114.618460 & 21.415072 & 6606.75 & 157.07 & 4.13 & 0.38 & -0.29 & 0.17 & 69.61 & 61.28\\
NGC 2420 & 114.646330 & 21.545512 & 6761.50 & 153.88 & 4.15 & 0.35 & -0.29 & 0.18 & 71.29 & 59.07\\
NGC 2420 & 114.708370 & 21.574781 & 6481.02 & 211.56 & 4.16 & 0.43 & -0.29 & 0.23 & 67.73 & 62.22\\
NGC 2420 & 114.609910 & 21.732989 & 6735.98 & 163.08 & 4.11 & 0.37 & -0.24 & 0.18 & 66.87 & 62.09\\
NGC 2420 & 114.565070 & 21.704807 & 4737.76 & 95.92 & 2.31 & 0.63 & -0.62 & 0.16 & 66.96 & 62.12\\
NGC 2420 & 114.545810 & 21.481620 & 6720.84 & 163.55 & 4.15 & 0.36 & -0.33 & 0.19 & 68.33 & 62.11\\
NGC 2420 & 114.593590 & 21.593378 & 6738.08 & 188.15 & 4.20 & 0.36 & -0.28 & 0.21 & 66.34 & 61.82\\
NGC 2420 & 114.670820 & 21.450681 & 6772.01 & 264.54 & 4.22 & 0.35 & -0.32 & 0.28 & 66.93 & 62.11\\
NGC 2420 & 114.507990 & 21.480633 & 6633.39 & 196.91 & 4.14 & 0.38 & -0.29 & 0.21 & 67.50 & 62.22\\
NGC 2420 & 114.902340 & 21.699168 & 6599.11 & 212.30 & 4.16 & 0.40 & -0.26 & 0.23 & 65.82 & 61.44\\
NGC 2420 & 114.913980 & 21.678215 & 5642.44 & 136.29 & 4.53 & 0.48 & -0.20 & 0.17 & 58.14 & 43.84\\
NGC 2420 & 114.500730 & 21.930698 & 6596.61 & 210.04 & 4.27 & 0.39 & -0.25 & 0.23 & 64.68 & 60.15\\
NGC 2420 & 114.345140 & 21.859145 & 6546.72 & 203.28 & 4.16 & 0.41 & -0.21 & 0.21 & 67.48 & 62.22\\
NGC 2420 & 114.459740 & 21.981622 & 5975.24 & 177.06 & 4.54 & 0.47 & -0.34 & 0.21 & 57.32 & 41.15\\
NGC 2420 & 114.266820 & 21.816976 & 6445.60 & 283.96 & 4.24 & 0.43 & -0.24 & 0.28 & 62.35 & 55.83\\
NGC 2420 & 114.037930 & 21.573624 & 4842.53 & 123.54 & 2.55 & 0.61 & -0.34 & 0.18 & 75.21 & 49.77\\
NGC 2420 & 114.597830 & 21.412432 & 4992.98 & 118.10 & 2.52 & 0.61 & -0.23 & 0.18 & 69.12 & 61.69\\
NGC 2420 & 114.588110 & 21.528284 & 5024.96 & 108.97 & 2.60 & 0.63 & -0.30 & 0.17 & 73.76 & 53.77\\
NGC 2420 & 114.625920 & 22.072626 & 4808.54 & 171.46 & 2.27 & 0.63 & -0.26 & 0.26 & 77.25 & 43.42\\
NGC 2420 & 114.624360 & 21.580786 & 4803.05 & 98.44 & 2.57 & 0.57 & -0.24 & 0.15 & 67.32 & 62.20\\
NGC 2158 & 92.296094 & 23.932759 & 4808.85 & 106.26 & 2.79 & 0.56 & -0.27 & 0.15 & 29.20 & 17.23\\
NGC 2158 & 91.908619 & 24.494308 & 5038.68 & 135.87 & 2.48 & 0.66 & -0.24 & 0.21 & 33.12 & 21.06\\
NGC 2158 & 91.585686 & 23.833548 & 4850.52 & 89.78 & 2.54 & 0.56 & -0.15 & 0.13 & 34.08 & 20.54\\
NGC 2158 & 92.134872 & 23.882473 & 4954.26 & 115.87 & 2.56 & 0.65 & -0.37 & 0.18 & 34.88 & 19.67\\
NGC 2158 & 91.958932 & 24.452797 & 4848.19 & 128.49 & 2.34 & 0.67 & -0.47 & 0.20 & 36.79 & 16.35\\
NGC 2158 & 91.766353 & 23.602198 & 4828.83 & 83.97 & 2.64 & 0.55 & -0.27 & 0.13 & 37.89 & 13.95\\
NGC 2158 & 92.373320 & 23.973331 & 4892.87 & 117.79 & 2.24 & 0.68 & -0.55 & 0.20 & 31.93 & 20.86\\
NGC 2158 & 92.127824 & 24.300913 & 4735.54 & 67.97 & 4.62 & 0.26 & 0.21 & 0.09 & 34.74 & 19.85\\
NGC 2158 & 91.896518 & 24.348328 & 4972.67 & 150.74 & 3.18 & 0.64 & -0.53 & 0.21 & 35.81 & 18.24\\
NGC 2158 & 92.228894 & 24.450813 & 6419.34 & 216.26 & 4.25 & 0.43 & -0.15 & 0.22 & 32.03 & 20.91\\
NGC 2158 & 91.777123 & 24.354215 & 5449.99 & 242.58 & 4.00 & 0.72 & -0.58 & 0.31 & 36.58 & 16.78\\
NGC 2158 & 92.237475 & 23.894997 & 4990.62 & 105.50 & 2.36 & 0.70 & -0.53 & 0.18 & 27.19 & 12.87\\
NGC 2158 & 92.056111 & 24.032519 & 5054.60 & 100.39 & 2.67 & 0.62 & -0.23 & 0.15 & 31.73 & 20.73\\
NGC 2158 & 92.332502 & 24.025997 & 5096.79 & 149.80 & 3.40 & 0.60 & -0.23 & 0.20 & 27.18 & 12.84\\
NGC 2158 & 91.725309 & 24.418209 & 5077.82 & 116.40 & 2.57 & 0.70 & -0.44 & 0.18 & 33.32 & 21.00\\
NGC 2158 & 91.653694 & 24.213499 & 5028.17 & 177.84 & 2.76 & 0.75 & -0.59 & 0.26 & 33.50 & 20.92\\
NGC 869 & 34.117800 & 58.042900 & 4981.11 & 134.96 & 3.19 & 0.46 & -0.07 & 0.18 & -40.19 & 29.02\\
NGC 869 & 34.949205 & 56.692831 & 6442.26 & 291.32 & 4.21 & 0.50 & 0.14 & 0.25 & -34.16 & 23.61\\
NGC 869 & 34.241207 & 57.021077 & 5589.07 & 241.20 & 4.36 & 0.48 & -0.32 & 0.33 & -33.70 & 22.05\\
NGC 869 & 34.635100 & 56.767500 & 7850.01 & 542.31 & 4.05 & 0.58 & -0.18 & 0.81 & -35.36 & 27.27\\
NGC 869 & 36.528535 & 56.988630 & 5956.98 & 271.83 & 3.73 & 0.52 & -0.14 & 0.30 & -33.47 & 21.24\\
NGC 869 & 34.981525 & 57.595201 & 5166.37 & 186.72 & 3.26 & 0.50 & 0.02 & 0.24 & -33.45 & 21.17\\
NGC 869 & 34.461316 & 57.340433 & 6066.19 & 295.48 & 4.25 & 0.59 & -0.12 & 0.29 & -42.31 & 22.98\\
NGC 869 & 34.718200 & 57.086600 & 4961.10 & 209.72 & 2.82 & 0.58 & -0.03 & 0.28 & -35.21 & 26.85\\
NGC 869 & 32.988500 & 56.953400 & 4865.12 & 193.20 & 2.36 & 0.55 & -0.40 & 0.28 & -39.30 & 30.53\\
NGC 869 & 33.216900 & 56.591900 & 4323.39 & 86.87 & 2.62 & 0.34 & -0.06 & 0.14 & -40.10 & 29.21\\
NGC 869 & 33.738100 & 56.721600 & 6484.08 & 414.41 & 4.29 & 0.36 & -0.11 & 0.45 & -34.47 & 24.63\\
NGC 869 & 33.450500 & 57.025000 & 5853.73 & 274.91 & 4.31 & 0.57 & -0.69 & 0.35 & -33.44 & 21.14\\
NGC 869 & 34.121400 & 56.327400 & 6208.80 & 284.09 & 3.98 & 0.50 & -0.25 & 0.34 & -41.78 & 24.73\\
NGC 869 & 34.070100 & 58.081600 & 4708.13 & 105.14 & 2.17 & 0.40 & -0.27 & 0.16 & -38.63 & 31.14\\
NGC 869 & 36.199700 & 57.524800 & 6982.58 & 270.43 & 4.08 & 0.30 & -0.02 & 0.30 & -43.13 & 20.11\\
NGC 869 & 35.866700 & 57.114100 & 5836.82 & 277.63 & 4.03 & 0.63 & -0.04 & 0.27 & -35.45 & 27.50\\
NGC 869 & 35.857900 & 56.613600 & 5816.59 & 242.72 & 4.45 & 0.48 & -0.12 & 0.30 & -43.17 & 19.97\\
NGC 869 & 36.094162 & 56.539623 & 7807.28 & 399.80 & 3.23 & 0.89 & 0.06 & 0.43 & -33.68 & 21.98\\
NGC 869 & 35.461300 & 57.724200 & 5993.99 & 186.61 & 3.61 & 0.48 & 0.17 & 0.18 & -35.83 & 28.45\\
NGC 869 & 34.427600 & 57.337600 & 5677.55 & 163.29 & 4.50 & 0.43 & -0.05 & 0.21 & -40.06 & 29.29\\
NGC 869 & 34.293600 & 57.194700 & 8298.57 & 426.87 & 4.58 & 0.42 & -0.50 & 0.72 & -34.61 & 25.07\\
NGC 869 & 34.947300 & 57.291300 & 6290.96 & 278.97 & 4.23 & 0.43 & -0.21 & 0.31 & -33.52 & 21.42\\
NGC 869 & 34.713300 & 57.207700 & 6744.42 & 327.93 & 4.49 & 0.34 & -0.14 & 0.40 & -39.54 & 30.20\\
NGC 869 & 35.924100 & 57.825700 & 6160.14 & 252.69 & 4.38 & 0.44 & -0.02 & 0.27 & -42.65 & 21.81\\
NGC 869 & 34.880200 & 56.852800 & 6867.18 & 248.88 & 4.04 & 0.30 & -0.07 & 0.28 & -32.90 & 19.22\\
NGC 869 & 35.289900 & 56.970800 & 5341.27 & 187.09 & 4.11 & 0.41 & 0.08 & 0.24 & -40.07 & 29.27\\
NGC 869 & 34.083700 & 57.736900 & 7847.09 & 278.92 & 3.69 & 0.37 & 0.12 & 0.25 & -38.33 & 31.25\\
NGC 869 & 32.900000 & 56.764100 & 5442.90 & 149.19 & 4.45 & 0.36 & 0.20 & 0.18 & -40.90 & 27.32\\
NGC 869 & 33.216900 & 56.591900 & 4356.65 & 68.71 & 2.32 & 0.41 & -0.12 & 0.12 & -38.26 & 31.26\\
NGC 869 & 34.191500 & 56.706100 & 6397.95 & 231.86 & 4.15 & 0.41 & -0.17 & 0.26 & -37.76 & 31.19\\
NGC 869 & 34.203700 & 56.816100 & 4647.93 & 97.91 & 2.60 & 0.47 & -0.06 & 0.14 & -41.18 & 26.55\\
NGC 869 & 33.260000 & 56.857800 & 5445.73 & 116.14 & 4.79 & 0.32 & 0.23 & 0.15 & -37.37 & 30.94\\
NGC 869 & 34.557167 & 56.197674 & 5081.65 & 121.36 & 3.95 & 0.40 & -0.01 & 0.17 & -37.71 & 31.17\\
NGC 869 & 34.045100 & 57.225100 & 6340.04 & 179.39 & 4.27 & 0.42 & -0.26 & 0.19 & -36.51 & 29.83\\
NGC 869 & 32.838271 & 57.352485 & 5918.85 & 118.76 & 4.37 & 0.47 & -0.17 & 0.14 & -38.08 & 31.27\\
NGC 869 & 34.038200 & 57.462100 & 4950.42 & 130.61 & 3.41 & 0.48 & -0.40 & 0.18 & -35.68 & 28.09\\
NGC 869 & 33.505962 & 57.502926 & 8070.62 & 296.93 & 3.73 & 0.48 & -0.21 & 0.29 & -42.60 & 21.98\\
NGC 869 & 33.231000 & 57.746900 & 5404.46 & 189.40 & 3.65 & 0.68 & -0.46 & 0.23 & -36.52 & 29.85\\
NGC 869 & 36.493839 & 57.505726 & 8012.72 & 303.70 & 4.04 & 0.33 & -1.58 & 0.55 & -39.75 & 29.86\\
NGC 869 & 35.979452 & 57.848010 & 7182.69 & 143.64 & 4.06 & 0.34 & -0.05 & 0.15 & -41.46 & 25.72\\
NGC 869 & 35.281200 & 56.758900 & 7828.36 & 101.05 & 3.91 & 0.38 & -0.28 & 0.19 & -34.85 & 25.81\\
NGC 869 & 35.788370 & 57.083810 & 4191.70 & 42.73 & 1.78 & 0.38 & -0.17 & 0.09 & -40.49 & 28.35\\
NGC 869 & 35.264800 & 56.962000 & 4361.98 & 62.92 & 2.40 & 0.40 & -0.01 & 0.11 & -35.69 & 28.11\\
NGC 869 & 35.054554 & 56.258430 & 6499.17 & 195.47 & 4.17 & 0.43 & -0.09 & 0.19 & -38.19 & 31.27\\
NGC 869 & 35.055700 & 56.648700 & 5566.72 & 160.14 & 4.29 & 0.53 & -0.07 & 0.18 & -35.30 & 27.10\\
NGC 869 & 36.321300 & 57.376000 & 6268.84 & 174.94 & 3.78 & 0.53 & -0.23 & 0.17 & -41.67 & 25.07\\
NGC 869 & 36.557373 & 57.095547 & 8149.37 & 345.64 & 3.98 & 0.44 & -0.46 & 0.44 & -33.90 & 22.74\\
NGC 869 & 35.856950 & 56.746696 & 5071.84 & 110.74 & 3.36 & 0.57 & -0.27 & 0.15 & -43.18 & 19.94\\
NGC 869 & 35.857900 & 56.613600 & 5809.86 & 189.44 & 4.44 & 0.54 & -0.06 & 0.20 & -43.35 & 19.33\\
NGC 869 & 35.041500 & 57.851000 & 4812.50 & 105.52 & 2.92 & 0.49 & -0.21 & 0.15 & -34.02 & 23.14\\
NGC 869 & 34.370500 & 58.048600 & 4840.76 & 97.80 & 2.81 & 0.44 & -0.15 & 0.14 & -36.30 & 29.45\\
NGC 869 & 34.427600 & 57.337600 & 5512.57 & 147.97 & 4.34 & 0.55 & -0.16 & 0.18 & -41.15 & 26.63\\
NGC 869 & 34.718200 & 57.086600 & 4828.82 & 122.67 & 2.66 & 0.48 & -0.08 & 0.17 & -36.43 & 29.69\\
NGC 869 & 34.671500 & 58.186200 & 5081.36 & 178.47 & 3.06 & 0.58 & -0.01 & 0.25 & -37.37 & 30.94\\
NGC 869 & 35.169482 & 56.394097 & 7451.21 & 264.35 & 3.63 & 0.52 & -0.15 & 0.31 & -40.97 & 27.13\\
NGC 869 & 34.340122 & 56.110321 & 6305.21 & 231.88 & 4.16 & 0.50 & -0.29 & 0.24 & -33.79 & 22.36\\
NGC 869 & 36.453311 & 56.681937 & 6302.65 & 162.77 & 4.09 & 0.48 & -0.07 & 0.15 & -41.64 & 25.17\\
NGC 1662 & 71.911248 & 9.983484 & 5082.64 & 145.11 & 3.44 & 0.67 & -0.67 & 0.20 & -22.45 & 27.99\\
NGC 1662 & 72.375611 & 10.007223 & 5099.22 & 101.02 & 4.69 & 0.34 & 0.04 & 0.13 & -14.96 & 34.28\\
NGC 1662 & 71.889668 & 10.083258 & 5048.69 & 66.76 & 4.73 & 0.31 & 0.07 & 0.09 & -13.06 & 29.56\\
NGC 1662 & 72.216838 & 10.277847 & 5929.33 & 138.54 & 4.41 & 0.49 & -0.08 & 0.15 & -11.10 & 23.31\\
NGC 1662 & 72.010896 & 10.321052 & 5137.00 & 139.59 & 3.11 & 0.73 & -0.57 & 0.20 & -18.95 & 35.97\\
NGC 1662 & 72.979343 & 10.844076 & 6526.32 & 123.04 & 4.12 & 0.40 & -0.16 & 0.13 & -10.99 & 22.95\\
NGC 1662 & 72.937676 & 11.070449 & 5010.73 & 83.75 & 3.34 & 0.56 & -0.48 & 0.12 & -15.87 & 35.76\\
NGC 1662 & 72.335434 & 11.290170 & 6839.01 & 115.90 & 4.15 & 0.33 & -0.25 & 0.14 & -16.50 & 36.43\\
NGC 1662 & 72.285099 & 11.454593 & 6258.24 & 123.30 & 4.31 & 0.43 & -0.20 & 0.14 & -19.97 & 34.40\\
NGC 1662 & 72.267824 & 11.800604 & 5251.22 & 124.28 & 4.45 & 0.43 & -0.18 & 0.16 & -18.19 & 36.63\\
NGC 1662 & 72.547731 & 11.409189 & 6256.06 & 135.51 & 4.35 & 0.43 & -0.14 & 0.14 & -14.80 & 33.96\\
NGC 1662 & 72.679099 & 11.446041 & 4337.52 & 58.85 & 1.10 & 0.47 & -1.14 & 0.12 & -23.32 & 25.21\\
NGC 1662 & 72.722695 & 11.240865 & 4337.59 & 47.68 & 2.50 & 0.37 & 0.08 & 0.08 & -19.79 & 34.73\\
NGC 1662 & 72.705825 & 11.175727 & 5716.90 & 133.87 & 4.30 & 0.49 & 0.32 & 0.13 & -11.22 & 23.71\\
NGC 1662 & 72.263352 & 11.030858 & 5654.50 & 137.77 & 4.54 & 0.45 & 0.04 & 0.15 & -16.96 & 36.71\\
NGC 1662 & 73.060710 & 10.824379 & 6008.72 & 127.32 & 4.23 & 0.51 & -0.07 & 0.13 & -22.81 & 26.86\\
NGC 1662 & 72.702084 & 10.668272 & 5686.71 & 156.58 & 3.74 & 0.67 & -0.20 & 0.18 & -24.09 & 22.65\\
NGC 1662 & 72.867360 & 10.706075 & 5910.16 & 121.62 & 4.45 & 0.48 & -0.08 & 0.14 & -23.12 & 25.86\\
NGC 1662 & 71.835793 & 11.400948 & 5401.32 & 120.55 & 4.31 & 0.42 & 0.37 & 0.13 & -14.70 & 33.75\\
NGC 1662 & 71.783454 & 11.211317 & 5049.38 & 117.84 & 4.52 & 0.38 & -0.15 & 0.16 & -19.33 & 35.47\\
NGC 1662 & 71.770566 & 11.383077 & 4905.53 & 102.55 & 4.72 & 0.31 & 0.02 & 0.14 & -22.98 & 26.31\\
NGC 1662 & 71.786363 & 10.641302 & 6426.60 & 101.30 & 4.25 & 0.41 & -0.17 & 0.12 & -20.89 & 32.38\\
NGC 1662 & 71.984472 & 10.474633 & 7000.67 & 120.15 & 4.11 & 0.33 & -0.15 & 0.14 & -11.31 & 24.01\\
NGC 1662 & 71.884215 & 10.744547 & 5263.31 & 145.86 & 4.33 & 0.49 & -0.27 & 0.19 & -18.50 & 36.42\\
NGC 1662 & 72.001100 & 10.985397 & 6757.00 & 129.59 & 4.10 & 0.37 & -0.10 & 0.14 & -15.68 & 35.50\\
NGC 1662 & 71.956769 & 11.073655 & 5705.83 & 137.55 & 4.46 & 0.50 & -0.12 & 0.16 & -17.57 & 36.83\\
NGC 1662 & 71.827163 & 10.972759 & 5013.02 & 97.95 & 4.68 & 0.34 & -0.16 & 0.14 & -11.68 & 25.24\\
NGC 1662 & 71.966703 & 10.784774 & 5720.20 & 139.09 & 4.37 & 0.52 & -0.17 & 0.16 & -15.92 & 35.82\\
NGC 1662 & 71.516026 & 10.792743 & 6198.14 & 135.34 & 4.11 & 0.49 & -0.29 & 0.15 & -17.85 & 36.78\\
NGC 1662 & 71.391631 & 10.875944 & 6153.27 & 150.88 & 4.17 & 0.49 & -0.15 & 0.15 & -14.46 & 33.23\\
NGC 1662 & 72.254452 & 10.562302 & 5959.99 & 167.48 & 4.24 & 0.54 & 0.08 & 0.16 & -21.92 & 29.59\\
NGC 1662 & 72.278403 & 10.674394 & 5366.86 & 120.11 & 4.53 & 0.45 & -0.10 & 0.15 & -19.17 & 35.70\\
NGC 1662 & 71.696812 & 10.631991 & 6336.96 & 118.12 & 4.24 & 0.42 & -0.22 & 0.13 & -17.77 & 36.80\\
NGC 1662 & 71.503045 & 10.589197 & 5547.38 & 101.92 & 4.44 & 0.47 & 0.04 & 0.12 & -15.98 & 35.90\\
NGC 1662 & 72.294675 & 10.747889 & 6361.79 & 114.42 & 4.18 & 0.43 & -0.21 & 0.13 & -18.30 & 36.57\\
NGC 1662 & 72.180436 & 10.842197 & 6729.40 & 102.77 & 4.18 & 0.36 & -0.22 & 0.13 & -17.49 & 36.83\\
NGC 1662 & 72.174843 & 10.898344 & 5951.21 & 136.90 & 4.19 & 0.55 & -0.23 & 0.15 & -23.95 & 23.12\\
NGC 1662 & 72.208527 & 10.959457 & 5391.15 & 146.36 & 4.09 & 0.59 & -0.33 & 0.19 & -20.13 & 34.08\\
NGC 1662 & 72.379293 & 10.737160 & 6673.14 & 110.82 & 4.19 & 0.37 & -0.22 & 0.13 & -18.27 & 36.59\\
NGC 1662 & 72.059500 & 10.942358 & 5732.96 & 114.54 & 4.35 & 0.53 & -0.18 & 0.14 & -13.36 & 30.42\\
NGC 1662 & 72.242406 & 10.909223 & 5640.44 & 137.04 & 4.29 & 0.56 & -0.24 & 0.17 & -17.54 & 36.83\\
NGC 1662 & 71.933997 & 11.115909 & 6907.44 & 98.36 & 4.18 & 0.34 & -0.15 & 0.12 & -17.77 & 36.80\\
NGC 1662 & 72.085946 & 11.373911 & 6213.55 & 107.31 & 3.85 & 0.53 & 0.19 & 0.10 & -18.12 & 36.67\\
NGC 1662 & 72.041109 & 11.595618 & 4961.04 & 94.43 & 4.61 & 0.34 & -0.15 & 0.14 & -16.23 & 36.18\\
NGC 1662 & 71.925118 & 11.676241 & 5755.33 & 135.74 & 4.32 & 0.54 & -0.00 & 0.15 & -15.33 & 34.95\\
NGC 1662 & 72.375611 & 10.007223 & 5100.14 & 94.52 & 4.75 & 0.33 & 0.12 & 0.12 & -15.29 & 34.88\\
NGC 1662 & 71.889668 & 10.083258 & 5041.30 & 58.58 & 4.71 & 0.31 & 0.07 & 0.08 & -15.18 & 34.69\\
NGC 1662 & 72.010896 & 10.321052 & 5136.89 & 117.65 & 3.13 & 0.72 & -0.57 & 0.17 & -17.40 & 36.83\\
NGC 1662 & 73.097775 & 10.872462 & 5786.85 & 135.98 & 3.85 & 0.64 & -0.31 & 0.16 & -12.45 & 27.71\\
NGC 1662 & 73.059944 & 11.047680 & 4465.62 & 55.78 & 2.15 & 0.47 & -0.33 & 0.10 & -11.04 & 23.11\\
NGC 1662 & 72.587327 & 11.678936 & 6538.50 & 90.23 & 4.21 & 0.37 & -0.22 & 0.11 & -18.72 & 36.22\\
NGC 1662 & 72.222823 & 11.226493 & 3896.18 & 29.53 & 4.72 & 0.16 & -0.89 & 0.16 & -14.06 & 32.28\\
NGC 1662 & 72.285099 & 11.454593 & 6291.60 & 119.84 & 4.32 & 0.42 & -0.18 & 0.13 & -20.27 & 33.80\\
NGC 1662 & 72.353921 & 11.396542 & 6359.96 & 125.66 & 4.26 & 0.41 & -0.13 & 0.13 & -18.51 & 36.41\\
NGC 1662 & 72.248791 & 11.804789 & 5949.27 & 115.06 & 4.37 & 0.48 & -0.15 & 0.13 & -18.49 & 36.43\\
NGC 1662 & 72.806863 & 11.505460 & 7188.54 & 60.03 & 4.00 & 0.40 & 0.06 & 0.09 & -16.12 & 36.06\\
NGC 1662 & 72.698665 & 11.485056 & 4705.78 & 64.29 & 2.77 & 0.47 & -0.19 & 0.10 & -18.94 & 35.98\\
NGC 1662 & 72.679099 & 11.446041 & 4323.75 & 52.85 & 1.05 & 0.46 & -1.16 & 0.11 & -24.06 & 22.75\\
NGC 1662 & 72.722695 & 11.240865 & 4328.01 & 42.87 & 2.52 & 0.37 & 0.02 & 0.07 & -20.90 & 32.36\\
NGC 1662 & 72.263352 & 11.030858 & 5597.23 & 127.19 & 4.46 & 0.49 & -0.01 & 0.14 & -16.82 & 36.65\\
NGC 1662 & 72.435588 & 11.036949 & 6628.06 & 97.48 & 4.17 & 0.36 & -0.19 & 0.11 & -11.35 & 24.15\\
NGC 1662 & 72.867360 & 10.706075 & 5872.46 & 109.96 & 4.40 & 0.49 & -0.11 & 0.13 & -23.25 & 25.44\\
NGC 1662 & 72.732055 & 10.749916 & 5692.79 & 124.29 & 4.45 & 0.49 & -0.11 & 0.14 & -13.07 & 29.59\\
NGC 1662 & 71.676856 & 11.147351 & 7302.53 & 82.22 & 3.95 & 0.37 & 0.21 & 0.09 & -16.44 & 36.38\\
NGC 1662 & 71.883926 & 11.376021 & 6376.54 & 152.75 & 4.12 & 0.44 & -0.17 & 0.16 & -19.69 & 34.90\\
NGC 1662 & 71.713280 & 11.331694 & 8058.61 & 73.57 & 4.01 & 0.39 & -0.31 & 0.13 & -21.04 & 32.01\\
NGC 1662 & 71.784358 & 11.104308 & 6258.06 & 109.78 & 3.97 & 0.49 & -0.18 & 0.12 & -16.96 & 36.71\\
NGC 1662 & 71.747594 & 10.516444 & 5929.16 & 124.83 & 4.10 & 0.55 & -0.25 & 0.14 & -12.92 & 29.15\\
NGC 1662 & 71.984472 & 10.474633 & 7042.27 & 140.09 & 4.07 & 0.34 & -0.14 & 0.16 & -14.98 & 34.32\\
NGC 1662 & 71.884215 & 10.744547 & 5299.81 & 107.08 & 4.50 & 0.43 & -0.14 & 0.14 & -16.56 & 36.47\\
NGC 1662 & 72.014568 & 11.027751 & 6171.52 & 105.42 & 4.32 & 0.45 & -0.16 & 0.12 & -11.81 & 25.66\\
NGC 1662 & 71.966703 & 10.784774 & 5783.19 & 129.85 & 4.47 & 0.50 & -0.20 & 0.16 & -13.78 & 31.56\\
NGC 1662 & 71.782088 & 10.790874 & 5978.37 & 144.44 & 3.93 & 0.56 & 0.10 & 0.14 & -18.14 & 36.66\\
NGC 1662 & 71.871250 & 10.845804 & 5388.92 & 133.57 & 4.42 & 0.47 & -0.14 & 0.17 & -15.51 & 35.24\\
NGC 1662 & 71.516026 & 10.792743 & 6216.57 & 129.44 & 4.06 & 0.49 & -0.30 & 0.14 & -12.95 & 29.24\\
NGC 1662 & 71.242736 & 10.931058 & 5995.60 & 150.92 & 4.01 & 0.57 & -0.22 & 0.16 & -13.96 & 32.03\\
NGC 1662 & 71.469332 & 10.950884 & 6380.55 & 184.32 & 4.13 & 0.44 & -0.39 & 0.20 & -14.01 & 32.15\\
NGC 1662 & 72.078915 & 10.433102 & 5193.13 & 105.47 & 4.78 & 0.35 & -0.01 & 0.14 & -15.38 & 35.03\\
NGC 1662 & 72.223725 & 10.711718 & 7498.81 & 43.81 & 4.05 & 0.22 & 0.00 & 0.07 & -18.10 & 36.68\\
NGC 1662 & 72.406117 & 10.567348 & 6185.66 & 160.72 & 3.97 & 0.54 & -0.51 & 0.20 & -21.53 & 30.71\\
NGC 1662 & 71.696812 & 10.631991 & 6354.92 & 113.05 & 4.25 & 0.41 & -0.21 & 0.13 & -13.94 & 31.98\\
NGC 1662 & 71.503045 & 10.589197 & 5564.25 & 84.59 & 4.48 & 0.45 & 0.06 & 0.10 & -13.45 & 30.67\\
NGC 1662 & 72.180436 & 10.842197 & 6742.27 & 98.32 & 4.18 & 0.35 & -0.21 & 0.12 & -16.43 & 36.37\\
NGC 1662 & 72.095553 & 10.887249 & 6685.82 & 245.33 & 4.08 & 0.52 & -0.32 & 0.34 & -13.42 & 30.59\\
NGC 1662 & 72.186904 & 11.017842 & 6335.47 & 120.33 & 4.25 & 0.44 & -0.26 & 0.14 & -23.72 & 23.89\\
NGC 1662 & 72.222790 & 10.873846 & 4657.99 & 88.35 & 4.18 & 0.35 & -0.64 & 0.15 & -21.02 & 32.06\\
NGC 1662 & 72.242406 & 10.909223 & 5678.45 & 123.25 & 4.36 & 0.53 & -0.17 & 0.15 & -13.45 & 30.67\\
NGC 1662 & 72.007496 & 11.369425 & 6512.03 & 132.32 & 4.19 & 0.41 & -0.13 & 0.14 & -19.10 & 35.79\\
NGC 1662 & 72.060315 & 11.544138 & 5700.30 & 126.49 & 4.35 & 0.54 & -0.43 & 0.17 & -19.76 & 34.78\\
NGC 1662 & 71.924654 & 11.834868 & 6350.36 & 126.61 & 4.13 & 0.45 & -0.36 & 0.15 & -17.88 & 36.77\\
NGC 1662 & 72.041109 & 11.595618 & 4919.43 & 82.24 & 4.61 & 0.32 & -0.06 & 0.12 & -11.14 & 23.45\\
NGC 1662 & 72.058329 & 11.874449 & 5587.74 & 117.48 & 3.96 & 0.58 & -0.05 & 0.14 & -13.91 & 31.90\\
NGC 1662 & 71.981988 & 11.881414 & 6163.15 & 122.78 & 4.33 & 0.46 & -0.21 & 0.14 & -13.65 & 31.22\\
NGC 1662 & 71.669274 & 11.690538 & 4883.87 & 95.79 & 2.42 & 0.60 & -0.34 & 0.15 & -13.20 & 29.97\\
Basel 11B & 89.827967 & 21.945993 & 6265.79 & 126.52 & 4.37 & 0.44 & 0.23 & 0.12 & 14.29 & 25.64\\
Basel 11B & 89.490065 & 22.011530 & 6622.55 & 122.78 & 4.13 & 0.41 & 0.15 & 0.12 & 13.80 & 25.61\\
Basel 11B & 89.522623 & 21.806949 & 6661.91 & 217.47 & 4.25 & 0.39 & -0.18 & 0.23 & 16.06 & 24.30\\
Basel 11B & 89.577343 & 21.895648 & 6054.26 & 180.64 & 4.44 & 0.50 & -0.38 & 0.22 & 15.66 & 24.79\\
Basel 11B & 89.292132 & 21.951198 & 6188.12 & 251.55 & 4.29 & 0.51 & -0.53 & 0.31 & 9.67 & 19.33\\
Basel 11B & 89.597625 & 21.663683 & 6369.69 & 118.95 & 4.26 & 0.43 & -0.19 & 0.14 & 17.34 & 22.11\\
Basel 11B & 89.654990 & 21.811411 & 5002.83 & 107.14 & 2.74 & 0.57 & 0.05 & 0.15 & 19.08 & 18.03\\
Basel 11B & 89.784703 & 21.802008 & 5116.33 & 110.68 & 2.71 & 0.66 & -0.08 & 0.16 & 8.21 & 15.57\\
Basel 11B & 89.581110 & 21.695662 & 6767.75 & 140.69 & 4.05 & 0.38 & -0.20 & 0.16 & 18.94 & 18.39\\
Basel 11B & 89.720114 & 22.217554 & 6672.65 & 158.00 & 4.16 & 0.36 & -0.25 & 0.17 & 14.64 & 25.55\\
Basel 11B & 89.827967 & 21.945993 & 6161.50 & 122.31 & 4.40 & 0.45 & 0.22 & 0.11 & 12.36 & 24.54\\
Basel 11B & 89.429770 & 22.008882 & 6482.00 & 220.15 & 4.32 & 0.42 & -0.12 & 0.21 & 14.89 & 25.43\\
Basel 11B & 89.688731 & 22.112389 & 7577.55 & 177.12 & 4.02 & 0.30 & -0.23 & 0.20 & 17.18 & 22.43\\
Basel 11B & 89.610621 & 21.932765 & 6280.12 & 232.08 & 4.28 & 0.46 & -0.16 & 0.23 & 11.16 & 22.63\\
Basel 11B & 89.475011 & 21.929053 & 5656.36 & 234.64 & 4.25 & 0.56 & 0.08 & 0.23 & 15.95 & 24.44\\
Basel 11B & 89.368914 & 21.716750 & 6281.12 & 204.38 & 4.20 & 0.46 & -0.06 & 0.19 & 11.39 & 23.06\\
Basel 11B & 89.331769 & 22.263396 & 8327.48 & 187.33 & 4.24 & 0.31 & -0.18 & 0.20 & 9.26 & 18.30\\
Basel 11B & 89.355292 & 22.000149 & 6928.87 & 157.76 & 4.05 & 0.35 & -0.28 & 0.19 & 16.84 & 23.07\\
Basel 11B & 89.401948 & 21.750887 & 5946.16 & 248.95 & 4.01 & 0.65 & -0.86 & 0.33 & 18.49 & 19.51\\
Basel 11B & 89.676736 & 21.994272 & 6417.14 & 197.71 & 4.02 & 0.48 & -0.04 & 0.18 & 17.28 & 22.23\\
Basel 11B & 89.657689 & 22.289745 & 6103.55 & 142.42 & 4.31 & 0.48 & -0.04 & 0.14 & 10.02 & 20.17\\
Basel 11B & 89.605151 & 22.183477 & 8356.98 & 254.88 & 3.89 & 0.47 & -0.43 & 0.33 & 17.07 & 22.64\\
Basel 11B & 89.809871 & 21.959685 & 5459.47 & 189.71 & 4.58 & 0.46 & 0.14 & 0.21 & 14.63 & 25.55\\
Basel 11B & 89.782060 & 22.094829 & 5480.14 & 280.13 & 3.82 & 0.67 & -0.06 & 0.30 & 16.89 & 22.98\\
NGC 1528 & 63.034572 & 50.605066 & 5618.55 & 140.34 & 4.50 & 0.47 & 0.09 & 0.15 & -5.56 & 38.47\\
NGC 1528 & 63.140950 & 51.325039 & 8184.37 & 232.84 & 3.88 & 0.52 & -0.29 & 0.31 & -21.18 & 51.61\\
NGC 1528 & 63.201344 & 51.399010 & 6152.57 & 202.68 & 4.36 & 0.46 & -0.34 & 0.22 & -10.76 & 49.64\\
NGC 1528 & 63.001376 & 51.526060 & 5276.83 & 126.74 & 4.51 & 0.31 & 0.33 & 0.16 & -18.87 & 54.02\\
NGC 1528 & 62.919667 & 51.832681 & 6089.04 & 133.42 & 3.97 & 0.53 & 0.05 & 0.13 & -16.98 & 54.80\\
NGC 1528 & 62.507895 & 51.502203 & 7391.30 & 185.71 & 3.87 & 0.40 & 0.35 & 0.16 & -29.20 & 34.64\\
NGC 1528 & 62.602086 & 51.381956 & 5800.31 & 195.59 & 4.36 & 0.54 & -0.06 & 0.20 & -23.70 & 47.40\\
NGC 1528 & 63.777350 & 50.728330 & 6372.38 & 198.29 & 4.01 & 0.46 & -0.06 & 0.18 & -13.33 & 53.14\\
NGC 1528 & 63.954947 & 50.648846 & 8310.18 & 118.16 & 3.87 & 0.44 & -0.41 & 0.17 & -21.01 & 51.84\\
NGC 1528 & 63.373358 & 50.795109 & 7556.74 & 158.52 & 3.77 & 0.46 & 0.04 & 0.18 & -11.07 & 50.15\\
NGC 1528 & 62.661066 & 50.979636 & 7225.59 & 152.68 & 3.94 & 0.38 & 0.33 & 0.14 & -7.14 & 42.27\\
NGC 1528 & 63.536641 & 51.099405 & 8113.72 & 257.28 & 4.08 & 0.43 & -0.11 & 0.32 & -27.12 & 39.82\\
NGC 1528 & 63.248474 & 50.447681 & 5585.96 & 171.03 & 3.56 & 0.53 & -0.26 & 0.21 & -3.51 & 33.33\\
NGC 1528 & 63.710686 & 50.545232 & 5824.48 & 139.82 & 4.41 & 0.47 & 0.36 & 0.13 & -27.48 & 38.94\\
NGC 1528 & 64.069229 & 51.902206 & 7075.28 & 224.20 & 4.08 & 0.39 & -0.08 & 0.25 & -4.69 & 36.31\\
NGC 1528 & 63.380903 & 51.965803 & 7433.79 & 242.84 & 3.99 & 0.52 & -0.01 & 0.31 & -15.54 & 54.64\\
NGC 1528 & 63.338633 & 51.737190 & 7115.16 & 173.53 & 4.30 & 0.33 & -1.04 & 0.37 & -10.64 & 49.44\\
NGC 1528 & 64.445559 & 51.688574 & 7559.77 & 207.68 & 3.81 & 0.32 & 0.28 & 0.20 & -3.77 & 33.99\\
NGC 1528 & 64.983453 & 51.527415 & 5924.27 & 181.71 & 4.38 & 0.53 & -0.16 & 0.20 & -24.53 & 45.72\\
NGC 1528 & 64.816854 & 51.482347 & 6417.50 & 266.42 & 4.26 & 0.39 & 0.12 & 0.24 & -15.72 & 54.70\\
NGC 1528 & 64.221392 & 51.302700 & 7412.43 & 180.19 & 4.14 & 0.38 & -0.02 & 0.19 & -12.22 & 51.84\\
NGC 1528 & 64.395091 & 51.238705 & 5759.00 & 210.41 & 3.85 & 0.64 & 0.13 & 0.20 & -26.29 & 41.80\\
NGC 1528 & 64.292703 & 51.385076 & 6194.42 & 134.95 & 4.28 & 0.47 & -0.17 & 0.15 & -23.79 & 47.23\\
NGC 1528 & 64.506328 & 51.080560 & 6866.82 & 146.24 & 4.11 & 0.35 & -0.12 & 0.16 & -9.95 & 48.20\\
NGC 1528 & 64.515206 & 50.969761 & 6604.02 & 176.97 & 4.05 & 0.45 & 0.13 & 0.16 & -8.90 & 46.14\\
NGC 1528 & 63.872327 & 51.099125 & 7728.65 & 93.51 & 4.08 & 0.28 & -0.09 & 0.15 & -21.75 & 50.79\\
NGC 1528 & 64.025948 & 51.155567 & 7168.04 & 257.58 & 4.19 & 0.39 & -0.08 & 0.28 & -16.03 & 54.77\\
NGC 1528 & 63.968889 & 51.218306 & 7042.06 & 195.53 & 4.30 & 0.34 & -0.11 & 0.21 & -10.11 & 48.50\\
NGC 1528 & 65.159326 & 51.126118 & 6376.28 & 174.86 & 4.22 & 0.39 & -0.07 & 0.19 & -14.89 & 54.35\\
NGC 1528 & 65.130995 & 51.334892 & 6664.57 & 231.63 & 4.23 & 0.45 & -0.09 & 0.28 & -28.12 & 37.36\\
NGC 1528 & 64.817809 & 51.274849 & 7079.13 & 221.18 & 4.03 & 0.37 & -0.30 & 0.27 & -18.15 & 54.45\\
NGC 1528 & 64.413332 & 50.643627 & 8392.04 & 618.57 & 3.83 & 0.39 & -0.15 & 0.56 & -12.81 & 52.57\\
NGC 1528 & 64.053436 & 50.829598 & 7254.06 & 217.79 & 3.94 & 0.40 & -0.30 & 0.28 & -19.11 & 53.84\\
NGC 1528 & 63.034572 & 50.605066 & 5596.73 & 178.44 & 4.38 & 0.49 & 0.09 & 0.18 & -6.52 & 40.81\\
NGC 1528 & 62.930232 & 51.517844 & 7981.90 & 255.27 & 3.47 & 0.79 & -0.25 & 0.41 & -12.93 & 52.71\\
NGC 1528 & 62.738233 & 51.486459 & 6032.12 & 177.73 & 4.38 & 0.43 & 0.02 & 0.20 & -9.54 & 47.42\\
NGC 1528 & 63.429433 & 50.660566 & 8133.73 & 255.99 & 3.66 & 0.68 & -0.26 & 0.41 & -25.09 & 44.52\\
NGC 1528 & 62.685850 & 51.108568 & 7600.75 & 165.76 & 3.90 & 0.46 & 0.17 & 0.17 & -14.41 & 54.06\\
NGC 1528 & 63.389053 & 51.198526 & 6634.89 & 192.37 & 4.05 & 0.39 & -0.27 & 0.20 & -22.26 & 49.99\\
NGC 1528 & 63.062677 & 51.853288 & 8081.88 & 249.25 & 3.38 & 0.51 & 0.27 & 0.19 & -18.18 & 54.44\\
NGC 1528 & 62.931133 & 51.846400 & 5899.79 & 189.64 & 4.38 & 0.52 & 0.21 & 0.17 & -18.82 & 54.06\\
NGC 1528 & 63.833194 & 51.484176 & 7063.12 & 213.79 & 4.11 & 0.29 & -0.05 & 0.24 & -20.50 & 52.48\\
NGC 1528 & 64.330571 & 51.552171 & 5671.94 & 186.57 & 4.72 & 0.37 & 0.15 & 0.22 & -13.24 & 53.05\\
NGC 1528 & 64.830148 & 51.644040 & 6794.21 & 235.69 & 4.14 & 0.39 & -0.09 & 0.23 & -22.91 & 48.88\\
NGC 1528 & 64.816854 & 51.482347 & 7101.04 & 265.68 & 4.62 & 0.27 & 0.20 & 0.27 & -5.58 & 38.52\\
NGC 1528 & 65.032731 & 51.073760 & 8450.69 & 326.05 & 3.24 & 0.85 & -0.54 & 0.40 & -7.21 & 42.43\\
NGC 1528 & 64.978332 & 50.996983 & 6789.82 & 204.11 & 4.16 & 0.32 & -0.53 & 0.26 & -3.90 & 34.32\\
NGC 1528 & 64.936968 & 50.754994 & 6913.52 & 223.22 & 4.26 & 0.29 & -0.10 & 0.25 & -21.34 & 51.39\\
NGC 1528 & 64.220249 & 51.302498 & 7629.03 & 286.07 & 4.16 & 0.35 & -0.06 & 0.28 & -12.17 & 51.77\\
NGC 1528 & 64.118074 & 51.185915 & 7296.60 & 177.16 & 3.69 & 0.46 & 0.29 & 0.17 & -12.50 & 52.20\\
NGC 1528 & 63.803141 & 51.229332 & 7792.19 & 257.23 & 4.02 & 0.32 & 0.27 & 0.21 & -12.03 & 51.59\\
NGC 1528 & 63.925862 & 51.181937 & 8090.69 & 261.78 & 4.23 & 0.57 & -0.16 & 0.45 & -9.10 & 46.55\\
NGC 1528 & 63.865221 & 51.095403 & 5371.20 & 209.03 & 3.61 & 0.67 & -0.02 & 0.28 & -20.87 & 52.02\\
NGC 1528 & 63.497027 & 51.262476 & 6524.59 & 237.04 & 4.14 & 0.35 & -0.14 & 0.25 & -11.64 & 51.03\\
NGC 1528 & 64.784914 & 51.201997 & 7581.52 & 216.17 & 4.05 & 0.41 & -0.10 & 0.28 & -9.87 & 48.05\\
NGC 1528 & 65.250043 & 51.375768 & 7527.95 & 279.83 & 3.98 & 0.29 & -0.56 & 0.34 & -25.90 & 42.70\\
NGC 1528 & 64.946522 & 51.270381 & 6950.43 & 206.80 & 4.17 & 0.29 & -0.16 & 0.24 & -29.33 & 34.32\\
NGC 1528 & 64.526343 & 50.785590 & 7692.51 & 252.05 & 3.92 & 0.43 & -0.19 & 0.32 & -7.96 & 44.13\\
NGC 1528 & 64.849882 & 50.686155 & 7375.21 & 230.68 & 3.89 & 0.34 & -0.12 & 0.28 & -24.33 & 46.14\\
NGC 1528 & 64.377320 & 50.838326 & 6778.29 & 244.87 & 4.17 & 0.37 & -0.12 & 0.24 & -5.62 & 38.62\\
NGC 1528 & 63.859756 & 50.535259 & 7586.76 & 169.12 & 4.01 & 0.38 & -0.06 & 0.17 & -10.44 & 49.09\\
NGC 1528 & 63.887509 & 50.907083 & 8302.11 & 278.09 & 3.86 & 0.51 & -0.16 & 0.31 & -19.07 & 53.88\\
NGC 1528 & 64.742911 & 50.731175 & 6230.38 & 224.99 & 4.10 & 0.55 & 0.20 & 0.19 & -9.33 & 47.01\\
NGC 1528 & 62.838893 & 50.555065 & 5917.15 & 147.41 & 4.32 & 0.52 & -0.11 & 0.16 & -23.66 & 47.48\\
NGC 1528 & 62.536533 & 51.249285 & 8163.63 & 260.74 & 3.67 & 0.58 & -0.43 & 0.30 & -19.43 & 53.58\\
NGC 1528 & 62.661066 & 50.979636 & 7503.50 & 206.39 & 3.35 & 0.36 & 0.43 & 0.18 & -11.45 & 50.75\\
NGC 1528 & 63.909855 & 51.304497 & 8367.92 & 240.52 & 3.65 & 0.69 & -0.25 & 0.32 & -16.81 & 54.82\\
NGC 1528 & 64.221392 & 51.302700 & 6962.50 & 211.75 & 4.10 & 0.37 & -0.10 & 0.23 & -14.40 & 54.05\\
NGC 1528 & 64.021454 & 51.428061 & 7016.88 & 230.17 & 4.00 & 0.48 & 0.01 & 0.28 & -24.59 & 45.60\\
NGC 1528 & 64.084918 & 51.629745 & 7186.59 & 250.23 & 4.29 & 0.35 & -0.21 & 0.28 & -29.07 & 34.97\\
NGC 1528 & 65.203641 & 51.040322 & 7290.25 & 276.02 & 4.05 & 0.40 & 0.29 & 0.24 & -9.22 & 46.79\\
NGC 1528 & 64.515206 & 50.969761 & 6728.51 & 261.11 & 4.06 & 0.43 & 0.20 & 0.22 & -8.42 & 45.13\\
NGC 1528 & 64.118074 & 51.185915 & 7281.47 & 156.13 & 3.67 & 0.46 & 0.20 & 0.16 & -16.48 & 54.82\\
NGC 1528 & 64.506328 & 51.080560 & 6893.68 & 167.76 & 4.08 & 0.37 & -0.09 & 0.18 & -14.23 & 53.93\\
NGC 1528 & 64.254957 & 51.057915 & 8212.73 & 152.00 & 4.03 & 0.33 & -0.27 & 0.18 & -14.10 & 53.83\\
NGC 1528 & 63.123323 & 51.497587 & 6475.27 & 334.39 & 4.42 & 0.41 & 0.09 & 0.28 & -15.93 & 54.75\\
NGC 1528 & 62.856542 & 51.828805 & 8268.77 & 297.18 & 3.60 & 0.58 & 0.25 & 0.30 & -6.92 & 41.75\\
NGC 1528 & 65.049549 & 51.518939 & 6592.19 & 176.76 & 4.23 & 0.40 & -0.01 & 0.17 & -25.31 & 44.04\\
NGC 1528 & 63.761443 & 51.913137 & 5747.85 & 135.85 & 4.50 & 0.50 & -0.06 & 0.15 & -16.74 & 54.82\\
NGC 1528 & 63.265428 & 51.709373 & 7020.73 & 184.33 & 4.14 & 0.34 & -0.12 & 0.20 & -3.83 & 34.14\\
NGC 1528 & 63.043432 & 51.840956 & 5950.47 & 179.29 & 4.13 & 0.57 & -0.32 & 0.20 & -10.64 & 49.44\\
NGC 1528 & 64.321456 & 51.470950 & 6025.22 & 224.78 & 4.00 & 0.58 & -0.63 & 0.28 & -28.58 & 36.21\\
NGC 1528 & 64.570260 & 51.196621 & 6017.86 & 223.63 & 4.34 & 0.60 & -0.31 & 0.24 & -4.34 & 35.43\\
NGC 1528 & 64.404589 & 51.319081 & 6001.98 & 149.02 & 4.16 & 0.55 & -0.17 & 0.16 & -16.00 & 54.77\\
NGC 1528 & 64.245095 & 51.374939 & 7806.02 & 129.31 & 3.61 & 0.49 & 0.11 & 0.13 & -18.17 & 54.44\\
NGC 1528 & 63.813060 & 51.795520 & 7130.22 & 145.38 & 4.01 & 0.42 & 0.01 & 0.18 & -16.57 & 54.82\\
NGC 1528 & 63.986989 & 51.363984 & 8030.05 & 119.51 & 3.91 & 0.37 & -0.16 & 0.18 & -25.00 & 44.72\\
NGC 1528 & 64.428536 & 51.881324 & 7909.78 & 102.02 & 3.93 & 0.32 & -0.26 & 0.17 & -18.55 & 54.23\\
NGC 1528 & 64.830148 & 51.644040 & 6798.68 & 128.20 & 4.18 & 0.36 & -0.17 & 0.15 & -17.48 & 54.71\\
NGC 1528 & 63.292705 & 51.645391 & 6586.56 & 222.34 & 4.12 & 0.42 & -0.04 & 0.21 & -18.53 & 54.25\\
NGC 1528 & 63.203090 & 51.923107 & 5954.73 & 144.22 & 4.32 & 0.52 & -0.15 & 0.16 & -26.16 & 42.10\\
NGC 1528 & 63.255366 & 51.737112 & 7032.03 & 208.47 & 4.11 & 0.38 & -0.04 & 0.22 & -13.24 & 53.05\\
NGC 1528 & 64.559958 & 51.416594 & 6981.33 & 149.06 & 4.16 & 0.34 & -0.11 & 0.17 & -27.62 & 38.60\\
NGC 1528 & 64.395091 & 51.238705 & 5772.84 & 221.13 & 4.10 & 0.59 & 0.20 & 0.20 & -15.35 & 54.57\\
NGC 1528 & 64.628507 & 51.285275 & 6937.53 & 145.61 & 4.04 & 0.37 & 0.02 & 0.14 & -8.32 & 44.91\\
NGC 1528 & 63.888285 & 51.794056 & 7247.99 & 178.81 & 4.06 & 0.38 & 0.13 & 0.18 & -7.84 & 43.86\\
NGC 1528 & 64.004677 & 51.731261 & 5764.93 & 160.68 & 4.46 & 0.52 & -0.09 & 0.18 & -24.57 & 45.64\\
NGC 1528 & 64.209026 & 51.413277 & 5524.80 & 125.63 & 4.62 & 0.45 & -0.01 & 0.15 & -14.46 & 54.09\\
NGC 1528 & 64.252685 & 51.786264 & 7050.25 & 179.07 & 4.04 & 0.41 & -0.03 & 0.22 & -17.86 & 54.58\\
NGC 1528 & 64.816854 & 51.482347 & 6322.57 & 168.31 & 4.25 & 0.46 & -0.02 & 0.16 & -10.97 & 49.99\\
NGC 1528 & 63.306010 & 51.759853 & 6502.37 & 218.75 & 4.23 & 0.41 & -0.10 & 0.21 & -12.95 & 52.73\\
NGC 1528 & 64.570260 & 51.196621 & 6099.64 & 201.68 & 4.45 & 0.48 & -0.07 & 0.20 & -3.97 & 34.49\\
NGC 1528 & 63.719681 & 51.608506 & 5715.25 & 138.58 & 4.45 & 0.51 & 0.04 & 0.15 & -9.23 & 46.81\\
NGC 1528 & 63.728996 & 51.554582 & 6066.56 & 191.75 & 4.17 & 0.55 & 0.22 & 0.17 & -6.40 & 40.52\\
NGC 1528 & 64.299279 & 51.391960 & 6140.90 & 103.60 & 4.19 & 0.49 & 0.06 & 0.10 & -14.45 & 54.09\\
NGC 1528 & 64.369420 & 51.816218 & 6838.46 & 188.98 & 4.32 & 0.35 & -0.09 & 0.20 & -25.74 & 43.07\\
NGC 2252 & 98.930380 & 5.152903 & 6219.63 & 188.83 & 4.14 & 0.49 & -0.48 & 0.22 & 20.33 & 33.21\\
NGC 2252 & 98.985825 & 5.222874 & 5256.94 & 144.55 & 4.59 & 0.43 & -0.56 & 0.22 & 17.95 & 39.66\\
NGC 2252 & 98.850453 & 5.548567 & 5739.80 & 150.78 & 3.96 & 0.58 & 0.04 & 0.15 & 16.15 & 38.60\\
NGC 2252 & 98.820632 & 5.722006 & 7440.93 & 165.88 & 3.78 & 0.41 & 0.28 & 0.15 & 22.21 & 24.32\\
NGC 2252 & 99.043793 & 5.350558 & 5907.43 & 168.47 & 4.15 & 0.57 & -0.48 & 0.20 & 19.87 & 35.02\\
NGC 2252 & 98.847457 & 5.065764 & 6377.57 & 165.80 & 4.12 & 0.43 & -0.24 & 0.17 & 16.21 & 38.72\\
NGC 2252 & 98.644915 & 5.364101 & 7301.73 & 124.80 & 3.96 & 0.36 & -0.04 & 0.14 & 12.68 & 24.77\\
NGC 2252 & 98.434418 & 5.558917 & 6209.67 & 201.10 & 4.44 & 0.46 & -0.17 & 0.20 & 15.02 & 35.36\\
NGC 2252 & 98.293062 & 5.460651 & 6372.53 & 149.91 & 4.28 & 0.42 & -0.07 & 0.15 & 14.03 & 31.30\\
NGC 2252 & 98.820632 & 5.722006 & 7506.97 & 171.99 & 3.93 & 0.39 & 0.25 & 0.16 & 20.78 & 31.25\\
NGC 2252 & 98.956684 & 5.629732 & 5960.12 & 128.08 & 4.27 & 0.50 & -0.10 & 0.14 & 17.92 & 39.68\\
NGC 2252 & 99.015426 & 5.361409 & 6802.30 & 129.27 & 4.15 & 0.33 & -0.34 & 0.15 & 13.04 & 26.57\\
NGC 2252 & 98.458792 & 5.406733 & 7752.39 & 112.16 & 4.14 & 0.30 & 0.36 & 0.12 & 18.92 & 37.99\\
NGC 2252 & 98.653042 & 5.594372 & 6367.77 & 218.14 & 4.45 & 0.41 & -0.17 & 0.22 & 22.06 & 25.07\\
NGC 2252 & 98.539904 & 5.608861 & 6326.71 & 214.49 & 4.25 & 0.44 & -0.07 & 0.20 & 16.82 & 39.63\\
NGC 2252 & 98.327349 & 5.509962 & 7747.37 & 214.08 & 4.06 & 0.32 & -0.19 & 0.22 & 14.80 & 34.54\\
NGC 2252 & 98.289216 & 5.185804 & 4850.69 & 123.46 & 3.67 & 0.42 & 0.11 & 0.15 & 15.15 & 35.81\\
NGC 2252 & 98.597323 & 5.577243 & 5924.39 & 154.21 & 4.48 & 0.48 & -0.01 & 0.16 & 16.26 & 38.82\\
NGC 2252 & 98.611359 & 5.199224 & 7283.17 & 60.76 & 4.01 & 0.28 & 0.13 & 0.12 & 18.05 & 39.55\\
NGC 2252 & 98.611822 & 5.261390 & 6025.01 & 124.75 & 4.22 & 0.51 & 0.05 & 0.12 & 21.16 & 29.48\\
NGC 2252 & 98.757410 & 5.403709 & 6847.79 & 160.55 & 4.12 & 0.36 & -0.37 & 0.20 & 15.22 & 36.05\\
NGC 2252 & 98.710370 & 5.634348 & 5752.56 & 146.75 & 4.82 & 0.41 & -0.05 & 0.17 & 16.35 & 38.98\\
NGC 2252 & 98.820632 & 5.722006 & 7444.73 & 202.32 & 3.98 & 0.39 & 0.24 & 0.18 & 21.75 & 26.61\\
Basel 4 & 87.106774 & 30.060051 & 8418.59 & 344.93 & 3.73 & 0.88 & -0.20 & 0.57 & -6.20 & 50.12\\
Basel 4 & 87.190755 & 30.389117 & 5875.11 & 196.10 & 4.34 & 0.45 & -0.27 & 0.30 & -13.16 & 50.46\\
Basel 4 & 87.423045 & 30.160732 & 5796.42 & 186.14 & 4.13 & 0.49 & -0.38 & 0.25 & -5.36 & 48.97\\
Basel 4 & 87.369621 & 30.065449 & 7990.85 & 492.44 & 4.18 & 0.45 & -0.23 & 0.48 & -7.61 & 51.55\\
Basel 4 & 87.375979 & 30.151598 & 6410.34 & 347.87 & 3.91 & 0.49 & -0.29 & 0.33 & -9.63 & 52.41\\
Basel 4 & 87.288413 & 30.088133 & 7124.56 & 291.34 & 3.57 & 0.59 & -0.12 & 0.28 & -9.58 & 52.41\\
Basel 4 & 87.382622 & 30.027723 & 8201.87 & 356.18 & 4.16 & 0.42 & -0.12 & 0.45 & -17.95 & 41.81\\
Basel 4 & 87.203098 & 30.351834 & 6309.47 & 394.41 & 4.38 & 0.46 & -0.59 & 0.45 & -15.28 & 47.34\\
Basel 4 & 87.252355 & 30.064671 & 6068.33 & 461.62 & 4.27 & 0.58 & -0.35 & 0.58 & -0.17 & 38.13\\
Basel 4 & 87.352311 & 30.032990 & 7562.01 & 329.15 & 4.04 & 0.36 & -0.16 & 0.37 & -2.01 & 42.55\\
Basel 4 & 87.384637 & 30.161549 & 5962.82 & 155.73 & 4.40 & 0.51 & -0.09 & 0.17 & -3.67 & 46.06\\
Basel 4 & 87.426274 & 30.066956 & 8057.52 & 220.00 & 4.02 & 0.41 & -0.34 & 0.26 & -9.75 & 52.42\\
Basel 4 & 87.308014 & 30.431325 & 5304.34 & 200.61 & 4.47 & 0.51 & -0.29 & 0.27 & -17.95 & 41.81\\
Basel 4 & 87.459406 & 30.243712 & 7734.62 & 226.38 & 4.01 & 0.40 & -0.08 & 0.27 & -13.39 & 50.18\\
Basel 4 & 87.409457 & 30.183801 & 6060.15 & 160.44 & 4.23 & 0.51 & -0.24 & 0.17 & -7.29 & 51.28\\
Basel 4 & 87.308462 & 30.295763 & 6866.68 & 150.85 & 4.03 & 0.34 & -0.08 & 0.19 & -14.21 & 49.07\\
Basel 4 & 87.070046 & 30.123357 & 5950.74 & 181.99 & 4.38 & 0.53 & -0.17 & 0.20 & -15.41 & 47.11\\
Basel 4 & 87.276745 & 30.232190 & 6522.78 & 224.85 & 4.01 & 0.45 & -0.35 & 0.26 & -21.02 & 34.13\\
Basel 4 & 87.023459 & 30.139632 & 6621.40 & 202.21 & 4.13 & 0.39 & -0.27 & 0.22 & -1.93 & 42.37\\
Basel 4 & 87.357476 & 30.200734 & 6341.68 & 179.50 & 4.17 & 0.45 & -0.47 & 0.21 & -11.91 & 51.64\\
Basel 4 & 87.208317 & 30.248882 & 5661.90 & 197.64 & 4.38 & 0.55 & -0.00 & 0.21 & 1.87 & 32.85\\
Basel 4 & 87.402801 & 30.382102 & 7008.67 & 212.24 & 4.03 & 0.41 & -0.15 & 0.27 & -1.32 & 40.95\\
Basel 4 & 87.251878 & 30.095928 & 6905.56 & 241.78 & 4.04 & 0.41 & -0.15 & 0.27 & -12.05 & 51.53\\
Basel 4 & 87.357476 & 30.200734 & 6303.55 & 221.02 & 4.19 & 0.47 & -0.47 & 0.26 & -18.15 & 41.35\\
Basel 4 & 87.213690 & 30.054307 & 6940.11 & 178.28 & 4.17 & 0.37 & -0.09 & 0.20 & -14.82 & 48.12\\
Basel 4 & 87.078460 & 30.313199 & 7148.60 & 179.20 & 4.13 & 0.30 & -0.29 & 0.24 & -8.38 & 52.05\\
Basel 4 & 87.306608 & 30.417210 & 6123.79 & 190.34 & 4.21 & 0.52 & -0.16 & 0.19 & -4.84 & 48.16\\
Basel 4 & 87.357476 & 30.200734 & 6366.31 & 154.80 & 4.21 & 0.40 & -0.43 & 0.18 & -10.86 & 52.22\\
Basel 4 & 87.402801 & 30.382102 & 6998.51 & 184.66 & 4.08 & 0.39 & -0.11 & 0.23 & -0.64 & 39.30\\
NGC 1960 & 84.607411 & 33.930568 & 5594.63 & 281.09 & 4.38 & 0.57 & 0.03 & 0.30 & 14.00 & 35.24\\
NGC 1960 & 84.328996 & 33.731922 & 5829.70 & 189.17 & 4.49 & 0.49 & -0.15 & 0.21 & 1.24 & 24.16\\
NGC 1960 & 84.363059 & 33.820545 & 5848.96 & 150.66 & 4.25 & 0.55 & -0.22 & 0.17 & 1.90 & 25.25\\
NGC 1960 & 84.307191 & 33.703795 & 6660.25 & 134.35 & 4.17 & 0.38 & -0.07 & 0.14 & 11.39 & 35.40\\
NGC 1960 & 84.432771 & 33.762950 & 5655.63 & 307.19 & 3.67 & 0.69 & -0.41 & 0.37 & 4.55 & 29.35\\
NGC 1960 & 83.983292 & 33.684204 & 6920.46 & 173.18 & 3.65 & 0.43 & 0.06 & 0.17 & 8.55 & 33.92\\
NGC 1960 & 84.018580 & 34.050564 & 7931.53 & 216.15 & 3.94 & 0.43 & -0.14 & 0.23 & 8.75 & 34.08\\
NGC 1960 & 83.761850 & 34.201543 & 6630.29 & 153.56 & 4.23 & 0.38 & -0.16 & 0.17 & 5.79 & 31.02\\
NGC 1960 & 83.639291 & 34.468276 & 6143.38 & 148.09 & 4.33 & 0.48 & -0.10 & 0.15 & 7.43 & 32.90\\
NGC 1960 & 83.891241 & 34.005361 & 6843.68 & 166.74 & 4.14 & 0.37 & -0.23 & 0.20 & 12.09 & 35.50\\
NGC 1960 & 83.760956 & 33.753127 & 5509.92 & 155.46 & 4.71 & 0.44 & 0.03 & 0.18 & 11.36 & 35.40\\
NGC 1960 & 83.799000 & 34.030032 & 5315.01 & 154.42 & 4.61 & 0.42 & -0.03 & 0.18 & 1.68 & 24.89\\
NGC 1960 & 83.561809 & 33.877522 & 5567.58 & 257.03 & 3.04 & 0.96 & -0.77 & 0.39 & 5.60 & 30.78\\
NGC 1960 & 83.666877 & 33.912104 & 5764.54 & 203.54 & 4.30 & 0.52 & 0.44 & 0.17 & 3.77 & 28.20\\
NGC 1960 & 84.659258 & 34.026278 & 6657.26 & 194.28 & 4.20 & 0.37 & -0.33 & 0.22 & 1.45 & 24.51\\
NGC 1960 & 84.377550 & 34.227176 & 6284.81 & 194.22 & 4.27 & 0.46 & -0.49 & 0.23 & 21.25 & 27.89\\
NGC 1960 & 84.217303 & 33.790256 & 6165.01 & 255.70 & 4.35 & 0.49 & -0.39 & 0.29 & 16.11 & 34.04\\
NGC 1960 & 84.189580 & 33.703778 & 7659.61 & 240.13 & 3.95 & 0.34 & 0.13 & 0.23 & 2.28 & 25.87\\
NGC 1960 & 84.078291 & 34.170084 & 5693.69 & 346.40 & 4.02 & 0.57 & 0.02 & 0.32 & 17.18 & 33.10\\
NGC 1960 & 83.636493 & 34.222019 & 5490.42 & 288.13 & 3.18 & 0.92 & -0.34 & 0.39 & 9.95 & 34.86\\
NGC 1960 & 83.850788 & 33.845312 & 6031.60 & 275.64 & 3.97 & 0.60 & -0.42 & 0.30 & 6.84 & 32.27\\
NGC 1960 & 83.876036 & 33.790228 & 6573.77 & 181.63 & 4.04 & 0.34 & -0.41 & 0.24 & 22.20 & 26.40\\
NGC 1960 & 83.760539 & 34.026565 & 5778.31 & 183.87 & 4.63 & 0.48 & 0.25 & 0.18 & 16.05 & 34.09\\
NGC 1960 & 83.599943 & 33.868058 & 6377.46 & 230.79 & 3.96 & 0.53 & -0.11 & 0.23 & 19.88 & 29.88\\
NGC 1960 & 84.215307 & 33.817196 & 5766.49 & 169.38 & 4.59 & 0.43 & 0.02 & 0.18 & 8.91 & 34.20\\
NGC 1960 & 84.487284 & 33.935892 & 5868.75 & 166.16 & 4.19 & 0.57 & -0.24 & 0.18 & 21.89 & 26.90\\
NGC 1960 & 83.919932 & 34.114101 & 5891.09 & 217.39 & 3.67 & 0.62 & -0.30 & 0.23 & 10.07 & 34.92\\
NGC 1960 & 83.948382 & 34.247272 & 7463.00 & 258.07 & 4.03 & 0.41 & -0.26 & 0.31 & 16.55 & 33.68\\
NGC 1960 & 83.477352 & 34.285671 & 5048.85 & 114.08 & 4.79 & 0.33 & 0.11 & 0.15 & 15.34 & 34.58\\
NGC 1960 & 83.842540 & 34.098478 & 4745.87 & 181.28 & 3.20 & 0.61 & -0.54 & 0.26 & 24.11 & 23.26\\
NGC 1960 & 83.848062 & 34.278758 & 6701.58 & 180.81 & 4.19 & 0.37 & -0.25 & 0.20 & 2.07 & 25.53\\
NGC 1960 & 83.848463 & 33.847855 & 6300.27 & 269.36 & 4.45 & 0.47 & -0.33 & 0.32 & 21.92 & 26.85\\
NGC 1960 & 83.883521 & 33.799219 & 5076.54 & 135.07 & 4.51 & 0.40 & -0.10 & 0.18 & 4.62 & 29.45\\
NGC 1960 & 83.903142 & 33.870165 & 5616.51 & 222.03 & 3.36 & 0.79 & -0.18 & 0.26 & 19.38 & 30.56\\
NGC 1960 & 84.137326 & 33.920103 & 6151.48 & 282.15 & 3.97 & 0.56 & -0.28 & 0.30 & 7.71 & 33.18\\
NGC 1960 & 83.518572 & 33.973217 & 6533.12 & 180.79 & 4.26 & 0.38 & -0.28 & 0.19 & 1.56 & 24.69\\
NGC 6205 & 250.418656 & 36.495620 & 5013.61 & 229.08 & 2.39 & 1.08 & -1.56 & 0.35 & -251.91 & 99.94\\
NGC 6205 & 250.582717 & 36.496116 & 4912.08 & 255.31 & 1.82 & 1.04 & -1.64 & 0.44 & -252.49 & 99.85\\
NGC 6205 & 250.513907 & 36.486697 & 4702.89 & 237.78 & 1.54 & 1.07 & -1.81 & 0.39 & -249.57 & 99.88\\
NGC 6205 & 250.179108 & 36.461619 & 4494.87 & 119.48 & 0.97 & 0.66 & -1.69 & 0.23 & -250.19 & 99.96\\
Waterloo 2 & 82.305699 & 40.450184 & 6477.90 & 171.61 & 4.08 & 0.42 & -0.27 & 0.18 & -10.29 & 42.64\\
Waterloo 2 & 82.463569 & 40.459766 & 6768.64 & 131.73 & 4.20 & 0.33 & -0.42 & 0.16 & -12.96 & 40.37\\
Waterloo 2 & 82.355672 & 40.128863 & 7740.43 & 266.99 & 4.16 & 0.36 & -0.26 & 0.30 & 5.14 & 29.76\\
Waterloo 2 & 81.874426 & 40.146561 & 7117.67 & 191.43 & 3.84 & 0.46 & -0.02 & 0.23 & -19.83 & 29.95\\
Waterloo 2 & 82.269982 & 40.217556 & 6843.17 & 129.05 & 4.10 & 0.39 & 0.09 & 0.14 & -4.01 & 42.32\\
Waterloo 2 & 81.968555 & 40.271219 & 6513.07 & 141.50 & 4.29 & 0.41 & -0.02 & 0.15 & 1.42 & 36.06\\
Waterloo 2 & 82.278206 & 40.599714 & 6871.45 & 173.93 & 4.00 & 0.42 & 0.04 & 0.19 & -12.15 & 41.20\\
Waterloo 2 & 82.247909 & 40.657280 & 6972.29 & 132.46 & 4.07 & 0.35 & -0.10 & 0.15 & -9.84 & 42.88\\
Waterloo 2 & 81.587553 & 40.538755 & 6208.63 & 200.44 & 3.96 & 0.54 & -0.15 & 0.20 & -7.92 & 43.48\\
Waterloo 2 & 81.769263 & 40.256119 & 8223.33 & 101.54 & 3.82 & 0.36 & -0.33 & 0.14 & -14.35 & 38.71\\
Waterloo 2 & 81.864887 & 40.428225 & 7185.00 & 297.47 & 3.87 & 0.65 & -0.17 & 0.46 & 3.74 & 32.24\\
Waterloo 2 & 82.387694 & 40.491208 & 6817.43 & 239.03 & 4.18 & 0.36 & -0.21 & 0.25 & 3.67 & 32.36\\
Waterloo 2 & 82.383421 & 40.533047 & 6135.51 & 186.93 & 4.20 & 0.49 & -0.47 & 0.21 & -4.16 & 42.42\\
Waterloo 2 & 81.678877 & 40.196473 & 5176.06 & 382.04 & 4.10 & 0.57 & -0.10 & 0.41 & -12.77 & 40.58\\
Waterloo 2 & 81.913180 & 40.098784 & 5562.32 & 194.43 & 4.38 & 0.52 & -0.16 & 0.22 & -19.60 & 30.36\\
Waterloo 2 & 82.069933 & 40.235064 & 6763.62 & 193.94 & 4.01 & 0.37 & -0.11 & 0.19 & -11.98 & 41.35\\
Waterloo 2 & 81.939060 & 40.289696 & 5734.56 & 141.32 & 3.91 & 0.57 & 0.19 & 0.14 & -1.49 & 39.99\\
Waterloo 2 & 81.872236 & 40.495946 & 5705.03 & 137.77 & 4.44 & 0.51 & -0.12 & 0.16 & -14.43 & 38.61\\
Waterloo 2 & 81.777800 & 40.482740 & 6091.86 & 218.89 & 4.19 & 0.55 & -0.23 & 0.23 & -15.94 & 36.47\\
Waterloo 2 & 81.738949 & 40.441362 & 5690.67 & 255.50 & 4.13 & 0.65 & -0.12 & 0.27 & -16.92 & 34.94\\
Waterloo 2 & 81.798326 & 40.127211 & 7465.59 & 264.15 & 4.04 & 0.46 & 0.10 & 0.29 & -20.17 & 29.33\\
Waterloo 2 & 81.674143 & 40.570437 & 7056.15 & 235.19 & 3.80 & 0.31 & -0.04 & 0.25 & -8.09 & 43.46\\
Waterloo 2 & 82.342863 & 40.427659 & 6236.22 & 206.12 & 3.93 & 0.47 & -0.08 & 0.22 & -14.78 & 38.14\\
Waterloo 2 & 82.287598 & 40.503500 & 5641.86 & 151.77 & 4.56 & 0.40 & -0.08 & 0.20 & -4.63 & 42.71\\
Waterloo 2 & 82.203370 & 40.504730 & 7995.76 & 210.78 & 3.98 & 0.42 & -0.17 & 0.25 & -8.91 & 43.27\\
Waterloo 2 & 82.136327 & 40.442312 & 6027.12 & 198.35 & 4.36 & 0.43 & 0.32 & 0.18 & 6.75 & 26.83\\
Waterloo 2 & 81.939060 & 40.289696 & 5703.90 & 197.97 & 3.81 & 0.60 & 0.12 & 0.18 & 6.35 & 27.56\\
Waterloo 2 & 82.128273 & 40.297640 & 6308.44 & 174.32 & 4.15 & 0.41 & 0.05 & 0.17 & 5.60 & 28.93\\
Waterloo 2 & 82.293954 & 40.353171 & 5681.38 & 158.56 & 4.12 & 0.42 & 0.14 & 0.18 & 3.46 & 32.73\\
Waterloo 2 & 81.908925 & 40.362400 & 6593.98 & 184.40 & 4.15 & 0.40 & -0.34 & 0.21 & -5.47 & 43.12\\
Waterloo 2 & 82.218929 & 40.283401 & 7318.55 & 265.40 & 4.12 & 0.38 & -0.07 & 0.28 & -3.21 & 41.70\\
Waterloo 2 & 82.269982 & 40.217556 & 6899.41 & 230.31 & 4.04 & 0.45 & 0.16 & 0.23 & 0.40 & 37.56\\
Waterloo 2 & 82.258692 & 40.559071 & 6109.80 & 190.89 & 4.13 & 0.57 & -0.31 & 0.22 & -20.76 & 28.26\\
Waterloo 2 & 82.043983 & 40.189243 & 5551.13 & 135.43 & 4.71 & 0.44 & 0.14 & 0.15 & -9.85 & 42.88\\
Waterloo 2 & 81.957684 & 40.029042 & 5813.60 & 178.66 & 4.66 & 0.34 & -0.22 & 0.20 & -1.42 & 39.91\\
Waterloo 2 & 81.875105 & 40.054102 & 7336.37 & 253.54 & 4.52 & 0.34 & -0.15 & 0.27 & -7.66 & 43.50\\
Waterloo 2 & 82.068298 & 40.321204 & 5829.37 & 206.64 & 4.14 & 0.62 & 0.19 & 0.20 & -17.48 & 34.03\\
Waterloo 2 & 81.908925 & 40.362400 & 6362.74 & 152.40 & 4.14 & 0.45 & -0.39 & 0.19 & -1.38 & 39.86\\
Waterloo 2 & 82.218929 & 40.283401 & 7399.07 & 230.52 & 3.87 & 0.44 & -0.02 & 0.25 & -9.14 & 43.19\\
Waterloo 2 & 82.217456 & 40.249294 & 6127.51 & 195.92 & 4.56 & 0.47 & 0.02 & 0.18 & -4.56 & 42.67\\
Waterloo 2 & 82.269982 & 40.217556 & 6911.69 & 189.66 & 4.02 & 0.44 & 0.13 & 0.20 & -0.41 & 38.67\\
Waterloo 2 & 82.245278 & 40.177693 & 7608.05 & 294.76 & 3.66 & 0.51 & 0.23 & 0.29 & 6.78 & 26.77\\
Waterloo 2 & 82.221450 & 40.053588 & 7311.82 & 234.60 & 3.86 & 0.40 & -0.10 & 0.25 & -15.24 & 37.50\\
Waterloo 2 & 81.927926 & 40.689473 & 5597.07 & 270.19 & 3.90 & 0.70 & 0.09 & 0.29 & 4.43 & 31.03\\
Waterloo 2 & 82.334580 & 40.498806 & 7224.53 & 260.39 & 4.11 & 0.38 & -0.24 & 0.29 & -21.07 & 27.69\\
Waterloo 2 & 82.279072 & 40.558179 & 5880.81 & 214.66 & 4.29 & 0.67 & -0.42 & 0.27 & -5.15 & 42.98\\
Waterloo 2 & 82.216404 & 40.307877 & 5996.94 & 290.73 & 4.15 & 0.64 & -0.03 & 0.29 & -18.95 & 31.51\\
NGC 6819 & 295.200083 & 40.135694 & 4583.40 & 103.40 & 2.54 & 0.47 & 0.05 & 0.14 & -0.47 & 51.77\\
NGC 6819 & 295.559417 & 40.236278 & 5652.80 & 216.01 & 4.37 & 0.55 & -0.10 & 0.24 & 7.36 & 59.36\\
NGC 6819 & 295.201292 & 40.041361 & 7377.70 & 200.71 & 3.83 & 0.43 & 0.47 & 0.17 & -5.62 & 37.11\\
NGC 6819 & 295.477792 & 40.024528 & 5010.44 & 198.75 & 2.32 & 0.68 & -0.23 & 0.29 & -3.65 & 43.12\\
NGC 6819 & 295.148708 & 40.084389 & 4423.43 & 162.28 & 1.33 & 0.53 & -0.59 & 0.26 & 1.90 & 56.56\\
NGC 6819 & 295.272875 & 39.938583 & 5980.06 & 336.39 & 3.60 & 0.77 & -0.39 & 0.36 & -0.91 & 50.70\\
NGC 6819 & 295.659458 & 40.455167 & 4983.62 & 148.90 & 3.51 & 0.51 & -0.07 & 0.19 & 7.92 & 58.93\\
NGC 6819 & 295.369792 & 40.464472 & 4488.90 & 64.05 & 4.68 & 0.21 & -0.64 & 0.12 & 9.05 & 57.67\\
NGC 6819 & 295.445208 & 40.340694 & 5280.74 & 177.06 & 3.58 & 0.60 & -0.04 & 0.21 & 3.54 & 58.71\\
NGC 6819 & 295.206917 & 40.242028 & 4763.15 & 151.04 & 2.82 & 0.54 & -0.23 & 0.20 & 7.09 & 59.52\\
NGC 6819 & 295.431125 & 40.439472 & 5953.69 & 198.99 & 4.15 & 0.54 & 0.27 & 0.17 & -3.36 & 43.98\\
NGC 6819 & 295.376208 & 40.256056 & 4834.36 & 98.08 & 2.67 & 0.49 & 0.07 & 0.14 & -4.32 & 41.10\\
NGC 6819 & 295.077042 & 40.406722 & 6669.79 & 147.76 & 4.21 & 0.35 & -0.21 & 0.16 & 5.61 & 59.84\\
NGC 6819 & 295.174042 & 40.329583 & 6336.74 & 160.90 & 3.82 & 0.52 & 0.01 & 0.15 & 8.70 & 58.11\\
NGC 6819 & 295.481958 & 40.264639 & 4678.38 & 118.67 & 2.48 & 0.60 & -0.51 & 0.18 & 12.62 & 50.66\\
NGC 6819 & 295.082792 & 40.461861 & 4841.31 & 106.39 & 2.45 & 0.56 & -0.23 & 0.16 & -0.37 & 52.01\\
NGC 6819 & 295.133875 & 40.527417 & 4857.06 & 111.97 & 2.67 & 0.52 & 0.08 & 0.15 & 1.18 & 55.30\\
NGC 6819 & 295.434417 & 40.097972 & 4617.24 & 101.75 & 2.49 & 0.47 & 0.04 & 0.14 & 0.99 & 54.94\\
NGC 6819 & 295.277417 & 40.172111 & 5785.81 & 251.99 & 3.31 & 0.73 & -0.01 & 0.26 & -3.22 & 44.39\\
NGC 6819 & 295.373083 & 40.205861 & 4763.99 & 122.67 & 2.67 & 0.53 & 0.04 & 0.17 & -0.18 & 52.45\\
NGC 6819 & 295.554458 & 40.169417 & 5299.65 & 198.73 & 3.77 & 0.68 & -0.37 & 0.25 & 11.59 & 53.09\\
NGC 6819 & 295.376292 & 40.150167 & 4060.62 & 28.87 & 1.91 & 0.37 & 0.01 & 0.07 & -0.83 & 50.90\\
NGC 6819 & 295.245542 & 40.103583 & 5891.63 & 198.11 & 4.37 & 0.51 & -0.10 & 0.21 & 7.80 & 59.03\\
NGC 6819 & 295.496500 & 40.137278 & 6076.09 & 185.56 & 4.22 & 0.54 & -0.10 & 0.20 & 4.74 & 59.59\\
NGC 6819 & 295.476583 & 40.036056 & 5050.75 & 186.31 & 2.72 & 0.70 & -0.22 & 0.24 & -3.75 & 42.82\\
NGC 6819 & 295.757675 & 40.123164 & 4663.82 & 58.43 & 2.69 & 0.45 & -0.15 & 0.09 & -1.23 & 49.89\\
NGC 6819 & 295.523000 & 39.832333 & 6717.36 & 172.49 & 4.08 & 0.41 & -0.11 & 0.18 & 3.90 & 59.04\\
NGC 6819 & 295.217458 & 39.910028 & 6285.88 & 173.60 & 4.26 & 0.59 & 0.14 & 0.18 & 12.26 & 51.55\\
NGC 6819 & 295.383750 & 39.866444 & 6199.22 & 197.51 & 4.12 & 0.54 & -0.04 & 0.19 & -2.73 & 45.81\\
NGC 6819 & 295.473875 & 39.860389 & 4424.13 & 91.74 & 2.02 & 0.46 & -0.05 & 0.14 & 6.67 & 59.71\\
NGC 6819 & 295.508583 & 40.466611 & 4883.54 & 66.90 & 2.75 & 0.47 & 0.11 & 0.10 & 13.92 & 47.23\\
NGC 6819 & 295.486708 & 40.357722 & 5092.80 & 122.34 & 4.41 & 0.36 & 0.42 & 0.14 & -1.78 & 48.45\\
NGC 6819 & 295.480667 & 40.535361 & 5452.11 & 155.04 & 4.63 & 0.46 & -0.27 & 0.20 & -1.51 & 49.16\\
NGC 6819 & 295.393292 & 40.296750 & 4137.16 & 25.82 & 1.86 & 0.35 & 0.08 & 0.06 & -1.64 & 48.82\\
NGC 6819 & 295.328083 & 40.535028 & 6773.76 & 172.81 & 4.10 & 0.39 & 0.06 & 0.17 & -5.35 & 37.94\\
NGC 6819 & 295.429208 & 40.058139 & 6243.66 & 246.11 & 3.96 & 0.56 & 0.12 & 0.21 & 0.99 & 54.94\\
NGC 6819 & 295.291417 & 40.151556 & 5166.86 & 176.65 & 3.53 & 0.56 & 0.08 & 0.20 & 9.19 & 57.47\\
NGC 6819 & 295.231708 & 40.190861 & 5765.71 & 291.15 & 3.34 & 0.73 & -0.10 & 0.29 & -1.23 & 49.89\\
NGC 6819 & 295.335792 & 40.204722 & 6500.66 & 231.46 & 4.02 & 0.46 & 0.08 & 0.21 & -5.79 & 36.58\\
NGC 6819 & 295.547917 & 40.194028 & 6300.32 & 212.99 & 4.39 & 0.45 & -0.28 & 0.24 & 3.58 & 58.75\\
NGC 6819 & 295.236792 & 40.067250 & 6436.41 & 248.97 & 3.99 & 0.49 & 0.13 & 0.20 & 0.33 & 53.59\\
NGC 6819 & 295.466354 & 39.874931 & 5283.77 & 237.38 & 3.89 & 0.66 & -0.22 & 0.29 & 0.82 & 54.60\\
NGC 6819 & 295.554458 & 40.169417 & 5266.80 & 171.44 & 3.58 & 0.67 & -0.37 & 0.22 & 11.71 & 52.83\\
NGC 6819 & 295.434417 & 40.097972 & 4631.19 & 71.36 & 2.70 & 0.45 & 0.05 & 0.10 & -1.44 & 49.35\\
NGC 6819 & 295.318000 & 40.097472 & 4867.37 & 88.99 & 2.76 & 0.51 & 0.05 & 0.12 & 0.41 & 53.76\\
NGC 6819 & 295.201617 & 40.178944 & 6497.06 & 203.11 & 4.12 & 0.42 & -0.17 & 0.20 & 11.00 & 54.35\\
NGC 6819 & 295.393500 & 40.146167 & 4805.28 & 74.66 & 2.61 & 0.48 & 0.05 & 0.11 & -0.86 & 50.83\\
NGC 6819 & 295.201204 & 40.041667 & 7339.25 & 173.71 & 3.76 & 0.42 & 0.41 & 0.15 & 2.38 & 57.30\\
NGC 6819 & 295.339500 & 40.232583 & 4779.25 & 80.79 & 2.62 & 0.48 & 0.07 & 0.12 & -2.04 & 47.74\\
NGC 6819 & 295.388792 & 40.209722 & 4682.09 & 72.96 & 2.71 & 0.47 & 0.01 & 0.10 & 1.80 & 56.40\\
NGC 6819 & 294.996533 & 39.892639 & 4527.79 & 86.73 & 3.00 & 0.41 & -0.06 & 0.12 & -1.32 & 49.66\\
NGC 6819 & 295.544375 & 39.952556 & 6073.87 & 229.24 & 3.88 & 0.59 & 0.01 & 0.20 & -5.21 & 38.38\\
NGC 6819 & 294.905408 & 40.153503 & 5962.15 & 215.83 & 4.43 & 0.54 & 0.09 & 0.21 & 1.64 & 56.13\\
NGC 6819 & 295.305000 & 40.249083 & 4165.09 & 33.40 & 2.00 & 0.40 & -0.06 & 0.07 & -4.57 & 40.34\\
NGC 6819 & 295.138875 & 40.494389 & 4385.69 & 82.58 & 2.13 & 0.49 & -0.32 & 0.14 & -0.30 & 52.17\\
NGC 6819 & 295.486708 & 40.357722 & 5128.58 & 123.16 & 4.55 & 0.36 & 0.47 & 0.14 & -0.98 & 50.53\\
NGC 6819 & 295.079208 & 40.509694 & 4428.33 & 54.17 & 2.39 & 0.43 & -0.19 & 0.09 & 5.48 & 59.83\\
NGC 6819 & 295.651083 & 40.220194 & 4594.27 & 69.95 & 2.54 & 0.44 & 0.04 & 0.10 & -2.18 & 47.36\\
NGC 6819 & 295.477792 & 40.024528 & 5107.14 & 133.34 & 2.77 & 0.66 & -0.19 & 0.19 & 0.90 & 54.76\\
NGC 6819 & 295.363792 & 40.081889 & 4719.23 & 102.23 & 2.53 & 0.48 & 0.01 & 0.14 & 5.08 & 59.73\\
NGC 6819 & 295.233417 & 40.227667 & 4931.56 & 117.02 & 3.24 & 0.50 & 0.07 & 0.15 & -2.31 & 46.99\\
NGC 6819 & 295.564500 & 40.115750 & 5745.68 & 173.20 & 4.03 & 0.59 & 0.20 & 0.17 & 15.80 & 41.76\\
NGC 6819 & 295.360792 & 40.194944 & 4444.20 & 56.81 & 2.19 & 0.42 & 0.05 & 0.09 & -5.85 & 36.40\\
NGC 6819 & 295.348708 & 40.209861 & 4220.83 & 37.90 & 2.12 & 0.39 & 0.02 & 0.08 & 3.51 & 58.68\\
NGC 6819 & 295.296000 & 40.186583 & 4933.69 & 76.44 & 2.35 & 0.50 & 0.07 & 0.12 & -0.15 & 52.52\\
NGC 6819 & 294.888250 & 40.088956 & 4803.07 & 99.58 & 2.62 & 0.49 & 0.11 & 0.14 & -1.80 & 48.39\\
NGC 6819 & 294.936587 & 40.085858 & 6338.34 & 202.72 & 4.06 & 0.50 & 0.05 & 0.18 & -3.48 & 43.63\\
NGC 6819 & 295.073317 & 39.965142 & 5044.26 & 179.45 & 3.12 & 0.64 & -0.23 & 0.24 & 7.76 & 59.07\\
NGC 6819 & 295.107308 & 40.013222 & 4741.74 & 133.65 & 3.00 & 0.49 & -0.23 & 0.18 & 2.31 & 57.19\\
NGC 6819 & 295.547125 & 39.861750 & 6638.89 & 119.59 & 4.10 & 0.39 & 0.01 & 0.12 & 17.12 & 37.71\\
NGC 6819 & 294.833933 & 40.289347 & 6415.93 & 191.58 & 4.14 & 0.46 & -0.13 & 0.20 & -1.80 & 48.39\\
NGC 6819 & 295.452417 & 40.477444 & 4809.45 & 95.07 & 2.62 & 0.52 & 0.05 & 0.13 & 3.70 & 58.86\\
NGC 6819 & 295.251042 & 40.339925 & 5765.13 & 229.21 & 4.12 & 0.67 & -0.68 & 0.30 & 4.45 & 59.43\\
NGC 6819 & 295.369792 & 40.464472 & 4434.98 & 65.24 & 4.59 & 0.23 & -0.77 & 0.13 & 15.40 & 42.96\\
NGC 6819 & 295.174042 & 40.329583 & 6183.80 & 239.33 & 3.89 & 0.59 & -0.29 & 0.25 & 10.09 & 56.07\\
NGC 6819 & 295.480667 & 40.535361 & 5453.64 & 127.08 & 4.69 & 0.43 & -0.30 & 0.17 & 5.90 & 59.86\\
NGC 6819 & 295.339500 & 40.232583 & 4797.71 & 103.62 & 2.44 & 0.46 & 0.14 & 0.14 & 0.02 & 52.90\\
NGC 6819 & 295.388792 & 40.209722 & 4633.98 & 102.26 & 2.52 & 0.45 & 0.06 & 0.14 & 3.09 & 58.22\\
NGC 6819 & 295.544375 & 39.952556 & 6041.72 & 315.73 & 3.92 & 0.61 & 0.07 & 0.27 & 14.91 & 44.41\\
NGC 6819 & 294.877358 & 40.233153 & 5299.39 & 213.45 & 3.68 & 0.67 & -0.22 & 0.26 & -4.64 & 40.13\\
NGC 5272 & 205.711848 & 28.466048 & 4643.73 & 288.94 & 1.42 & 1.12 & -1.79 & 0.47 & -153.27 & 80.77\\
NGC 5272 & 205.764840 & 28.383458 & 4230.02 & 72.04 & 0.71 & 0.44 & -1.37 & 0.14 & -150.08 & 65.90\\
NGC 5272 & 205.630851 & 28.381766 & 4499.19 & 197.05 & 1.19 & 0.77 & -1.48 & 0.37 & -152.11 & 75.60\\
NGC 5272 & 205.550218 & 28.440692 & 4211.37 & 64.45 & 0.73 & 0.41 & -1.34 & 0.12 & -152.20 & 76.01\\
NGC 5272 & 205.672917 & 28.318907 & 4105.06 & 52.83 & 0.68 & 0.32 & -1.10 & 0.13 & -155.06 & 87.90\\
NGC 5272 & 205.609500 & 28.313327 & 4507.27 & 250.51 & 0.92 & 0.91 & -2.09 & 0.41 & -149.28 & 61.96\\
NGC 5272 & 205.633223 & 28.450724 & 4502.35 & 158.24 & 1.11 & 0.76 & -1.61 & 0.29 & -158.72 & 97.82\\
NGC 5272 & 205.490031 & 28.376418 & 4728.08 & 210.65 & 1.48 & 1.03 & -1.71 & 0.37 & -157.11 & 94.35\\
NGC 5272 & 205.630851 & 28.381766 & 4425.84 & 162.08 & 1.02 & 0.71 & -1.55 & 0.30 & -157.23 & 94.66\\
NGC 5272 & 205.549885 & 28.422522 & 4753.26 & 226.68 & 1.69 & 1.05 & -1.54 & 0.38 & -154.84 & 87.09\\
Berkeley 71 & 85.181913 & 32.345741 & 6766.15 & 156.60 & 4.05 & 0.42 & -0.01 & 0.18 & -19.67 & 48.69\\
Berkeley 71 & 85.200012 & 32.170180 & 5558.47 & 181.23 & 4.46 & 0.54 & -0.22 & 0.22 & -32.52 & 67.46\\
Berkeley 71 & 85.158997 & 32.083138 & 5780.73 & 169.51 & 4.16 & 0.59 & 0.01 & 0.18 & -27.95 & 69.30\\
Berkeley 71 & 85.081991 & 32.318408 & 6681.52 & 160.62 & 4.14 & 0.40 & -0.27 & 0.19 & -29.01 & 69.85\\
Berkeley 71 & 85.080894 & 32.155812 & 4834.08 & 93.96 & 2.67 & 0.51 & -0.05 & 0.13 & -40.35 & 44.65\\
Berkeley 71 & 85.082473 & 32.378637 & 6419.90 & 213.40 & 4.22 & 0.44 & -0.13 & 0.21 & -28.31 & 69.55\\
Berkeley 71 & 85.146704 & 32.461668 & 5840.73 & 255.81 & 4.42 & 0.57 & -0.36 & 0.30 & -21.55 & 55.21\\
Berkeley 71 & 85.050708 & 32.470222 & 5899.92 & 225.96 & 4.38 & 0.56 & -0.68 & 0.31 & -25.27 & 65.43\\
Berkeley 71 & 85.408457 & 32.046130 & 5138.84 & 285.36 & 2.83 & 0.74 & -0.75 & 0.36 & -26.62 & 67.81\\
Berkeley 71 & 85.121836 & 32.183061 & 4379.38 & 71.33 & 4.63 & 0.20 & -0.16 & 0.12 & -19.01 & 46.30\\
Berkeley 71 & 85.166979 & 32.207892 & 5506.28 & 175.12 & 4.74 & 0.45 & -0.24 & 0.23 & -33.04 & 66.59\\
Berkeley 71 & 85.437297 & 32.267752 & 4977.05 & 131.30 & 2.49 & 0.61 & -0.24 & 0.19 & -21.41 & 54.74\\
Berkeley 71 & 84.955897 & 32.385117 & 3916.49 & 42.33 & 4.72 & 0.19 & -1.13 & 0.24 & -24.56 & 63.85\\
Berkeley 71 & 85.362727 & 32.490048 & 5086.10 & 241.82 & 2.83 & 0.72 & -0.43 & 0.29 & -25.74 & 66.35\\
Berkeley 71 & 85.280317 & 32.499904 & 4896.71 & 156.53 & 2.28 & 0.69 & -0.48 & 0.26 & -20.34 & 51.08\\
Berkeley 71 & 85.011902 & 32.194527 & 4742.86 & 124.70 & 3.00 & 0.51 & -0.29 & 0.17 & -24.78 & 64.36\\
Berkeley 71 & 85.017600 & 32.421809 & 4894.41 & 169.89 & 2.65 & 0.66 & -0.63 & 0.24 & -37.68 & 54.14\\
Berkeley 71 & 85.422678 & 32.137704 & 4767.25 & 125.01 & 2.67 & 0.53 & -0.24 & 0.17 & -25.78 & 66.42\\
Berkeley 71 & 85.240984 & 32.482380 & 6019.85 & 236.97 & 3.76 & 0.68 & -0.49 & 0.27 & -18.86 & 45.75\\
Berkeley 71 & 85.283637 & 32.449554 & 5492.72 & 239.41 & 4.60 & 0.48 & 0.02 & 0.27 & -29.55 & 69.90\\
Berkeley 71 & 85.255409 & 32.517894 & 4110.05 & 63.59 & 4.30 & 0.24 & -0.40 & 0.16 & -22.83 & 59.22\\
Berkeley 71 & 85.189879 & 32.335686 & 6501.33 & 215.26 & 3.87 & 0.52 & -0.01 & 0.20 & -31.73 & 68.55\\
Berkeley 71 & 85.370832 & 32.377845 & 4972.84 & 143.17 & 2.24 & 0.72 & -0.56 & 0.24 & -22.83 & 59.22\\
Berkeley 71 & 85.509143 & 32.184613 & 4431.14 & 60.61 & 4.59 & 0.20 & 0.02 & 0.10 & -29.82 & 69.86\\
Berkeley 71 & 85.171007 & 32.497174 & 5750.58 & 187.17 & 4.36 & 0.54 & -0.00 & 0.20 & -20.51 & 51.67\\
Berkeley 71 & 85.410701 & 32.430132 & 4043.76 & 43.86 & 4.50 & 0.21 & -0.38 & 0.14 & -20.12 & 50.30\\
Berkeley 32 & 104.372870 & 6.529741 & 4696.29 & 86.00 & 2.28 & 0.53 & -0.16 & 0.13 & 86.73 & 69.54\\
Berkeley 32 & 104.598490 & 6.550131 & 5191.04 & 157.55 & 2.62 & 0.75 & -0.40 & 0.26 & 92.31 & 81.16\\
Berkeley 32 & 104.448460 & 6.395810 & 4593.13 & 187.03 & 2.13 & 0.56 & -0.51 & 0.26 & 102.11 & 89.31\\
Berkeley 32 & 104.521470 & 6.383659 & 4377.03 & 78.70 & 2.08 & 0.50 & -0.36 & 0.14 & 97.95 & 88.13\\
Berkeley 32 & 104.460680 & 6.436646 & 4755.85 & 155.04 & 2.21 & 0.63 & -0.56 & 0.23 & 107.53 & 85.54\\
Berkeley 32 & 104.449640 & 6.396503 & 4831.24 & 247.40 & 2.86 & 0.53 & -0.19 & 0.33 & 105.10 & 87.95\\
Berkeley 32 & 104.584290 & 6.558685 & 4610.34 & 100.89 & 2.37 & 0.61 & -0.46 & 0.15 & 92.56 & 81.58\\
Berkeley 32 & 104.595400 & 6.440354 & 4754.90 & 157.18 & 2.06 & 0.66 & -0.69 & 0.25 & 102.48 & 89.24\\
Berkeley 32 & 104.565160 & 6.661328 & 4689.84 & 128.77 & 2.62 & 0.50 & 0.07 & 0.17 & 93.41 & 82.96\\
Berkeley 32 & 104.472260 & 6.468322 & 4967.29 & 172.90 & 2.46 & 0.73 & -0.35 & 0.26 & 101.13 & 89.36\\
Berkeley 32 & 104.420290 & 6.455301 & 4531.41 & 194.33 & 2.39 & 0.61 & -0.30 & 0.29 & 92.16 & 80.90\\
Berkeley 32 & 104.461400 & 6.592075 & 4793.36 & 152.54 & 2.43 & 0.59 & -0.11 & 0.21 & 101.98 & 89.33\\
Berkeley 32 & 104.499210 & 6.449968 & 4872.90 & 209.02 & 3.00 & 0.62 & -0.17 & 0.27 & 107.32 & 85.79\\
Berkeley 32 & 104.513210 & 6.406164 & 4188.32 & 59.47 & 1.89 & 0.46 & -0.30 & 0.13 & 104.43 & 88.42\\
%\hline
\end{longtable}


